Dynamical Friction in fuzzy dark matter: circular orbits

We investigate the dynamical friction (DF) acting on circularly-moving perturbers in fuzzy dark matter (FDM) backgrounds. After condensation, FDM is described by a single wave function satisfying a Schr\"odinger-Poisson equation. An equivalent, hydrodynamic formulation can be obtained through the Madelung transform. Here, we consider both descriptions and restrict our analysis to linear response theory. We take advantage of the hydrodynamic formulation to derive a fully analytic solution to the DF in steady-state and for a finite time perturbation. We compare our prediction to a numerical implementation of the wave approach that includes a non-vanishing FDM velocity dispersion $\sigma$. Our solution is valid for both a single and a binary perturber in circular motion as long as $\sigma$ does not significantly exceed the orbital speed $v_\text{circ}$. While the short-distance Coulomb divergence of the (supersonic) gaseous DF is no longer present, DF in the FDM case exhibits an infrared divergence which stems from the (also) diffusive nature of the Schr\"odinger equation. Our analysis of the finite time perturbation case reveals that the density wake diffuses through the FDM medium until it reaches its outer boundary. Once this transient regime is over, both the radial and tangential DF oscillate about the steady-state solution with an exponentially decaying envelope. Steady-state is thus never achieved. We use our results to revisit the DF decay timescales of the 5 Fornax globular clusters. We also point out that the inspiral of compact binary may stall because the DF torque about the binary center-of-mass sometimes flips sign to become a thrust rather than a drag (abridged).

==> fdm_convergence_paper.tex <==
\begin{tikzpicture}[gnuplot,scale=0.75]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Wed 29 Jun 2022 03:09:02 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0.01$};
\draw[gp path] (1.504,1.733)--(1.594,1.733);
\draw[gp path] (11.947,1.733)--(11.857,1.733);
\draw[gp path] (1.504,2.171)--(1.594,2.171);
\draw[gp path] (11.947,2.171)--(11.857,2.171);
\draw[gp path] (1.504,2.481)--(1.594,2.481);
\draw[gp path] (11.947,2.481)--(11.857,2.481);
\draw[gp path] (1.504,2.722)--(1.594,2.722);
\draw[gp path] (11.947,2.722)--(11.857,2.722);
\draw[gp path] (1.504,2.919)--(1.594,2.919);
\draw[gp path] (11.947,2.919)--(11.857,2.919);
\draw[gp path] (1.504,3.085)--(1.594,3.085);
\draw[gp path] (11.947,3.085)--(11.857,3.085);
\draw[gp path] (1.504,3.229)--(1.594,3.229);
\draw[gp path] (11.947,3.229)--(11.857,3.229);
\draw[gp path] (1.504,3.357)--(1.594,3.357);
\draw[gp path] (11.947,3.357)--(11.857,3.357);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$0.1$};
\draw[gp path] (1.504,4.218)--(1.594,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (11.947,4.656)--(11.857,4.656);
\draw[gp path] (1.504,4.967)--(1.594,4.967);
\draw[gp path] (11.947,4.967)--(11.857,4.967);
\draw[gp path] (1.504,5.208)--(1.594,5.208);
\draw[gp path] (11.947,5.208)--(11.857,5.208);
\draw[gp path] (1.504,5.404)--(1.594,5.404);
\draw[gp path] (11.947,5.404)--(11.857,5.404);
\draw[gp path] (1.504,5.571)--(1.594,5.571);
\draw[gp path] (11.947,5.571)--(11.857,5.571);
\draw[gp path] (1.504,5.715)--(1.594,5.715);
\draw[gp path] (11.947,5.715)--(11.857,5.715);
\draw[gp path] (1.504,5.842)--(1.594,5.842);
\draw[gp path] (11.947,5.842)--(11.857,5.842);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$1$};
\draw[gp path] (1.504,6.704)--(1.594,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (1.504,7.141)--(1.594,7.141);
\draw[gp path] (11.947,7.141)--(11.857,7.141);
\draw[gp path] (1.504,7.452)--(1.594,7.452);
\draw[gp path] (11.947,7.452)--(11.857,7.452);
\draw[gp path] (1.504,7.693)--(1.594,7.693);
\draw[gp path] (11.947,7.693)--(11.857,7.693);
\draw[gp path] (1.504,7.890)--(1.594,7.890);
\draw[gp path] (11.947,7.890)--(11.857,7.890);
\draw[gp path] (1.504,8.056)--(1.594,8.056);
\draw[gp path] (11.947,8.056)--(11.857,8.056);
\draw[gp path] (1.504,8.200)--(1.594,8.200);
\draw[gp path] (11.947,8.200)--(11.857,8.200);
\draw[gp path] (1.504,8.327)--(1.594,8.327);
\draw[gp path] (11.947,8.327)--(11.857,8.327);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$1$};
\draw[gp path] (2.669,0.985)--(2.669,1.075);
\draw[gp path] (2.669,8.441)--(2.669,8.351);
\draw[gp path] (3.350,0.985)--(3.350,1.075);
\draw[gp path] (3.350,8.441)--(3.350,8.351);
\draw[gp path] (3.834,0.985)--(3.834,1.075);
\draw[gp path] (3.834,8.441)--(3.834,8.351);
\draw[gp path] (4.208,0.985)--(4.208,1.075);
\draw[gp path] (4.208,8.441)--(4.208,8.351);
\draw[gp path] (4.515,0.985)--(4.515,1.075);
\draw[gp path] (4.515,8.441)--(4.515,8.351);
\draw[gp path] (4.774,0.985)--(4.774,1.075);
\draw[gp path] (4.774,8.441)--(4.774,8.351);
\draw[gp path] (4.998,0.985)--(4.998,1.075);
\draw[gp path] (4.998,8.441)--(4.998,8.351);
\draw[gp path] (5.196,0.985)--(5.196,1.075);
\draw[gp path] (5.196,8.441)--(5.196,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.373,0.985)--(5.373,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.373,0.985)--(5.373,1.165);
\draw[gp path] (5.373,8.441)--(5.373,8.261);
\node[gp node center] at (5.373,0.677) {$10$};
\draw[gp path] (6.538,0.985)--(6.538,1.075);
\draw[gp path] (6.538,8.441)--(6.538,8.351);
\draw[gp path] (7.219,0.985)--(7.219,1.075);
\draw[gp path] (7.219,8.441)--(7.219,8.351);
\draw[gp path] (7.703,0.985)--(7.703,1.075);
\draw[gp path] (7.703,8.441)--(7.703,8.351);
\draw[gp path] (8.078,0.985)--(8.078,1.075);
\draw[gp path] (8.078,8.441)--(8.078,8.351);
\draw[gp path] (8.384,0.985)--(8.384,1.075);
\draw[gp path] (8.384,8.441)--(8.384,8.351);
\draw[gp path] (8.643,0.985)--(8.643,1.075);
\draw[gp path] (8.643,8.441)--(8.643,8.351);
\draw[gp path] (8.868,0.985)--(8.868,1.075);
\draw[gp path] (8.868,8.441)--(8.868,8.351);
\draw[gp path] (9.065,0.985)--(9.065,1.075);
\draw[gp path] (9.065,8.441)--(9.065,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.243,0.985)--(9.243,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.243,0.985)--(9.243,1.165);
\draw[gp path] (9.243,8.441)--(9.243,8.261);
\node[gp node center] at (9.243,0.677) {$100$};
\draw[gp path] (10.407,0.985)--(10.407,1.075);
\draw[gp path] (10.407,8.441)--(10.407,8.351);
\draw[gp path] (11.089,0.985)--(11.089,1.075);
\draw[gp path] (11.089,8.441)--(11.089,8.351);
\draw[gp path] (11.572,0.985)--(11.572,1.075);
\draw[gp path] (11.572,8.441)--(11.572,8.351);
\draw[gp path] (11.947,0.985)--(11.947,1.075);
\draw[gp path] (11.947,8.441)--(11.947,8.351);
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {\small $\Im(I)$};
\node[gp node center] at (6.725,0.215) {\small $l_{\mathrm{max}}$};
\node[gp node right] at (3.5,8.030) {\small $\rv=0.5$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (3.6,8.030)--(4.1,8.030);
\draw[gp path] (1.504,2.754)--(3.350,2.866)--(4.208,2.866)--(4.774,2.866)--(5.196,2.866)%
  --(5.533,2.866)--(5.814,2.866)--(6.055,2.866)--(6.265,2.866)--(6.452,2.866)--(6.620,2.866)%
  --(6.773,2.866)--(6.913,2.866)--(7.042,2.866)--(7.162,2.866)--(7.274,2.866)--(7.380,2.866)%
  --(7.478,2.866)--(7.572,2.866)--(7.660,2.866)--(7.744,2.866)--(7.824,2.866)--(7.901,2.866)%
  --(7.974,2.866)--(8.044,2.866)--(8.111,2.866)--(8.176,2.866)--(8.238,2.866)--(8.298,2.866)%
  --(8.356,2.866)--(8.412,2.866)--(8.466,2.866)--(8.519,2.866)--(8.570,2.866)--(8.619,2.866)%
  --(8.667,2.866)--(8.714,2.866)--(8.759,2.866)--(8.803,2.866)--(8.846,2.866)--(8.888,2.866)%
  --(8.929,2.866)--(8.969,2.866)--(9.008,2.866)--(9.047,2.866)--(9.084,2.866)--(9.121,2.866)%
  --(9.156,2.866)--(9.191,2.866)--(9.226,2.866)--(9.259,2.866)--(9.292,2.866)--(9.324,2.866)%
  --(9.356,2.866)--(9.387,2.866)--(9.418,2.866)--(9.448,2.866)--(9.477,2.866)--(9.506,2.866)%
  --(9.535,2.866)--(9.563,2.866)--(9.590,2.866)--(9.617,2.866)--(9.644,2.866)--(9.670,2.866)%
  --(9.696,2.866)--(9.722,2.866)--(9.747,2.866)--(9.772,2.866)--(9.796,2.866)--(9.820,2.866)%
  --(9.844,2.866)--(9.867,2.866)--(9.890,2.866)--(9.913,2.866)--(9.935,2.866)--(9.957,2.866)%
  --(9.979,2.866)--(10.000,2.866)--(10.022,2.866)--(10.043,2.866)--(10.064,2.866)--(10.084,2.866)%
  --(10.104,2.866)--(10.124,2.866)--(10.144,2.866)--(10.164,2.866)--(10.183,2.866)--(10.202,2.866)%
  --(10.221,2.866)--(10.240,2.866)--(10.258,2.866)--(10.276,2.866)--(10.294,2.866)--(10.312,2.866)%
  --(10.330,2.866)--(10.347,2.866)--(10.365,2.866)--(10.382,2.866)--(10.399,2.866)--(10.416,2.866)%
  --(10.432,2.866)--(10.449,2.866)--(10.465,2.866)--(10.481,2.866)--(10.497,2.866)--(10.513,2.866)%
  --(10.529,2.866)--(10.544,2.866)--(10.560,2.866)--(10.575,2.866)--(10.590,2.866)--(10.605,2.866)%
  --(10.620,2.866)--(10.635,2.866)--(10.649,2.866)--(10.664,2.866)--(10.678,2.866)--(10.693,2.866)%
  --(10.707,2.866)--(10.721,2.866)--(10.735,2.866)--(10.748,2.866)--(10.762,2.866)--(10.776,2.866)%
  --(10.789,2.866)--(10.802,2.866)--(10.816,2.866)--(10.829,2.866)--(10.842,2.866)--(10.855,2.866)%
  --(10.867,2.866)--(10.880,2.866)--(10.893,2.866)--(10.905,2.866)--(10.918,2.866)--(10.930,2.866)%
  --(10.942,2.866)--(10.955,2.866)--(10.967,2.866)--(10.979,2.866)--(10.991,2.866)--(11.002,2.866)%
  --(11.014,2.866)--(11.026,2.866)--(11.037,2.866)--(11.049,2.866)--(11.060,2.866)--(11.072,2.866)%
  --(11.083,2.866)--(11.094,2.866)--(11.105,2.866)--(11.116,2.866)--(11.127,2.866)--(11.138,2.866)%
  --(11.149,2.866)--(11.160,2.866)--(11.171,2.866)--(11.181,2.866)--(11.192,2.866)--(11.202,2.866)%
  --(11.213,2.866)--(11.223,2.866)--(11.233,2.866)--(11.244,2.866)--(11.254,2.866)--(11.264,2.866)%
  --(11.274,2.866)--(11.284,2.866)--(11.294,2.866)--(11.304,2.866)--(11.314,2.866)--(11.323,2.866)%
  --(11.333,2.866)--(11.343,2.866)--(11.352,2.866)--(11.362,2.866)--(11.371,2.866)--(11.381,2.866)%
  --(11.390,2.866)--(11.400,2.866)--(11.409,2.866)--(11.418,2.866)--(11.427,2.866)--(11.436,2.866)%
  --(11.446,2.866)--(11.455,2.866)--(11.464,2.866)--(11.473,2.866)--(11.481,2.866)--(11.490,2.866)%
  --(11.499,2.866)--(11.508,2.866)--(11.517,2.866)--(11.525,2.866)--(11.534,2.866)--(11.542,2.866)%
  --(11.551,2.866)--(11.559,2.866)--(11.568,2.866)--(11.576,2.866)--(11.585,2.866)--(11.593,2.866)%
  --(11.601,2.866)--(11.609,2.866)--(11.618,2.866)--(11.626,2.866)--(11.634,2.866)--(11.642,2.866)%
  --(11.650,2.866)--(11.658,2.866)--(11.666,2.866)--(11.674,2.866)--(11.682,2.866)--(11.690,2.866)%
  --(11.697,2.866)--(11.705,2.866)--(11.713,2.866)--(11.721,2.866)--(11.728,2.866)--(11.736,2.866)%
  --(11.744,2.866)--(11.751,2.866)--(11.759,2.866)--(11.766,2.866)--(11.774,2.866)--(11.781,2.866)%
  --(11.789,2.866)--(11.796,2.866)--(11.803,2.866)--(11.811,2.866)--(11.818,2.866)--(11.825,2.866)%
  --(11.832,2.866)--(11.839,2.866)--(11.847,2.866)--(11.854,2.866)--(11.861,2.866)--(11.868,2.866)%
  --(11.875,2.866)--(11.882,2.866)--(11.889,2.866)--(11.896,2.866)--(11.903,2.866)--(11.910,2.866)%
  --(11.916,2.866)--(11.923,2.866)--(11.930,2.866)--(11.937,2.866)--(11.944,2.866);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,7.568) {\small $\rv=4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.6,7.568)--(4.1,7.568);
\draw[gp path] (1.504,4.956)--(3.350,5.809)--(4.208,5.901)--(4.774,5.911)--(5.196,5.911)%
  --(5.533,5.912)--(5.814,5.912)--(6.055,5.912)--(6.265,5.912)--(6.452,5.912)--(6.620,5.912)%
  --(6.773,5.912)--(6.913,5.912)--(7.042,5.912)--(7.162,5.912)--(7.274,5.912)--(7.380,5.912)%
  --(7.478,5.912)--(7.572,5.912)--(7.660,5.912)--(7.744,5.912)--(7.824,5.912)--(7.901,5.912)%
  --(7.974,5.912)--(8.044,5.912)--(8.111,5.912)--(8.176,5.912)--(8.238,5.912)--(8.298,5.912)%
  --(8.356,5.912)--(8.412,5.912)--(8.466,5.912)--(8.519,5.912)--(8.570,5.912)--(8.619,5.912)%
  --(8.667,5.912)--(8.714,5.912)--(8.759,5.912)--(8.803,5.912)--(8.846,5.912)--(8.888,5.912)%
  --(8.929,5.912)--(8.969,5.912)--(9.008,5.912)--(9.047,5.912)--(9.084,5.912)--(9.121,5.912)%
  --(9.156,5.912)--(9.191,5.912)--(9.226,5.912)--(9.259,5.912)--(9.292,5.912)--(9.324,5.912)%
  --(9.356,5.912)--(9.387,5.912)--(9.418,5.912)--(9.448,5.912)--(9.477,5.912)--(9.506,5.912)%
  --(9.535,5.912)--(9.563,5.912)--(9.590,5.912)--(9.617,5.912)--(9.644,5.912)--(9.670,5.912)%
  --(9.696,5.912)--(9.722,5.912)--(9.747,5.912)--(9.772,5.912)--(9.796,5.912)--(9.820,5.912)%
  --(9.844,5.912)--(9.867,5.912)--(9.890,5.912)--(9.913,5.912)--(9.935,5.912)--(9.957,5.912)%
  --(9.979,5.912)--(10.000,5.912)--(10.022,5.912)--(10.043,5.912)--(10.064,5.912)--(10.084,5.912)%
  --(10.104,5.912)--(10.124,5.912)--(10.144,5.912)--(10.164,5.912)--(10.183,5.912)--(10.202,5.912)%
  --(10.221,5.912)--(10.240,5.912)--(10.258,5.912)--(10.276,5.912)--(10.294,5.912)--(10.312,5.912)%
  --(10.330,5.912)--(10.347,5.912)--(10.365,5.912)--(10.382,5.912)--(10.399,5.912)--(10.416,5.912)%
  --(10.432,5.912)--(10.449,5.912)--(10.465,5.912)--(10.481,5.912)--(10.497,5.912)--(10.513,5.912)%
  --(10.529,5.912)--(10.544,5.912)--(10.560,5.912)--(10.575,5.912)--(10.590,5.912)--(10.605,5.912)%
  --(10.620,5.912)--(10.635,5.912)--(10.649,5.912)--(10.664,5.912)--(10.678,5.912)--(10.693,5.912)%
  --(10.707,5.912)--(10.721,5.912)--(10.735,5.912)--(10.748,5.912)--(10.762,5.912)--(10.776,5.912)%
  --(10.789,5.912)--(10.802,5.912)--(10.816,5.912)--(10.829,5.912)--(10.842,5.912)--(10.855,5.912)%
  --(10.867,5.912)--(10.880,5.912)--(10.893,5.912)--(10.905,5.912)--(10.918,5.912)--(10.930,5.912)%
  --(10.942,5.912)--(10.955,5.912)--(10.967,5.912)--(10.979,5.912)--(10.991,5.912)--(11.002,5.912)%
  --(11.014,5.912)--(11.026,5.912)--(11.037,5.912)--(11.049,5.912)--(11.060,5.912)--(11.072,5.912)%
  --(11.083,5.912)--(11.094,5.912)--(11.105,5.912)--(11.116,5.912)--(11.127,5.912)--(11.138,5.912)%
  --(11.149,5.912)--(11.160,5.912)--(11.171,5.912)--(11.181,5.912)--(11.192,5.912)--(11.202,5.912)%
  --(11.213,5.912)--(11.223,5.912)--(11.233,5.912)--(11.244,5.912)--(11.254,5.912)--(11.264,5.912)%
  --(11.274,5.912)--(11.284,5.912)--(11.294,5.912)--(11.304,5.912)--(11.314,5.912)--(11.323,5.912)%
  --(11.333,5.912)--(11.343,5.912)--(11.352,5.912)--(11.362,5.912)--(11.371,5.912)--(11.381,5.912)%
  --(11.390,5.912)--(11.400,5.912)--(11.409,5.912)--(11.418,5.912)--(11.427,5.912)--(11.436,5.912)%
  --(11.446,5.912)--(11.455,5.912)--(11.464,5.912)--(11.473,5.912)--(11.481,5.912)--(11.490,5.912)%
  --(11.499,5.912)--(11.508,5.912)--(11.517,5.912)--(11.525,5.912)--(11.534,5.912)--(11.542,5.912)%
  --(11.551,5.912)--(11.559,5.912)--(11.568,5.912)--(11.576,5.912)--(11.585,5.912)--(11.593,5.912)%
  --(11.601,5.912)--(11.609,5.912)--(11.618,5.912)--(11.626,5.912)--(11.634,5.912)--(11.642,5.912)%
  --(11.650,5.912)--(11.658,5.912)--(11.666,5.912)--(11.674,5.912)--(11.682,5.912)--(11.690,5.912)%
  --(11.697,5.912)--(11.705,5.912)--(11.713,5.912)--(11.721,5.912)--(11.728,5.912)--(11.736,5.912)%
  --(11.744,5.912)--(11.751,5.912)--(11.759,5.912)--(11.766,5.912)--(11.774,5.912)--(11.781,5.912)%
  --(11.789,5.912)--(11.796,5.912)--(11.803,5.912)--(11.811,5.912)--(11.818,5.912)--(11.825,5.912)%
  --(11.832,5.912)--(11.839,5.912)--(11.847,5.912)--(11.854,5.912)--(11.861,5.912)--(11.868,5.912)%
  --(11.875,5.912)--(11.882,5.912)--(11.889,5.912)--(11.896,5.912)--(11.903,5.912)--(11.910,5.912)%
  --(11.916,5.912)--(11.923,5.912)--(11.930,5.912)--(11.937,5.912)--(11.944,5.912);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,7.106) {\small $\rv=25$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.6,7.106)--(4.1,7.106);
\draw[gp path] (1.504,4.360)--(3.350,4.916)--(4.208,5.779)--(4.774,6.095)--(5.196,6.270)%
  --(5.533,6.373)--(5.814,6.445)--(6.055,6.512)--(6.265,6.579)--(6.452,6.638)--(6.620,6.680)%
  --(6.773,6.705)--(6.913,6.718)--(7.042,6.723)--(7.162,6.725)--(7.274,6.725)--(7.380,6.726)%
  --(7.478,6.726)--(7.572,6.726)--(7.660,6.726)--(7.744,6.726)--(7.824,6.726)--(7.901,6.726)%
  --(7.974,6.726)--(8.044,6.726)--(8.111,6.726)--(8.176,6.726)--(8.238,6.726)--(8.298,6.726)%
  --(8.356,6.726)--(8.412,6.726)--(8.466,6.726)--(8.519,6.726)--(8.570,6.726)--(8.619,6.726)%
  --(8.667,6.726)--(8.714,6.726)--(8.759,6.726)--(8.803,6.726)--(8.846,6.726)--(8.888,6.726)%
  --(8.929,6.726)--(8.969,6.726)--(9.008,6.726)--(9.047,6.726)--(9.084,6.726)--(9.121,6.726)%
  --(9.156,6.726)--(9.191,6.726)--(9.226,6.726)--(9.259,6.726)--(9.292,6.726)--(9.324,6.726)%
  --(9.356,6.726)--(9.387,6.726)--(9.418,6.726)--(9.448,6.726)--(9.477,6.726)--(9.506,6.726)%
  --(9.535,6.726)--(9.563,6.726)--(9.590,6.726)--(9.617,6.726)--(9.644,6.726)--(9.670,6.726)%
  --(9.696,6.726)--(9.722,6.726)--(9.747,6.726)--(9.772,6.726)--(9.796,6.726)--(9.820,6.726)%
  --(9.844,6.726)--(9.867,6.726)--(9.890,6.726)--(9.913,6.726)--(9.935,6.726)--(9.957,6.726)%
  --(9.979,6.726)--(10.000,6.726)--(10.022,6.726)--(10.043,6.726)--(10.064,6.726)--(10.084,6.726)%
  --(10.104,6.726)--(10.124,6.726)--(10.144,6.726)--(10.164,6.726)--(10.183,6.726)--(10.202,6.726)%
  --(10.221,6.726)--(10.240,6.726)--(10.258,6.726)--(10.276,6.726)--(10.294,6.726)--(10.312,6.726)%
  --(10.330,6.726)--(10.347,6.726)--(10.365,6.726)--(10.382,6.726)--(10.399,6.726)--(10.416,6.726)%
  --(10.432,6.726)--(10.449,6.726)--(10.465,6.726)--(10.481,6.726)--(10.497,6.726)--(10.513,6.726)%
  --(10.529,6.726)--(10.544,6.726)--(10.560,6.726)--(10.575,6.726)--(10.590,6.726)--(10.605,6.726)%
  --(10.620,6.726)--(10.635,6.726)--(10.649,6.726)--(10.664,6.726)--(10.678,6.726)--(10.693,6.726)%
  --(10.707,6.726)--(10.721,6.726)--(10.735,6.726)--(10.748,6.726)--(10.762,6.726)--(10.776,6.726)%
  --(10.789,6.726)--(10.802,6.726)--(10.816,6.726)--(10.829,6.726)--(10.842,6.726)--(10.855,6.726)%
  --(10.867,6.726)--(10.880,6.726)--(10.893,6.726)--(10.905,6.726)--(10.918,6.726)--(10.930,6.726)%
  --(10.942,6.726)--(10.955,6.726)--(10.967,6.726)--(10.979,6.726)--(10.991,6.726)--(11.002,6.726)%
  --(11.014,6.726)--(11.026,6.726)--(11.037,6.726)--(11.049,6.726)--(11.060,6.726)--(11.072,6.726)%
  --(11.083,6.726)--(11.094,6.726)--(11.105,6.726)--(11.116,6.726)--(11.127,6.726)--(11.138,6.726)%
  --(11.149,6.726)--(11.160,6.726)--(11.171,6.726)--(11.181,6.726)--(11.192,6.726)--(11.202,6.726)%
  --(11.213,6.726)--(11.223,6.726)--(11.233,6.726)--(11.244,6.726)--(11.254,6.726)--(11.264,6.726)%
  --(11.274,6.726)--(11.284,6.726)--(11.294,6.726)--(11.304,6.726)--(11.314,6.726)--(11.323,6.726)%
  --(11.333,6.726)--(11.343,6.726)--(11.352,6.726)--(11.362,6.726)--(11.371,6.726)--(11.381,6.726)%
  --(11.390,6.726)--(11.400,6.726)--(11.409,6.726)--(11.418,6.726)--(11.427,6.726)--(11.436,6.726)%
  --(11.446,6.726)--(11.455,6.726)--(11.464,6.726)--(11.473,6.726)--(11.481,6.726)--(11.490,6.726)%
  --(11.499,6.726)--(11.508,6.726)--(11.517,6.726)--(11.525,6.726)--(11.534,6.726)--(11.542,6.726)%
  --(11.551,6.726)--(11.559,6.726)--(11.568,6.726)--(11.576,6.726)--(11.585,6.726)--(11.593,6.726)%
  --(11.601,6.726)--(11.609,6.726)--(11.618,6.726)--(11.626,6.726)--(11.634,6.726)--(11.642,6.726)%
  --(11.650,6.726)--(11.658,6.726)--(11.666,6.726)--(11.674,6.726)--(11.682,6.726)--(11.690,6.726)%
  --(11.697,6.726)--(11.705,6.726)--(11.713,6.726)--(11.721,6.726)--(11.728,6.726)--(11.736,6.726)%
  --(11.744,6.726)--(11.751,6.726)--(11.759,6.726)--(11.766,6.726)--(11.774,6.726)--(11.781,6.726)%
  --(11.789,6.726)--(11.796,6.726)--(11.803,6.726)--(11.811,6.726)--(11.818,6.726)--(11.825,6.726)%
  --(11.832,6.726)--(11.839,6.726)--(11.847,6.726)--(11.854,6.726)--(11.861,6.726)--(11.868,6.726)%
  --(11.875,6.726)--(11.882,6.726)--(11.889,6.726)--(11.896,6.726)--(11.903,6.726)--(11.910,6.726)%
  --(11.916,6.726)--(11.923,6.726)--(11.930,6.726)--(11.937,6.726)--(11.944,6.726);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,6.644) {\small $\rv=100$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.6,6.644)--(4.1,6.644);
\draw[gp path] (1.504,4.289)--(3.350,3.818)--(4.208,4.743)--(4.774,4.962)--(5.196,5.561)%
  --(5.533,5.779)--(5.814,5.946)--(6.055,6.062)--(6.265,6.155)--(6.452,6.232)--(6.620,6.297)%
  --(6.773,6.355)--(6.913,6.407)--(7.042,6.453)--(7.162,6.493)--(7.274,6.527)--(7.380,6.555)%
  --(7.478,6.582)--(7.572,6.608)--(7.660,6.634)--(7.744,6.658)--(7.824,6.678)--(7.901,6.695)%
  --(7.974,6.712)--(8.044,6.730)--(8.111,6.747)--(8.176,6.763)--(8.238,6.776)--(8.298,6.788)%
  --(8.356,6.801)--(8.412,6.814)--(8.466,6.827)--(8.519,6.838)--(8.570,6.847)--(8.619,6.856)%
  --(8.667,6.866)--(8.714,6.877)--(8.759,6.887)--(8.803,6.896)--(8.846,6.903)--(8.888,6.910)%
  --(8.929,6.917)--(8.969,6.924)--(9.008,6.933)--(9.047,6.942)--(9.084,6.950)--(9.121,6.958)%
  --(9.156,6.963)--(9.191,6.967)--(9.226,6.970)--(9.259,6.972)--(9.292,6.973)--(9.324,6.974)%
  --(9.356,6.974)--(9.387,6.974)--(9.418,6.974)--(9.448,6.974)--(9.477,6.974)--(9.506,6.974)%
  --(9.535,6.974)--(9.563,6.974)--(9.590,6.974)--(9.617,6.974)--(9.644,6.974)--(9.670,6.974)%
  --(9.696,6.974)--(9.722,6.974)--(9.747,6.974)--(9.772,6.974)--(9.796,6.974)--(9.820,6.974)%
  --(9.844,6.974)--(9.867,6.974)--(9.890,6.974)--(9.913,6.974)--(9.935,6.974)--(9.957,6.974)%
  --(9.979,6.974)--(10.000,6.974)--(10.022,6.974)--(10.043,6.974)--(10.064,6.974)--(10.084,6.974)%
  --(10.104,6.974)--(10.124,6.974)--(10.144,6.974)--(10.164,6.974)--(10.183,6.974)--(10.202,6.974)%
  --(10.221,6.974)--(10.240,6.974)--(10.258,6.974)--(10.276,6.974)--(10.294,6.974)--(10.312,6.974)%
  --(10.330,6.974)--(10.347,6.974)--(10.365,6.974)--(10.382,6.974)--(10.399,6.974)--(10.416,6.974)%
  --(10.432,6.974)--(10.449,6.974)--(10.465,6.974)--(10.481,6.974)--(10.497,6.974)--(10.513,6.974)%
  --(10.529,6.974)--(10.544,6.974)--(10.560,6.974)--(10.575,6.974)--(10.590,6.974)--(10.605,6.974)%
  --(10.620,6.974)--(10.635,6.974)--(10.649,6.974)--(10.664,6.974)--(10.678,6.974)--(10.693,6.974)%
  --(10.707,6.974)--(10.721,6.974)--(10.735,6.974)--(10.748,6.974)--(10.762,6.974)--(10.776,6.974)%
  --(10.789,6.974)--(10.802,6.974)--(10.816,6.974)--(10.829,6.974)--(10.842,6.974)--(10.855,6.974)%
  --(10.867,6.974)--(10.880,6.974)--(10.893,6.974)--(10.905,6.974)--(10.918,6.974)--(10.930,6.974)%
  --(10.942,6.974)--(10.955,6.974)--(10.967,6.974)--(10.979,6.974)--(10.991,6.974)--(11.002,6.974)%
  --(11.014,6.974)--(11.026,6.974)--(11.037,6.974)--(11.049,6.974)--(11.060,6.974)--(11.072,6.974)%
  --(11.083,6.974)--(11.094,6.974)--(11.105,6.974)--(11.116,6.974)--(11.127,6.974)--(11.138,6.974)%
  --(11.149,6.974)--(11.160,6.974)--(11.171,6.974)--(11.181,6.974)--(11.192,6.974)--(11.202,6.974)%
  --(11.213,6.974)--(11.223,6.974)--(11.233,6.974)--(11.244,6.974)--(11.254,6.974)--(11.264,6.974)%
  --(11.274,6.974)--(11.284,6.974)--(11.294,6.974)--(11.304,6.974)--(11.314,6.974)--(11.323,6.974)%
  --(11.333,6.974)--(11.343,6.974)--(11.352,6.974)--(11.362,6.974)--(11.371,6.974)--(11.381,6.974)%
  --(11.390,6.974)--(11.400,6.974)--(11.409,6.974)--(11.418,6.974)--(11.427,6.974)--(11.436,6.974)%
  --(11.446,6.974)--(11.455,6.974)--(11.464,6.974)--(11.473,6.974)--(11.481,6.974)--(11.490,6.974)%
  --(11.499,6.974)--(11.508,6.974)--(11.517,6.974)--(11.525,6.974)--(11.534,6.974)--(11.542,6.974)%
  --(11.551,6.974)--(11.559,6.974)--(11.568,6.974)--(11.576,6.974)--(11.585,6.974)--(11.593,6.974)%
  --(11.601,6.974)--(11.609,6.974)--(11.618,6.974)--(11.626,6.974)--(11.634,6.974)--(11.642,6.974)%
  --(11.650,6.974)--(11.658,6.974)--(11.666,6.974)--(11.674,6.974)--(11.682,6.974)--(11.690,6.974)%
  --(11.697,6.974)--(11.705,6.974)--(11.713,6.974)--(11.721,6.974)--(11.728,6.974)--(11.736,6.974)%
  --(11.744,6.974)--(11.751,6.974)--(11.759,6.974)--(11.766,6.974)--(11.774,6.974)--(11.781,6.974)%
  --(11.789,6.974)--(11.796,6.974)--(11.803,6.974)--(11.811,6.974)--(11.818,6.974)--(11.825,6.974)%
  --(11.832,6.974)--(11.839,6.974)--(11.847,6.974)--(11.854,6.974)--(11.861,6.974)--(11.868,6.974)%
  --(11.875,6.974)--(11.882,6.974)--(11.889,6.974)--(11.896,6.974)--(11.903,6.974)--(11.910,6.974)%
  --(11.916,6.974)--(11.923,6.974)--(11.930,6.974)--(11.937,6.974)--(11.944,6.974);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> fixedpoints.tex <==
\begin{tikzpicture}[gnuplot,scale=0.75]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 12 Jul 2022 10:00:58 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-8}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.341)--(1.688,2.341);
\draw[gp path] (4.260,2.341)--(11.947,2.341);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.341)--(1.684,2.341);
\draw[gp path] (11.947,2.341)--(11.767,2.341);
\node[gp node right] at (1.320,2.341) {$10^{-6}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.696)--(11.947,3.696);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.696)--(1.684,3.696);
\draw[gp path] (11.947,3.696)--(11.767,3.696);
\node[gp node right] at (1.320,3.696) {$10^{-4}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.052)--(11.947,5.052);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.052)--(1.684,5.052);
\draw[gp path] (11.947,5.052)--(11.767,5.052);
\node[gp node right] at (1.320,5.052) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.408)--(11.947,6.408);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.408)--(1.684,6.408);
\draw[gp path] (11.947,6.408)--(11.767,6.408);
\node[gp node right] at (1.320,6.408) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.763)--(11.947,7.763);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.763)--(1.684,7.763);
\draw[gp path] (11.947,7.763)--(11.767,7.763);
\node[gp node right] at (1.320,7.763) {$10^{2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$10^3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,3.475)--(3.593,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.681,0.985)--(5.681,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.770,0.985)--(7.770,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.858,0.985)--(9.858,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.5$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path](11.184,0.986)--(11.184,8.442);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path](10.873,0.986)--(10.873,8.442);
\gpcolor{rgb color={0.180,0.545,0.341}}
\gpsetdashtype{gp dt 4}
\draw[gp path](10.440,0.986)--(10.440,8.442);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 5}
\draw[gp path](9.851,0.986)--(9.851,8.442);
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 6}
\draw[gp path](9.042,0.986)--(9.042,8.442);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.05,4.713) {$r_0^*$ $[r_\Omega]$};
\node[gp node center] at (6.725,0.05) {$q_1$};
\node[gp node center] at (2.974,3.675) {$a_\mathrm{GW}$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.525,8.177)--(1.558,8.176)--(1.590,8.176)--(1.623,8.176)--(1.656,8.175)%
  --(1.688,8.175)--(1.721,8.175)--(1.754,8.174)--(1.786,8.174)--(1.819,8.174)--(1.852,8.173)%
  --(1.884,8.173)--(1.917,8.173)--(1.950,8.172)--(1.982,8.172)--(2.015,8.172)--(2.048,8.171)%
  --(2.080,8.171)--(2.113,8.171)--(2.146,8.170)--(2.178,8.170)--(2.211,8.170)--(2.244,8.169)%
  --(2.277,8.169)--(2.309,8.168)--(2.342,8.168)--(2.375,8.168)--(2.407,8.167)--(2.440,8.167)%
  --(2.473,8.166)--(2.505,8.166)--(2.538,8.166)--(2.571,8.165)--(2.603,8.165)--(2.636,8.164)%
  --(2.669,8.164)--(2.701,8.163)--(2.734,8.163)--(2.767,8.162)--(2.799,8.162)--(2.832,8.161)%
  --(2.865,8.160)--(2.897,8.160)--(2.930,8.159)--(2.963,8.159)--(2.996,8.158)--(3.028,8.157)%
  --(3.061,8.157)--(3.094,8.156)--(3.126,8.155)--(3.159,8.155)--(3.192,8.154)--(3.224,8.153)%
  --(3.257,8.152)--(3.290,8.151)--(3.322,8.151)--(3.355,8.150)--(3.388,8.149)--(3.420,8.148)%
  --(3.453,8.147)--(3.486,8.146)--(3.518,8.145)--(3.551,8.144)--(3.584,8.143)--(3.616,8.142)%
  --(3.649,8.141)--(3.682,8.140)--(3.714,8.139)--(3.747,8.137)--(3.780,8.136)--(3.813,8.135)%
  --(3.845,8.134)--(3.878,8.132)--(3.911,8.131)--(3.943,8.130)--(3.976,8.128)--(4.009,8.127)%
  --(4.041,8.125)--(4.074,8.124)--(4.107,8.122)--(4.139,8.120)--(4.172,8.119)--(4.205,8.117)%
  --(4.237,8.115)--(4.270,8.113)--(4.303,8.112)--(4.335,8.110)--(4.368,8.108)--(4.401,8.106)%
  --(4.433,8.104)--(4.466,8.101)--(4.499,8.099)--(4.531,8.097)--(4.564,8.095)--(4.597,8.092)%
  --(4.630,8.090)--(4.662,8.087)--(4.695,8.085)--(4.728,8.082)--(4.760,8.079)--(4.793,8.076)%
  --(4.826,8.073)--(4.858,8.070)--(4.891,8.067)--(4.924,8.064)--(4.956,8.061)--(4.989,8.058)%
  --(5.022,8.054)--(5.054,8.051)--(5.087,8.047)--(5.120,8.044)--(5.152,8.040)--(5.185,8.036)%
  --(5.218,8.032)--(5.250,8.028)--(5.283,8.024)--(5.316,8.020)--(5.349,8.015)--(5.381,8.011)%
  --(5.414,8.006)--(5.447,8.002)--(5.479,7.997)--(5.512,7.992)--(5.545,7.987)--(5.577,7.982)%
  --(5.610,7.976)--(5.643,7.971)--(5.675,7.965)--(5.708,7.960)--(5.741,7.954)--(5.773,7.948)%
  --(5.806,7.942)--(5.839,7.936)--(5.871,7.930)--(5.904,7.923)--(5.937,7.917)--(5.969,7.910)%
  --(6.002,7.903)--(6.035,7.897)--(6.067,7.890)--(6.100,7.882)--(6.133,7.875)--(6.166,7.868)%
  --(6.198,7.860)--(6.231,7.853)--(6.264,7.845)--(6.296,7.837)--(6.329,7.830)--(6.362,7.822)%
  --(6.394,7.813)--(6.427,7.805)--(6.460,7.797)--(6.492,7.789)--(6.525,7.780)--(6.558,7.772)%
  --(6.590,7.763)--(6.623,7.754)--(6.656,7.745)--(6.688,7.736)--(6.721,7.727)--(6.754,7.718)%
  --(6.786,7.709)--(6.819,7.700)--(6.852,7.691)--(6.884,7.681)--(6.917,7.672)--(6.950,7.663)%
  --(6.983,7.653)--(7.015,7.643)--(7.048,7.634)--(7.081,7.624)--(7.113,7.614)--(7.146,7.604)%
  --(7.179,7.594)--(7.211,7.584)--(7.244,7.574)--(7.277,7.564)--(7.309,7.554)--(7.342,7.544)%
  --(7.375,7.534)--(7.407,7.523)--(7.440,7.513)--(7.473,7.503)--(7.505,7.492)--(7.538,7.482)%
  --(7.571,7.471)--(7.603,7.460)--(7.636,7.450)--(7.669,7.439)--(7.701,7.428)--(7.734,7.417)%
  --(7.767,7.406)--(7.800,7.395)--(7.832,7.384)--(7.865,7.373)--(7.898,7.362)--(7.930,7.351)%
  --(7.963,7.339)--(7.996,7.328)--(8.028,7.316)--(8.061,7.305)--(8.094,7.293)--(8.126,7.282)%
  --(8.159,7.270)--(8.192,7.258)--(8.224,7.246)--(8.257,7.234)--(8.290,7.222)--(8.322,7.210)%
  --(8.355,7.198)--(8.388,7.186)--(8.420,7.173)--(8.453,7.161)--(8.486,7.148)--(8.519,7.136)%
  --(8.551,7.123)--(8.584,7.110)--(8.617,7.097)--(8.649,7.084)--(8.682,7.071)--(8.715,7.058)%
  --(8.747,7.045)--(8.780,7.031)--(8.813,7.018)--(8.845,7.004)--(8.878,6.990)--(8.911,6.977)%
  --(8.943,6.963)--(8.976,6.949)--(9.009,6.934)--(9.041,6.920)--(9.074,6.905)--(9.107,6.891)%
  --(9.139,6.876)--(9.172,6.861)--(9.205,6.846)--(9.237,6.831)--(9.270,6.815)--(9.303,6.800)%
  --(9.336,6.784)--(9.368,6.768)--(9.401,6.752)--(9.434,6.736)--(9.466,6.720)--(9.499,6.703)%
  --(9.532,6.686)--(9.564,6.669)--(9.597,6.652)--(9.630,6.635)--(9.662,6.617)--(9.695,6.599)%
  --(9.728,6.581)--(9.760,6.563)--(9.793,6.544)--(9.826,6.525)--(9.858,6.506)--(9.867,6.501)%
  --(9.875,6.496)--(9.883,6.492)--(9.891,6.487)--(9.899,6.482)--(9.907,6.477)--(9.916,6.472)%
  --(9.924,6.467)--(9.932,6.462)--(9.940,6.457)--(9.948,6.452)--(9.957,6.447)--(9.965,6.442)%
  --(9.973,6.437)--(9.981,6.432)--(9.989,6.427)--(9.997,6.422)--(10.006,6.416)--(10.014,6.411)%
  --(10.022,6.406)--(10.030,6.401)--(10.038,6.396)--(10.046,6.390)--(10.055,6.385)--(10.063,6.380)%
  --(10.071,6.375)--(10.079,6.369)--(10.087,6.364)--(10.095,6.359)--(10.104,6.353)--(10.112,6.348)%
  --(10.120,6.342)--(10.128,6.337)--(10.136,6.331)--(10.145,6.326)--(10.153,6.320)--(10.161,6.315)%
  --(10.169,6.309)--(10.177,6.304)--(10.185,6.298)--(10.194,6.292)--(10.202,6.287)--(10.210,6.281)%
  --(10.218,6.275)--(10.226,6.270)--(10.234,6.264)--(10.243,6.258)--(10.251,6.252)--(10.259,6.246)%
  --(10.267,6.240)--(10.275,6.234)--(10.283,6.229)--(10.292,6.223)--(10.300,6.217)--(10.308,6.211)%
  --(10.316,6.205)--(10.324,6.198)--(10.333,6.192)--(10.341,6.186)--(10.349,6.180)--(10.357,6.174)%
  --(10.365,6.168)--(10.373,6.161)--(10.382,6.155)--(10.390,6.149)--(10.398,6.142)--(10.406,6.136)%
  --(10.414,6.130)--(10.422,6.123)--(10.431,6.117)--(10.439,6.110)--(10.447,6.104)--(10.455,6.097)%
  --(10.463,6.090)--(10.471,6.084)--(10.480,6.077)--(10.488,6.070)--(10.496,6.064)--(10.504,6.057)%
  --(10.512,6.050)--(10.521,6.043)--(10.529,6.036)--(10.537,6.029)--(10.545,6.022)--(10.553,6.015)%
  --(10.561,6.008)--(10.570,6.001)--(10.578,5.994)--(10.586,5.987)--(10.594,5.980)--(10.602,5.972)%
  --(10.610,5.965)--(10.619,5.958)--(10.627,5.950)--(10.635,5.943)--(10.643,5.935)--(10.651,5.928)%
  --(10.660,5.920)--(10.668,5.913)--(10.676,5.905)--(10.684,5.897)--(10.692,5.889)--(10.700,5.882)%
  --(10.709,5.874)--(10.717,5.866)--(10.725,5.858)--(10.733,5.850)--(10.741,5.842)--(10.749,5.834)%
  --(10.758,5.826)--(10.766,5.817)--(10.774,5.809)--(10.782,5.801)--(10.790,5.792)--(10.798,5.784)%
  --(10.807,5.775)--(10.815,5.767)--(10.823,5.758)--(10.831,5.749)--(10.839,5.741)--(10.848,5.732)%
  --(10.856,5.723)--(10.864,5.714)--(10.872,5.705)--(10.880,5.696)--(10.888,5.687)--(10.897,5.677)%
  --(10.905,5.668)--(10.913,5.659)--(10.921,5.649)--(10.929,5.640)--(10.937,5.630)--(10.946,5.620)%
  --(10.954,5.611)--(10.962,5.601)--(10.970,5.591)--(10.978,5.581)--(10.986,5.571)--(10.995,5.561)%
  --(11.003,5.551)--(11.011,5.540)--(11.019,5.530)--(11.027,5.519)--(11.036,5.509)--(11.044,5.498)%
  --(11.052,5.487)--(11.060,5.476)--(11.068,5.465)--(11.076,5.454)--(11.085,5.443)--(11.093,5.432)%
  --(11.101,5.420)--(11.109,5.409)--(11.117,5.397)--(11.125,5.385)--(11.134,5.374)--(11.142,5.362)%
  --(11.150,5.350)--(11.158,5.337)--(11.166,5.325)--(11.175,5.313)--(11.183,5.300)--(11.191,5.287)%
  --(11.199,5.274)--(11.207,5.261)--(11.215,5.248)--(11.224,5.235)--(11.232,5.221)--(11.240,5.208)%
  --(11.248,5.194)--(11.256,5.180)--(11.264,5.166)--(11.273,5.152)--(11.281,5.137)--(11.289,5.123)%
  --(11.297,5.108)--(11.305,5.093)--(11.313,5.078)--(11.322,5.063)--(11.330,5.047)--(11.338,5.031)%
  --(11.346,5.015)--(11.354,4.999)--(11.363,4.983)--(11.371,4.966)--(11.379,4.949)--(11.387,4.932)%
  --(11.395,4.915)--(11.403,4.897)--(11.412,4.879)--(11.420,4.861)--(11.428,4.843)--(11.436,4.824)%
  --(11.444,4.805)--(11.452,4.785)--(11.461,4.766)--(11.469,4.746)--(11.477,4.725)--(11.485,4.705)%
  --(11.493,4.684)--(11.501,4.662)--(11.510,4.640)--(11.518,4.618)--(11.526,4.595)--(11.534,4.572)%
  --(11.542,4.549)--(11.551,4.525)--(11.559,4.500)--(11.567,4.475)--(11.575,4.449)--(11.583,4.423)%
  --(11.591,4.396)--(11.600,4.369)--(11.608,4.341)--(11.616,4.312)--(11.624,4.283)--(11.632,4.252)%
  --(11.640,4.221)--(11.649,4.189)--(11.657,4.157)--(11.665,4.123)--(11.673,4.088)--(11.681,4.053)%
  --(11.689,4.016)--(11.698,3.978)--(11.706,3.939)--(11.714,3.898)--(11.722,3.856)--(11.730,3.812)%
  --(11.739,3.767)--(11.747,3.720)--(11.755,3.671)--(11.763,3.619)--(11.771,3.566)--(11.779,3.510)%
  --(11.788,3.451)--(11.796,3.389)--(11.804,3.323)--(11.812,3.254)--(11.820,3.181)--(11.828,3.102)%
  --(11.837,3.018)--(11.845,2.927)--(11.853,2.829)--(11.861,2.722)--(11.869,2.604)--(11.878,2.473)%
  --(11.886,2.326)--(11.894,2.157)--(11.902,1.960)--(11.910,1.724)--(11.918,1.428)--(11.927,1.032)%
  --(11.927,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.976,3.244) {1.0e-16};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.160,3.244)--(4.076,3.244);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.976,2.782) {1.0e-12};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.160,2.782)--(4.076,2.782);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.976,2.320) {1.0e-8};
\gpcolor{rgb color={0.180,0.545,0.341}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.160,2.320)--(4.076,2.320);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.976,1.858) {1.0e-4};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.160,1.858)--(4.076,1.858);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.976,1.396) {1.0e0};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 6}
\draw[gp path] (3.160,1.396)--(4.076,1.396);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> lsDynFric.tex <==
\begin{tikzpicture}[gnuplot,scale=1.5]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 28 Jun 2022 10:07:54 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,6.999)--(11.874,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,6.999)--(1.430,6.999);
\draw[gp path] (11.874,6.999)--(11.694,6.999);
\node[gp node right] at (1.066,6.999) {$-30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,6.416)--(1.434,6.416);
\draw[gp path] (6.214,6.416)--(11.874,6.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,6.416)--(1.430,6.416);
\draw[gp path] (11.874,6.416)--(11.694,6.416);
\node[gp node right] at (1.066,6.416) {$-25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,5.833)--(1.434,5.833);
\draw[gp path] (6.214,5.833)--(11.874,5.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,5.833)--(1.430,5.833);
\draw[gp path] (11.874,5.833)--(11.694,5.833);
\node[gp node right] at (1.066,5.833) {$-20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,5.250)--(1.434,5.250);
\draw[gp path] (6.214,5.250)--(11.874,5.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,5.250)--(1.430,5.250);
\draw[gp path] (11.874,5.250)--(11.694,5.250);
\node[gp node right] at (1.066,5.250) {$-15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,4.666)--(11.874,4.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,4.666)--(1.430,4.666);
\draw[gp path] (11.874,4.666)--(11.694,4.666);
\node[gp node right] at (1.066,4.666) {$-10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,4.083)--(11.874,4.083);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,4.083)--(1.430,4.083);
\draw[gp path] (11.874,4.083)--(11.694,4.083);
\node[gp node right] at (1.066,4.083) {$-5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,3.500)--(1.250,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,3.500)--(1.250,3.680);
\draw[gp path] (1.250,6.999)--(1.250,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.667,3.500)--(2.667,4.971);
\draw[gp path] (2.667,6.819)--(2.667,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.667,3.500)--(2.667,3.680);
\draw[gp path] (2.667,6.999)--(2.667,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.083,3.500)--(4.083,4.971);
\draw[gp path] (4.083,6.819)--(4.083,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.083,3.500)--(4.083,3.680);
\draw[gp path] (4.083,6.999)--(4.083,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.500,3.500)--(5.500,4.971);
\draw[gp path] (5.500,6.819)--(5.500,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.500,3.500)--(5.500,3.680);
\draw[gp path] (5.500,6.999)--(5.500,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.916,3.500)--(6.916,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.916,3.500)--(6.916,3.680);
\draw[gp path] (6.916,6.999)--(6.916,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.333,3.500)--(8.333,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.333,3.500)--(8.333,3.680);
\draw[gp path] (8.333,6.999)--(8.333,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.749,3.500)--(9.749,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.749,3.500)--(9.749,3.680);
\draw[gp path] (9.749,6.999)--(9.749,6.819);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.166,3.500)--(11.166,6.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.166,3.500)--(11.166,3.680);
\draw[gp path] (11.166,6.999)--(11.166,6.819);
\draw[gp path] (1.250,6.999)--(1.250,3.500)--(11.874,3.500)--(11.874,6.999)--cycle;
\node[gp node center,rotate=-270] at (0.222,5.249) {$F_{DF}/(\rho(\frac{G M}{(r_0 \Omega})^2 \rv)$};
\node[gp node right] at (3.3,6.665) {\small $\hat r$, numerical};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(1.250,3.669)}
\gp3point{gp mark 2}{}{(1.958,4.096)}
\gp3point{gp mark 2}{}{(2.667,4.506)}
\gp3point{gp mark 2}{}{(3.375,4.587)}
\gp3point{gp mark 2}{}{(4.083,4.654)}
\gp3point{gp mark 2}{}{(4.791,4.976)}
\gp3point{gp mark 2}{}{(5.500,5.237)}
\gp3point{gp mark 2}{}{(6.208,5.328)}
\gp3point{gp mark 2}{}{(6.916,5.408)}
\gp3point{gp mark 2}{}{(7.624,5.632)}
\gp3point{gp mark 2}{}{(8.333,5.822)}
\gp3point{gp mark 2}{}{(9.041,5.924)}
\gp3point{gp mark 2}{}{(9.749,5.997)}
\gp3point{gp mark 2}{}{(10.457,6.172)}
\gp3point{gp mark 2}{}{(11.166,6.340)}
\gp3point{gp mark 2}{}{(11.874,6.431)}
\gp3point{gp mark 2}{}{(3.75,6.665)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.3,6.357) {\small $\hat r$, steady state};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.5,6.357)--(4,6.357);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.3,6.049) {\small $\hat r$, finite time};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.5,6.049)--(4,6.049);
\draw[gp path] (1.250,3.666)--(1.292,3.687)--(1.333,3.708)--(1.375,3.730)--(1.417,3.753)%
  --(1.458,3.776)--(1.500,3.801)--(1.542,3.826)--(1.583,3.851)--(1.625,3.877)--(1.667,3.903)%
  --(1.708,3.930)--(1.750,3.958)--(1.792,3.985)--(1.833,4.013)--(1.875,4.041)--(1.917,4.069)%
  --(1.958,4.097)--(2.000,4.126)--(2.042,4.154)--(2.083,4.182)--(2.125,4.209)--(2.167,4.237)%
  --(2.208,4.263)--(2.250,4.290)--(2.292,4.315)--(2.333,4.340)--(2.375,4.364)--(2.417,4.387)%
  --(2.458,4.409)--(2.500,4.430)--(2.542,4.449)--(2.583,4.468)--(2.625,4.485)--(2.667,4.501)%
  --(2.708,4.515)--(2.750,4.528)--(2.792,4.540)--(2.833,4.550)--(2.875,4.559)--(2.917,4.567)%
  --(2.958,4.573)--(3.000,4.579)--(3.041,4.583)--(3.083,4.587)--(3.125,4.589)--(3.166,4.591)%
  --(3.208,4.593)--(3.250,4.593)--(3.291,4.594)--(3.333,4.594)--(3.375,4.594)--(3.416,4.594)%
  --(3.458,4.594)--(3.500,4.594)--(3.541,4.595)--(3.583,4.596)--(3.625,4.598)--(3.666,4.600)%
  --(3.708,4.603)--(3.750,4.607)--(3.791,4.612)--(3.833,4.618)--(3.875,4.624)--(3.916,4.632)%
  --(3.958,4.641)--(4.000,4.650)--(4.041,4.661)--(4.083,4.672)--(4.125,4.685)--(4.166,4.699)%
  --(4.208,4.713)--(4.250,4.729)--(4.291,4.745)--(4.333,4.762)--(4.375,4.780)--(4.416,4.798)%
  --(4.458,4.818)--(4.500,4.837)--(4.541,4.857)--(4.583,4.878)--(4.625,4.899)--(4.666,4.920)%
  --(4.708,4.941)--(4.750,4.962)--(4.791,4.984)--(4.833,5.005)--(4.875,5.026)--(4.916,5.047)%
  --(4.958,5.067)--(5.000,5.087)--(5.041,5.107)--(5.083,5.126)--(5.125,5.145)--(5.166,5.163)%
  --(5.208,5.180)--(5.250,5.196)--(5.291,5.212)--(5.333,5.226)--(5.375,5.240)--(5.416,5.253)%
  --(5.458,5.265)--(5.500,5.276)--(5.541,5.286)--(5.583,5.295)--(5.625,5.303)--(5.666,5.310)%
  --(5.708,5.316)--(5.750,5.322)--(5.791,5.326)--(5.833,5.330)--(5.875,5.333)--(5.916,5.335)%
  --(5.958,5.337)--(6.000,5.338)--(6.041,5.339)--(6.083,5.340)--(6.125,5.340)--(6.166,5.340)%
  --(6.208,5.340)--(6.250,5.340)--(6.291,5.340)--(6.333,5.341)--(6.375,5.341)--(6.416,5.342)%
  --(6.458,5.343)--(6.500,5.345)--(6.541,5.347)--(6.583,5.350)--(6.624,5.353)--(6.666,5.358)%
  --(6.708,5.363)--(6.749,5.368)--(6.791,5.375)--(6.833,5.382)--(6.874,5.390)--(6.916,5.399)%
  --(6.958,5.409)--(6.999,5.419)--(7.041,5.430)--(7.083,5.442)--(7.124,5.455)--(7.166,5.468)%
  --(7.208,5.482)--(7.249,5.497)--(7.291,5.512)--(7.333,5.528)--(7.374,5.544)--(7.416,5.560)%
  --(7.458,5.577)--(7.499,5.594)--(7.541,5.611)--(7.583,5.628)--(7.624,5.645)--(7.666,5.662)%
  --(7.708,5.679)--(7.749,5.696)--(7.791,5.713)--(7.833,5.729)--(7.874,5.745)--(7.916,5.761)%
  --(7.958,5.776)--(7.999,5.790)--(8.041,5.804)--(8.083,5.817)--(8.124,5.830)--(8.166,5.842)%
  --(8.208,5.853)--(8.249,5.863)--(8.291,5.873)--(8.333,5.882)--(8.374,5.890)--(8.416,5.897)%
  --(8.458,5.904)--(8.499,5.909)--(8.541,5.914)--(8.583,5.919)--(8.624,5.922)--(8.666,5.925)%
  --(8.708,5.928)--(8.749,5.930)--(8.791,5.931)--(8.833,5.932)--(8.874,5.933)--(8.916,5.933)%
  --(8.958,5.934)--(8.999,5.934)--(9.041,5.934)--(9.083,5.934)--(9.124,5.934)--(9.166,5.934)%
  --(9.208,5.934)--(9.249,5.935)--(9.291,5.936)--(9.333,5.937)--(9.374,5.939)--(9.416,5.942)%
  --(9.458,5.944)--(9.499,5.948)--(9.541,5.952)--(9.583,5.957)--(9.624,5.962)--(9.666,5.968)%
  --(9.708,5.975)--(9.749,5.982)--(9.791,5.991)--(9.832,5.999)--(9.874,6.009)--(9.916,6.019)%
  --(9.958,6.030)--(9.999,6.041)--(10.041,6.053)--(10.083,6.065)--(10.124,6.078)--(10.166,6.091)%
  --(10.208,6.105)--(10.249,6.119)--(10.291,6.133)--(10.332,6.148)--(10.374,6.163)--(10.416,6.177)%
  --(10.457,6.192)--(10.499,6.207)--(10.541,6.221)--(10.582,6.236)--(10.624,6.250)--(10.666,6.264)%
  --(10.707,6.278)--(10.749,6.291)--(10.791,6.304)--(10.832,6.317)--(10.874,6.329)--(10.916,6.340)%
  --(10.957,6.351)--(10.999,6.361)--(11.041,6.371)--(11.082,6.380)--(11.124,6.388)--(11.166,6.396)%
  --(11.207,6.403)--(11.249,6.409)--(11.291,6.414)--(11.332,6.419)--(11.374,6.424)--(11.416,6.428)%
  --(11.457,6.431)--(11.499,6.433)--(11.541,6.435)--(11.582,6.437)--(11.624,6.438)--(11.666,6.439)%
  --(11.707,6.440)--(11.749,6.440)--(11.791,6.440)--(11.832,6.440)--(11.874,6.440);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.3,5.741) {\small $\hat \varphi$, numerical};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(1.250,3.851)}
\gp3point{gp mark 2}{}{(1.958,4.029)}
\gp3point{gp mark 2}{}{(2.667,3.864)}
\gp3point{gp mark 2}{}{(3.375,3.699)}
\gp3point{gp mark 2}{}{(4.083,3.840)}
\gp3point{gp mark 2}{}{(4.791,3.974)}
\gp3point{gp mark 2}{}{(5.500,3.865)}
\gp3point{gp mark 2}{}{(6.208,3.774)}
\gp3point{gp mark 2}{}{(6.916,3.845)}
\gp3point{gp mark 2}{}{(7.624,3.907)}
\gp3point{gp mark 2}{}{(8.333,3.853)}
\gp3point{gp mark 2}{}{(9.041,3.809)}
\gp3point{gp mark 2}{}{(9.749,3.847)}
\gp3point{gp mark 2}{}{(10.457,3.895)}
\gp3point{gp mark 2}{}{(11.166,3.862)}
\gp3point{gp mark 2}{}{(11.874,3.823)}
\gp3point{gp mark 2}{}{(3.75,5.741)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.3,5.433) {\small $\hat \varphi$, steady state};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.5,5.433)--(4,5.433);
\draw[gp path] (1.250,3.852)--(1.958,3.852)--(2.667,3.852)--(3.375,3.852)--(4.083,3.852)%
  --(4.791,3.852)--(5.500,3.852)--(6.208,3.852)--(6.916,3.852)--(7.624,3.852)--(8.333,3.852)%
  --(9.041,3.852)--(9.749,3.852)--(10.457,3.852)--(11.166,3.852)--(11.874,3.852);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.3,5.125) {\small $\hat \varphi$, finite time};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.5,5.125)--(4,5.125);
\draw[gp path] (1.250,3.849)--(1.292,3.868)--(1.333,3.887)--(1.375,3.904)--(1.417,3.921)%
  --(1.458,3.936)--(1.500,3.950)--(1.542,3.964)--(1.583,3.976)--(1.625,3.986)--(1.667,3.996)%
  --(1.708,4.004)--(1.750,4.011)--(1.792,4.017)--(1.833,4.022)--(1.875,4.025)--(1.917,4.027)%
  --(1.958,4.028)--(2.000,4.027)--(2.042,4.025)--(2.083,4.022)--(2.125,4.017)--(2.167,4.012)%
  --(2.208,4.005)--(2.250,3.996)--(2.292,3.987)--(2.333,3.977)--(2.375,3.966)--(2.417,3.954)%
  --(2.458,3.941)--(2.500,3.927)--(2.542,3.913)--(2.583,3.899)--(2.625,3.884)--(2.667,3.869)%
  --(2.708,3.854)--(2.750,3.839)--(2.792,3.824)--(2.833,3.810)--(2.875,3.796)--(2.917,3.783)%
  --(2.958,3.770)--(3.000,3.759)--(3.041,3.748)--(3.083,3.738)--(3.125,3.730)--(3.166,3.723)%
  --(3.208,3.717)--(3.250,3.712)--(3.291,3.709)--(3.333,3.707)--(3.375,3.706)--(3.416,3.707)%
  --(3.458,3.709)--(3.500,3.712)--(3.541,3.716)--(3.583,3.722)--(3.625,3.728)--(3.666,3.736)%
  --(3.708,3.745)--(3.750,3.754)--(3.791,3.764)--(3.833,3.775)--(3.875,3.786)--(3.916,3.798)%
  --(3.958,3.810)--(4.000,3.822)--(4.041,3.834)--(4.083,3.846)--(4.125,3.859)--(4.166,3.870)%
  --(4.208,3.882)--(4.250,3.893)--(4.291,3.904)--(4.333,3.914)--(4.375,3.923)--(4.416,3.932)%
  --(4.458,3.940)--(4.500,3.947)--(4.541,3.953)--(4.583,3.958)--(4.625,3.963)--(4.666,3.966)%
  --(4.708,3.969)--(4.750,3.970)--(4.791,3.971)--(4.833,3.970)--(4.875,3.969)--(4.916,3.966)%
  --(4.958,3.963)--(5.000,3.959)--(5.041,3.954)--(5.083,3.948)--(5.125,3.941)--(5.166,3.934)%
  --(5.208,3.926)--(5.250,3.917)--(5.291,3.908)--(5.333,3.898)--(5.375,3.889)--(5.416,3.878)%
  --(5.458,3.868)--(5.500,3.858)--(5.541,3.847)--(5.583,3.837)--(5.625,3.827)--(5.666,3.817)%
  --(5.708,3.807)--(5.750,3.798)--(5.791,3.789)--(5.833,3.781)--(5.875,3.774)--(5.916,3.767)%
  --(5.958,3.762)--(6.000,3.757)--(6.041,3.752)--(6.083,3.749)--(6.125,3.747)--(6.166,3.745)%
  --(6.208,3.745)--(6.250,3.745)--(6.291,3.747)--(6.333,3.749)--(6.375,3.752)--(6.416,3.756)%
  --(6.458,3.761)--(6.500,3.767)--(6.541,3.773)--(6.583,3.780)--(6.624,3.787)--(6.666,3.795)%
  --(6.708,3.804)--(6.749,3.812)--(6.791,3.821)--(6.833,3.831)--(6.874,3.840)--(6.916,3.849)%
  --(6.958,3.858)--(6.999,3.867)--(7.041,3.876)--(7.083,3.885)--(7.124,3.893)--(7.166,3.901)%
  --(7.208,3.909)--(7.249,3.915)--(7.291,3.922)--(7.333,3.927)--(7.374,3.932)--(7.416,3.937)%
  --(7.458,3.940)--(7.499,3.943)--(7.541,3.945)--(7.583,3.946)--(7.624,3.947)--(7.666,3.946)%
  --(7.708,3.945)--(7.749,3.943)--(7.791,3.940)--(7.833,3.937)--(7.874,3.933)--(7.916,3.928)%
  --(7.958,3.923)--(7.999,3.917)--(8.041,3.910)--(8.083,3.903)--(8.124,3.896)--(8.166,3.888)%
  --(8.208,3.880)--(8.249,3.872)--(8.291,3.863)--(8.333,3.855)--(8.374,3.846)--(8.416,3.838)%
  --(8.458,3.830)--(8.499,3.822)--(8.541,3.814)--(8.583,3.807)--(8.624,3.800)--(8.666,3.793)%
  --(8.708,3.787)--(8.749,3.782)--(8.791,3.777)--(8.833,3.773)--(8.874,3.770)--(8.916,3.767)%
  --(8.958,3.765)--(8.999,3.764)--(9.041,3.764)--(9.083,3.764)--(9.124,3.765)--(9.166,3.767)%
  --(9.208,3.770)--(9.249,3.773)--(9.291,3.777)--(9.333,3.781)--(9.374,3.787)--(9.416,3.792)%
  --(9.458,3.798)--(9.499,3.805)--(9.541,3.812)--(9.583,3.819)--(9.624,3.827)--(9.666,3.835)%
  --(9.708,3.842)--(9.749,3.850)--(9.791,3.858)--(9.832,3.866)--(9.874,3.873)--(9.916,3.880)%
  --(9.958,3.887)--(9.999,3.894)--(10.041,3.900)--(10.083,3.906)--(10.124,3.912)--(10.166,3.916)%
  --(10.208,3.921)--(10.249,3.924)--(10.291,3.927)--(10.332,3.930)--(10.374,3.931)--(10.416,3.932)%
  --(10.457,3.933)--(10.499,3.932)--(10.541,3.931)--(10.582,3.930)--(10.624,3.927)--(10.666,3.924)%
  --(10.707,3.921)--(10.749,3.917)--(10.791,3.912)--(10.832,3.907)--(10.874,3.901)--(10.916,3.895)%
  --(10.957,3.889)--(10.999,3.882)--(11.041,3.875)--(11.082,3.868)--(11.124,3.861)--(11.166,3.854)%
  --(11.207,3.846)--(11.249,3.839)--(11.291,3.832)--(11.332,3.825)--(11.374,3.819)--(11.416,3.812)%
  --(11.457,3.806)--(11.499,3.801)--(11.541,3.796)--(11.582,3.791)--(11.624,3.787)--(11.666,3.783)%
  --(11.707,3.780)--(11.749,3.778)--(11.791,3.776)--(11.832,3.775)--(11.874,3.775);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.250,6.999)--(1.250,3.500)--(11.874,3.500)--(11.874,6.999)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.250cm}{3.500cm}}{\pgfpoint{11.874cm}{6.999cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,1.750)--(11.874,1.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,1.750)--(1.430,1.750);
\draw[gp path] (11.874,1.750)--(11.694,1.750);
\node[gp node right] at (1.066,1.750) {$-0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,1.969)--(1.434,1.969);
\draw[gp path] (3.638,1.969)--(11.874,1.969);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,1.969)--(1.430,1.969);
\draw[gp path] (11.874,1.969)--(11.694,1.969);
\node[gp node right] at (1.066,1.969) {$-0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,2.187)--(1.434,2.187);
\draw[gp path] (3.638,2.187)--(11.874,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,2.187)--(1.430,2.187);
\draw[gp path] (11.874,2.187)--(11.694,2.187);
\node[gp node right] at (1.066,2.187) {$-0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,2.406)--(1.434,2.406);
\draw[gp path] (3.638,2.406)--(11.874,2.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,2.406)--(1.430,2.406);
\draw[gp path] (11.874,2.406)--(11.694,2.406);
\node[gp node right] at (1.066,2.406) {$-0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,2.625)--(11.874,2.625);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,2.625)--(1.430,2.625);
\draw[gp path] (11.874,2.625)--(11.694,2.625);
\node[gp node right] at (1.066,2.625) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,2.843)--(11.874,2.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,2.843)--(1.430,2.843);
\draw[gp path] (11.874,2.843)--(11.694,2.843);
\node[gp node right] at (1.066,2.843) {$0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,3.062)--(11.874,3.062);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,3.062)--(1.430,3.062);
\draw[gp path] (11.874,3.062)--(11.694,3.062);
\node[gp node right] at (1.066,3.062) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,3.280)--(11.874,3.280);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,3.280)--(1.430,3.280);
\draw[gp path] (11.874,3.280)--(11.694,3.280);
\node[gp node right] at (1.066,3.280) {$0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,3.499)--(11.874,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,3.499)--(1.430,3.499);
\draw[gp path] (11.874,3.499)--(11.694,3.499);
\node[gp node right] at (1.066,3.499) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.250,1.750)--(1.250,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.250,1.750)--(1.250,1.930);
\draw[gp path] (1.250,3.499)--(1.250,3.319);
\node[gp node center] at (1.250,1.442) {$0.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.958,1.750)--(1.958,1.930);
\draw[gp path] (1.958,2.546)--(1.958,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.958,1.750)--(1.958,1.930);
\draw[gp path] (1.958,3.499)--(1.958,3.319);
\node[gp node center] at (1.958,1.442) {$1.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.667,1.750)--(2.667,1.930);
\draw[gp path] (2.667,2.546)--(2.667,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.667,1.750)--(2.667,1.930);
\draw[gp path] (2.667,3.499)--(2.667,3.319);
\node[gp node center] at (2.667,1.442) {$1.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.375,1.750)--(3.375,1.930);
\draw[gp path] (3.375,2.546)--(3.375,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.375,1.750)--(3.375,1.930);
\draw[gp path] (3.375,3.499)--(3.375,3.319);
\node[gp node center] at (3.375,1.442) {$2.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.083,1.750)--(4.083,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.083,1.750)--(4.083,1.930);
\draw[gp path] (4.083,3.499)--(4.083,3.319);
\node[gp node center] at (4.083,1.442) {$2.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.791,1.750)--(4.791,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.791,1.750)--(4.791,1.930);
\draw[gp path] (4.791,3.499)--(4.791,3.319);
\node[gp node center] at (4.791,1.442) {$3.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.500,1.750)--(5.500,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.500,1.750)--(5.500,1.930);
\draw[gp path] (5.500,3.499)--(5.500,3.319);
\node[gp node center] at (5.500,1.442) {$3.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.208,1.750)--(6.208,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.208,1.750)--(6.208,1.930);
\draw[gp path] (6.208,3.499)--(6.208,3.319);
\node[gp node center] at (6.208,1.442) {$4.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.916,1.750)--(6.916,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.916,1.750)--(6.916,1.930);
\draw[gp path] (6.916,3.499)--(6.916,3.319);
\node[gp node center] at (6.916,1.442) {$4.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.624,1.750)--(7.624,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.624,1.750)--(7.624,1.930);
\draw[gp path] (7.624,3.499)--(7.624,3.319);
\node[gp node center] at (7.624,1.442) {$5.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.333,1.750)--(8.333,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.333,1.750)--(8.333,1.930);
\draw[gp path] (8.333,3.499)--(8.333,3.319);
\node[gp node center] at (8.333,1.442) {$5.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.041,1.750)--(9.041,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.041,1.750)--(9.041,1.930);
\draw[gp path] (9.041,3.499)--(9.041,3.319);
\node[gp node center] at (9.041,1.442) {$6.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.749,1.750)--(9.749,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.749,1.750)--(9.749,1.930);
\draw[gp path] (9.749,3.499)--(9.749,3.319);
\node[gp node center] at (9.749,1.442) {$6.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.457,1.750)--(10.457,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.457,1.750)--(10.457,1.930);
\draw[gp path] (10.457,3.499)--(10.457,3.319);
\node[gp node center] at (10.457,1.442) {$7.0 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.166,1.750)--(11.166,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.166,1.750)--(11.166,1.930);
\draw[gp path] (11.166,3.499)--(11.166,3.319);
\node[gp node center] at (11.166,1.442) {$7.5 \pi$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.874,1.750)--(11.874,3.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.874,1.750)--(11.874,1.930);
\draw[gp path] (11.874,3.499)--(11.874,3.319);
\node[gp node center] at (11.874,1.442) {$8.0 \pi$};
\draw[gp path] (1.250,3.499)--(1.250,1.750)--(11.874,1.750)--(11.874,3.499)--cycle;
\node[gp node center,rotate=-270] at (0.222,2.624) {$\Delta F_{DF}$};
\node[gp node center] at (6.562,0.980) {$\tilde t$};
\node[gp node right] at (2.354,2.392) {\small $\hat r$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.538,2.392)--(3,2.392);
\draw[gp path] (1.250,2.686)--(1.958,2.617)--(2.667,2.651)--(3.375,2.602)--(4.083,2.560)%
  --(4.791,2.608)--(5.500,2.535)--(6.208,2.603)--(6.916,2.654)--(7.624,2.607)--(8.333,2.525)%
  --(9.041,2.619)--(9.749,2.664)--(10.457,2.608)--(11.166,2.557)--(11.874,2.629);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.354,2.084) {\small $\hat \varphi$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.538,2.084)--(3,2.084);
\draw[gp path] (1.250,2.652)--(1.958,2.640)--(2.667,2.574)--(3.375,2.474)--(4.083,2.543)%
  --(4.791,2.654)--(5.500,2.720)--(6.208,3.143)--(6.916,2.578)--(7.624,2.235)--(8.333,2.600)%
  --(9.041,3.374)--(9.749,2.589)--(10.457,2.247)--(11.166,2.727)--(11.874,3.394);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.250,3.499)--(1.250,1.750)--(11.874,1.750)--(11.874,3.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.250cm}{1.750cm}}{\pgfpoint{11.874cm}{3.499cm}}
\end{tikzpicture}
%% gnuplot variables


==> poles_k.tex <==

\begin{tikzpicture}[decoration={markings,
mark=at position 0.5cm with {\arrow[line width=1pt]{>}},
mark=at position 2cm with {\arrow[line width=1pt]{>}},
mark=at position 7.85cm with {\arrow[line width=1pt]{>}},
mark=at position 9cm with {\arrow[line width=1pt]{>}}
},scale=0.75
]
% The axes
\draw [->] (-5,0) -- (5,0) node [above left,xshift=0.1cm]  {\small$\Re\{z\}$};
\draw [->] (0,-5) -- (0,5) node [below right] {\small$\Im\{z\}$};

\node at (0,0.3){$\times$};
\node at (.4,.3){$\tk_0$};
\node at (-3.5,-0.2) {$\times$};
\node at (-3.5,-0.55) {$\tk_2$};
\node at (3.5,0.2) {$\times$};
\node at (3.5,0.55) {$\tk_1$};
\node at (0,3.5){$\times$};
\node at (.4,3.5){$\tk_3$};
\node at (0,-3.5){$\times$};
\node at (0.4,-3.5){$\tk_4$};

\node at (3,3.1){$C_1$};
\node at (3,-3.1){$C_2$};
% The path
%\path[draw,line width=0.8pt,postaction=decorate] (1,0) node[below] {$\epsilon$} -- (2,0) node[below] {$r$} arc (0:180:2) -- (-1,0) arc (180:0:1);

\path[draw,line width=0.8pt,postaction=decorate] (-4,0)-- (4,0) arc (0:180:4) ;
\path[draw,line width=0.8pt,postaction=decorate] (-4,0)-- (4,0) arc (0:-180:4) ;

\end{tikzpicture}



==> poles_trans.tex <==

\begin{tikzpicture}[decoration={markings,
mark=at position 0.5cm with {\arrow[line width=1pt]{>}},
mark=at position 2cm with {\arrow[line width=1pt]{>}},
mark=at position 7.85cm with {\arrow[line width=1pt]{>}},
mark=at position 9cm with {\arrow[line width=1pt]{>}}
}
,scale=0.75]
% The axes
\draw [->] (-5,0) -- (5,0) node [above left,xshift=0.1cm]  {\small$\Re\{z\}$};
\draw [->] (0,-5) -- (0,5) node [below right] {\small$\Im\{z\}$};

\node at(0,.3){$\times$};
\node at (-.4,.3){$\tk_0$};
\node at (-3.5,-0.2) {$\times$};
\node at (-3.5,-0.55) {$\tk_{1}$};
\node at (3.5,0.2) {$\times$};
\node at (3.5,0.55) {$\tk_{2}$};
\node at (0,3.5){$\times$};
\node at (.5,3.5){$\tk_{3}$};
\node at (0,-3.5){$\times$};
\node at (0.5,-3.5){$\tk_{4}$};

\node at (3.7,2.7){$C_3$};
\node at (3.7,-2.7){$C_4$};
% The path
%\path[draw,line width=0.8pt,postaction=decorate] (1,0) node[below] {$\epsilon$} -- (2,0) node[below] {$r$} arc (0:180:2) -- (-1,0) arc (180:0:1);

\path[draw,line width=0.8pt,postaction=decorate] (0,0)-- (4,0) arc (0:45:4)--(0,0);
\path[draw,line width=0.8pt,postaction=decorate] (0,0)-- (4,0) arc (0:-45:4)--(0,0);

\end{tikzpicture}



==> radiusNL.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Sun 10 Jul 2022 10:39:23 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.017)--(10.459,2.017);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.017)--(2.446,2.017);
\draw[gp path] (10.459,2.017)--(10.279,2.017);
\node[gp node right] at (2.082,2.017) {$0.01$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.436)--(10.459,2.436);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.436)--(2.356,2.436);
\draw[gp path] (10.459,2.436)--(10.369,2.436);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.682)--(10.459,2.682);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.682)--(2.356,2.682);
\draw[gp path] (10.459,2.682)--(10.369,2.682);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.856)--(10.459,2.856);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.856)--(2.356,2.856);
\draw[gp path] (10.459,2.856)--(10.369,2.856);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.991)--(10.459,2.991);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.991)--(2.356,2.991);
\draw[gp path] (10.459,2.991)--(10.369,2.991);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.101)--(10.459,3.101);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.101)--(2.356,3.101);
\draw[gp path] (10.459,3.101)--(10.369,3.101);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.195)--(10.459,3.195);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.195)--(2.356,3.195);
\draw[gp path] (10.459,3.195)--(10.369,3.195);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.275)--(10.459,3.275);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.275)--(2.356,3.275);
\draw[gp path] (10.459,3.275)--(10.369,3.275);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.347)--(10.459,3.347);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.347)--(2.356,3.347);
\draw[gp path] (10.459,3.347)--(10.369,3.347);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.411)--(10.459,3.411);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.411)--(2.446,3.411);
\draw[gp path] (10.459,3.411)--(10.279,3.411);
\node[gp node right] at (2.082,3.411) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,3.830)--(10.459,3.830);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,3.830)--(2.356,3.830);
\draw[gp path] (10.459,3.830)--(10.369,3.830);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.075)--(10.459,4.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.075)--(2.356,4.075);
\draw[gp path] (10.459,4.075)--(10.369,4.075);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.249)--(10.459,4.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.249)--(2.356,4.249);
\draw[gp path] (10.459,4.249)--(10.369,4.249);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.385)--(10.459,4.385);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.385)--(2.356,4.385);
\draw[gp path] (10.459,4.385)--(10.369,4.385);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.495)--(10.459,4.495);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.495)--(2.356,4.495);
\draw[gp path] (10.459,4.495)--(10.369,4.495);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.588)--(10.459,4.588);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.588)--(2.356,4.588);
\draw[gp path] (10.459,4.588)--(10.369,4.588);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.669)--(10.459,4.669);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.669)--(2.356,4.669);
\draw[gp path] (10.459,4.669)--(10.369,4.669);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.740)--(10.459,4.740);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.740)--(2.356,4.740);
\draw[gp path] (10.459,4.740)--(10.369,4.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,4.804)--(10.459,4.804);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,4.804)--(2.446,4.804);
\draw[gp path] (10.459,4.804)--(10.279,4.804);
\node[gp node right] at (2.082,4.804) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.223)--(10.459,5.223);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.223)--(2.356,5.223);
\draw[gp path] (10.459,5.223)--(10.369,5.223);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.469)--(10.459,5.469);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.469)--(2.356,5.469);
\draw[gp path] (10.459,5.469)--(10.369,5.469);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.643)--(10.459,5.643);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.643)--(2.356,5.643);
\draw[gp path] (10.459,5.643)--(10.369,5.643);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.778)--(10.459,5.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.778)--(2.356,5.778);
\draw[gp path] (10.459,5.778)--(10.369,5.778);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.888)--(10.459,5.888);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.888)--(2.356,5.888);
\draw[gp path] (10.459,5.888)--(10.369,5.888);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,5.982)--(10.459,5.982);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,5.982)--(2.356,5.982);
\draw[gp path] (10.459,5.982)--(10.369,5.982);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,6.062)--(10.459,6.062);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,6.062)--(2.356,6.062);
\draw[gp path] (10.459,6.062)--(10.369,6.062);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,6.134)--(10.459,6.134);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,6.134)--(2.356,6.134);
\draw[gp path] (10.459,6.134)--(10.369,6.134);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,6.198)--(10.459,6.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,6.198)--(2.446,6.198);
\draw[gp path] (10.459,6.198)--(10.279,6.198);
\node[gp node right] at (2.082,6.198) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,6.617)--(10.459,6.617);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,6.617)--(2.356,6.617);
\draw[gp path] (10.459,6.617)--(10.369,6.617);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,6.862)--(10.459,6.862);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,6.862)--(2.356,6.862);
\draw[gp path] (10.459,6.862)--(10.369,6.862);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.036)--(10.459,7.036);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.036)--(2.356,7.036);
\draw[gp path] (10.459,7.036)--(10.369,7.036);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.172)--(10.459,7.172);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.172)--(2.356,7.172);
\draw[gp path] (10.459,7.172)--(10.369,7.172);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.282)--(10.459,7.282);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.282)--(2.356,7.282);
\draw[gp path] (10.459,7.282)--(10.369,7.282);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.375)--(10.459,7.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.375)--(2.356,7.375);
\draw[gp path] (10.459,7.375)--(10.369,7.375);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.456)--(10.459,7.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.456)--(2.356,7.456);
\draw[gp path] (10.459,7.456)--(10.369,7.456);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.527)--(10.459,7.527);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.527)--(2.356,7.527);
\draw[gp path] (10.459,7.527)--(10.369,7.527);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,7.591)--(10.459,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.591)--(2.446,7.591);
\draw[gp path] (10.459,7.591)--(10.279,7.591);
\node[gp node right] at (2.082,7.591) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.266,2.017)--(2.266,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,2.017)--(2.266,2.197);
\draw[gp path] (2.266,7.591)--(2.266,7.411);
\node[gp node center] at (2.266,1.709) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.499,2.017)--(3.499,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.499,2.017)--(3.499,2.107);
\draw[gp path] (3.499,7.591)--(3.499,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.221,2.017)--(4.221,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.221,2.017)--(4.221,2.107);
\draw[gp path] (4.221,7.591)--(4.221,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.732,2.017)--(4.732,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.732,2.017)--(4.732,2.107);
\draw[gp path] (4.732,7.591)--(4.732,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.129,2.017)--(5.129,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.129,2.017)--(5.129,2.107);
\draw[gp path] (5.129,7.591)--(5.129,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.454,2.017)--(5.454,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.454,2.017)--(5.454,2.107);
\draw[gp path] (5.454,7.591)--(5.454,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.728,2.017)--(5.728,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.728,2.017)--(5.728,2.107);
\draw[gp path] (5.728,7.591)--(5.728,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.966,2.017)--(5.966,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.966,2.017)--(5.966,2.107);
\draw[gp path] (5.966,7.591)--(5.966,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.175,2.017)--(6.175,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.175,2.017)--(6.175,2.107);
\draw[gp path] (6.175,7.591)--(6.175,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.363,2.017)--(6.363,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.363,2.017)--(6.363,2.197);
\draw[gp path] (6.363,7.591)--(6.363,7.411);
\node[gp node center] at (6.363,1.709) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.596,2.017)--(7.596,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.596,2.017)--(7.596,2.107);
\draw[gp path] (7.596,7.591)--(7.596,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.317,2.017)--(8.317,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.317,2.017)--(8.317,2.107);
\draw[gp path] (8.317,7.591)--(8.317,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.829,2.017)--(8.829,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.829,2.017)--(8.829,2.107);
\draw[gp path] (8.829,7.591)--(8.829,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.226,2.017)--(9.226,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.226,2.017)--(9.226,2.107);
\draw[gp path] (9.226,7.591)--(9.226,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.550,2.017)--(9.550,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.550,2.017)--(9.550,2.107);
\draw[gp path] (9.550,7.591)--(9.550,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.824,2.017)--(9.824,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.824,2.017)--(9.824,2.107);
\draw[gp path] (9.824,7.591)--(9.824,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.062,2.017)--(10.062,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.062,2.017)--(10.062,2.107);
\draw[gp path] (10.062,7.591)--(10.062,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.272,2.017)--(10.272,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.272,2.017)--(10.272,2.107);
\draw[gp path] (10.272,7.591)--(10.272,7.501);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.459,2.017)--(10.459,7.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.459,2.017)--(10.459,2.197);
\draw[gp path] (10.459,7.591)--(10.459,7.411);
\node[gp node center] at (10.459,1.709) {$100$};
\draw[gp path] (2.266,7.591)--(2.266,2.017)--(10.459,2.017)--(10.459,7.591)--cycle;
\node[gp node center,rotate=-270] at (1.054,4.804) {$m_{18}$};
\node[gp node center] at (6.362,1.247) {$M [M_\odot]$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{1.50}
\draw[gp path] (2.996,2.820)--(2.988,2.821)--(2.980,2.823)--(2.971,2.824)--(2.963,2.826)%
  --(2.955,2.827)--(2.947,2.829)--(2.939,2.830)--(2.930,2.832)--(2.922,2.833)--(2.914,2.834)%
  --(2.906,2.836)--(2.897,2.837)--(2.889,2.838)--(2.881,2.840)--(2.873,2.841)--(2.865,2.843)%
  --(2.856,2.844)--(2.848,2.845)--(2.840,2.846)--(2.832,2.848)--(2.824,2.849)--(2.815,2.850)%
  --(2.807,2.852)--(2.799,2.853)--(2.791,2.854)--(2.783,2.855)--(2.774,2.857)--(2.766,2.858)%
  --(2.758,2.859)--(2.750,2.860)--(2.742,2.862)--(2.733,2.863)--(2.725,2.865)--(2.717,2.866)%
  --(2.709,2.868)--(2.701,2.870)--(2.692,2.871)--(2.684,2.873)--(2.676,2.874)--(2.668,2.876)%
  --(2.660,2.877)--(2.651,2.879)--(2.643,2.880)--(2.635,2.882)--(2.627,2.883)--(2.619,2.884)%
  --(2.610,2.886)--(2.602,2.887)--(2.594,2.889)--(2.586,2.890)--(2.578,2.892)--(2.569,2.893)%
  --(2.561,2.894)--(2.553,2.896)--(2.545,2.897)--(2.537,2.898)--(2.528,2.900)--(2.520,2.901)%
  --(2.512,2.902)--(2.504,2.904)--(2.496,2.905)--(2.487,2.906)--(2.479,2.908)--(2.471,2.909)%
  --(2.463,2.910)--(2.455,2.911)--(2.446,2.913)--(2.438,2.914)--(2.430,2.915)--(2.422,2.916)%
  --(2.414,2.917)--(2.411,2.918)--(2.405,2.919)--(2.397,2.921)--(2.389,2.922)--(2.381,2.924)%
  --(2.373,2.925)--(2.364,2.927)--(2.356,2.928)--(2.348,2.930)--(2.340,2.931)--(2.332,2.933)%
  --(2.323,2.934)--(2.315,2.936)--(2.307,2.937)--(2.299,2.939)--(2.291,2.940)--(2.282,2.942)%
  --(2.274,2.943)--(2.266,2.944);
\draw[gp path] (3.226,2.781)--(3.217,2.783)--(3.209,2.784)--(3.201,2.785)--(3.193,2.787)%
  --(3.185,2.788)--(3.176,2.789)--(3.168,2.791)--(3.160,2.792)--(3.152,2.793)--(3.144,2.795)%
  --(3.135,2.796)--(3.127,2.797)--(3.119,2.798)--(3.111,2.800)--(3.103,2.801)--(3.094,2.802)%
  --(3.086,2.803)--(3.078,2.805)--(3.073,2.805)--(3.070,2.806)--(3.062,2.808)--(3.053,2.809)%
  --(3.045,2.811)--(3.037,2.812)--(3.029,2.814)--(3.021,2.815)--(3.012,2.817)--(3.004,2.818)%
  --(2.996,2.820);
\draw[gp path] (4.562,2.554)--(4.554,2.555)--(4.546,2.557)--(4.538,2.558)--(4.530,2.559)%
  --(4.521,2.561)--(4.513,2.562)--(4.505,2.563)--(4.497,2.565)--(4.489,2.566)--(4.480,2.567)%
  --(4.472,2.569)--(4.464,2.570)--(4.456,2.571)--(4.448,2.572)--(4.439,2.574)--(4.431,2.575)%
  --(4.423,2.576)--(4.415,2.577)--(4.407,2.579)--(4.398,2.580)--(4.397,2.580)--(4.390,2.581)%
  --(4.382,2.583)--(4.374,2.585)--(4.366,2.586)--(4.357,2.588)--(4.349,2.589)--(4.341,2.591)%
  --(4.333,2.592)--(4.325,2.594)--(4.316,2.595)--(4.308,2.597)--(4.300,2.598)--(4.292,2.600)%
  --(4.283,2.601)--(4.275,2.603)--(4.267,2.604)--(4.259,2.606)--(4.251,2.607)--(4.242,2.608)%
  --(4.234,2.610)--(4.226,2.611)--(4.218,2.613)--(4.210,2.614)--(4.201,2.615)--(4.193,2.617)%
  --(4.185,2.618)--(4.177,2.619)--(4.169,2.621)--(4.160,2.622)--(4.152,2.623)--(4.144,2.624)%
  --(4.136,2.626)--(4.128,2.627)--(4.119,2.628)--(4.111,2.630)--(4.103,2.631)--(4.095,2.632)%
  --(4.087,2.633)--(4.078,2.635);
\draw[gp path] (5.350,2.419)--(5.341,2.420)--(5.333,2.422)--(5.325,2.424)--(5.317,2.425)%
  --(5.309,2.427)--(5.300,2.428)--(5.292,2.430)--(5.284,2.431)--(5.276,2.432)--(5.268,2.434)%
  --(5.259,2.435)--(5.251,2.437)--(5.243,2.438)--(5.235,2.440)--(5.227,2.441)--(5.218,2.442)%
  --(5.210,2.444)--(5.202,2.445)--(5.194,2.446)--(5.186,2.448)--(5.177,2.449)--(5.169,2.450)%
  --(5.161,2.452)--(5.153,2.453)--(5.145,2.454)--(5.136,2.456)--(5.128,2.457)--(5.120,2.458)%
  --(5.112,2.460)--(5.104,2.461)--(5.095,2.462)--(5.087,2.463)--(5.079,2.465)--(5.071,2.466)%
  --(5.063,2.467)--(5.059,2.467)--(5.054,2.468)--(5.046,2.470)--(5.038,2.472)--(5.030,2.473)%
  --(5.022,2.475)--(5.013,2.476)--(5.005,2.478)--(4.997,2.479)--(4.989,2.481)--(4.981,2.482)%
  --(4.972,2.484)--(4.964,2.485)--(4.956,2.487)--(4.948,2.488)--(4.940,2.490)--(4.931,2.491)%
  --(4.923,2.493)--(4.915,2.494)--(4.907,2.495)--(4.899,2.497)--(4.890,2.498)--(4.882,2.500)%
  --(4.874,2.501)--(4.866,2.502)--(4.858,2.504)--(4.849,2.505)--(4.841,2.506)--(4.833,2.508)%
  --(4.825,2.509)--(4.817,2.510)--(4.808,2.512)--(4.800,2.513)--(4.792,2.514)--(4.784,2.515)%
  --(4.776,2.517)--(4.767,2.518)--(4.759,2.519)--(4.751,2.520)--(4.743,2.522)--(4.735,2.523)%
  --(4.728,2.524)--(4.726,2.524)--(4.718,2.526)--(4.710,2.527)--(4.702,2.529)--(4.694,2.530)%
  --(4.685,2.532)--(4.677,2.534)--(4.669,2.535)--(4.661,2.537)--(4.653,2.538)--(4.644,2.540)%
  --(4.636,2.541)--(4.628,2.543)--(4.620,2.544)--(4.612,2.545)--(4.603,2.547)--(4.595,2.548)%
  --(4.587,2.550)--(4.579,2.551)--(4.571,2.553)--(4.562,2.554);
\draw[gp path] (6.137,2.286)--(6.129,2.287)--(6.121,2.288)--(6.112,2.289)--(6.104,2.291)%
  --(6.096,2.292)--(6.088,2.293)--(6.080,2.294)--(6.071,2.296)--(6.063,2.297)--(6.055,2.298)%
  --(6.053,2.299)--(6.047,2.300)--(6.039,2.301)--(6.030,2.303)--(6.022,2.304)--(6.014,2.306)%
  --(6.006,2.307)--(5.998,2.309)--(5.989,2.311)--(5.981,2.312)--(5.973,2.314)--(5.965,2.315)%
  --(5.957,2.317)--(5.948,2.318)--(5.940,2.319)--(5.932,2.321)--(5.924,2.322)--(5.916,2.324)%
  --(5.907,2.325)--(5.899,2.327)--(5.891,2.328)--(5.883,2.329)--(5.875,2.331)--(5.866,2.332)%
  --(5.858,2.333)--(5.850,2.335)--(5.842,2.336)--(5.834,2.337)--(5.825,2.339)--(5.817,2.340)%
  --(5.809,2.341)--(5.801,2.343)--(5.793,2.344)--(5.784,2.345)--(5.776,2.347)--(5.768,2.348)%
  --(5.760,2.349)--(5.752,2.350)--(5.743,2.352)--(5.735,2.353)--(5.727,2.354)--(5.722,2.355)%
  --(5.719,2.355)--(5.711,2.357)--(5.702,2.359)--(5.694,2.360)--(5.686,2.362)--(5.678,2.363)%
  --(5.669,2.365)--(5.661,2.366)--(5.653,2.368)--(5.645,2.369)--(5.637,2.371)--(5.628,2.372)%
  --(5.620,2.374)--(5.612,2.375)--(5.604,2.377)--(5.596,2.378)--(5.587,2.380)--(5.579,2.381)%
  --(5.571,2.382)--(5.563,2.384)--(5.555,2.385)--(5.546,2.387)--(5.538,2.388)--(5.530,2.389)%
  --(5.522,2.391)--(5.514,2.392)--(5.505,2.393)--(5.497,2.395)--(5.489,2.396)--(5.481,2.397)%
  --(5.473,2.399)--(5.464,2.400)--(5.456,2.401)--(5.448,2.402)--(5.440,2.404)--(5.432,2.405)%
  --(5.423,2.406)--(5.415,2.407)--(5.407,2.409)--(5.399,2.410)--(5.391,2.411)--(5.382,2.413)%
  --(5.374,2.414)--(5.366,2.416)--(5.358,2.417)--(5.350,2.419);
\draw[gp path] (6.924,2.152)--(6.916,2.154)--(6.908,2.155)--(6.900,2.156)--(6.891,2.158)%
  --(6.883,2.159)--(6.875,2.161)--(6.867,2.162)--(6.859,2.163)--(6.850,2.165)--(6.842,2.166)%
  --(6.834,2.167)--(6.826,2.169)--(6.818,2.170)--(6.809,2.171)--(6.801,2.173)--(6.793,2.174)%
  --(6.785,2.175)--(6.777,2.177)--(6.768,2.178)--(6.760,2.179)--(6.752,2.180)--(6.744,2.182)%
  --(6.736,2.183)--(6.727,2.184)--(6.719,2.185)--(6.715,2.186)--(6.711,2.187)--(6.703,2.188)%
  --(6.695,2.190)--(6.686,2.191)--(6.678,2.193)--(6.670,2.194)--(6.662,2.196)--(6.654,2.198)%
  --(6.645,2.199)--(6.637,2.201)--(6.629,2.202)--(6.621,2.203)--(6.613,2.205)--(6.604,2.206)%
  --(6.596,2.208)--(6.588,2.209)--(6.580,2.211)--(6.572,2.212)--(6.563,2.214)--(6.555,2.215)%
  --(6.547,2.216)--(6.539,2.218)--(6.531,2.219)--(6.522,2.220)--(6.514,2.222)--(6.506,2.223)%
  --(6.498,2.225)--(6.490,2.226)--(6.481,2.227)--(6.473,2.228)--(6.465,2.230)--(6.457,2.231)%
  --(6.449,2.232)--(6.440,2.234)--(6.432,2.235)--(6.424,2.236)--(6.416,2.237)--(6.408,2.239)%
  --(6.399,2.240)--(6.391,2.241)--(6.384,2.242)--(6.383,2.242)--(6.375,2.244)--(6.367,2.246)%
  --(6.358,2.247)--(6.350,2.249)--(6.342,2.250)--(6.334,2.252)--(6.326,2.253)--(6.317,2.255)%
  --(6.309,2.256)--(6.301,2.258)--(6.293,2.259)--(6.285,2.261)--(6.276,2.262)--(6.268,2.264)%
  --(6.260,2.265)--(6.252,2.267)--(6.244,2.268)--(6.235,2.269)--(6.227,2.271)--(6.219,2.272)%
  --(6.211,2.274)--(6.203,2.275)--(6.194,2.276)--(6.186,2.278)--(6.178,2.279)--(6.170,2.280)%
  --(6.162,2.282)--(6.153,2.283)--(6.145,2.284)--(6.137,2.286);
\draw[gp path] (7.708,2.017)--(7.703,2.018)--(7.695,2.019)--(7.687,2.021)--(7.679,2.023)%
  --(7.671,2.024)--(7.662,2.026)--(7.654,2.027)--(7.646,2.029)--(7.638,2.030)--(7.630,2.032)%
  --(7.621,2.033)--(7.613,2.035)--(7.605,2.036)--(7.597,2.038)--(7.589,2.039)--(7.580,2.041)%
  --(7.572,2.042)--(7.564,2.043)--(7.556,2.045)--(7.548,2.046)--(7.539,2.048)--(7.531,2.049)%
  --(7.523,2.050)--(7.515,2.052)--(7.507,2.053)--(7.498,2.054)--(7.490,2.056)--(7.482,2.057)%
  --(7.474,2.058)--(7.466,2.060)--(7.457,2.061)--(7.449,2.062)--(7.441,2.064)--(7.433,2.065)%
  --(7.425,2.066)--(7.416,2.067)--(7.408,2.069)--(7.400,2.070)--(7.392,2.071)--(7.384,2.072)%
  --(7.377,2.073)--(7.375,2.074)--(7.367,2.075)--(7.359,2.077)--(7.351,2.078)--(7.343,2.080)%
  --(7.334,2.081)--(7.326,2.083)--(7.318,2.084)--(7.310,2.086)--(7.302,2.088)--(7.293,2.089)%
  --(7.285,2.090)--(7.277,2.092)--(7.269,2.093)--(7.261,2.095)--(7.252,2.096)--(7.244,2.098)%
  --(7.236,2.099)--(7.228,2.101)--(7.220,2.102)--(7.211,2.103)--(7.203,2.105)--(7.195,2.106)%
  --(7.187,2.108)--(7.179,2.109)--(7.170,2.110)--(7.162,2.112)--(7.154,2.113)--(7.146,2.114)%
  --(7.138,2.116)--(7.129,2.117)--(7.121,2.118)--(7.113,2.119)--(7.105,2.121)--(7.097,2.122)%
  --(7.088,2.123)--(7.080,2.124)--(7.072,2.126)--(7.064,2.127)--(7.055,2.128)--(7.047,2.129)%
  --(7.046,2.130)--(7.039,2.131)--(7.031,2.132)--(7.023,2.134)--(7.014,2.136)--(7.006,2.137)%
  --(6.998,2.139)--(6.990,2.140)--(6.982,2.142)--(6.973,2.143)--(6.965,2.145)--(6.957,2.146)%
  --(6.949,2.148)--(6.941,2.149)--(6.932,2.151)--(6.924,2.152);
\draw[gp path] (2.594,3.585)--(2.586,3.586)--(2.578,3.587)--(2.569,3.588)--(2.561,3.590)%
  --(2.553,3.591)--(2.545,3.592)--(2.537,3.593)--(2.528,3.595)--(2.520,3.596)--(2.512,3.598)%
  --(2.504,3.600)--(2.496,3.601)--(2.487,3.603)--(2.479,3.604)--(2.471,3.606)--(2.463,3.607)%
  --(2.455,3.609)--(2.446,3.610)--(2.438,3.612)--(2.430,3.613)--(2.422,3.615)--(2.414,3.616)%
  --(2.405,3.617)--(2.397,3.619)--(2.389,3.620)--(2.381,3.622)--(2.373,3.623)--(2.364,3.625)%
  --(2.356,3.626)--(2.348,3.627)--(2.340,3.629)--(2.332,3.630)--(2.323,3.631)--(2.315,3.633)%
  --(2.307,3.634)--(2.299,3.635)--(2.291,3.637)--(2.282,3.638)--(2.274,3.639)--(2.266,3.640);
\draw[gp path] (3.242,3.474)--(3.234,3.475)--(3.226,3.477)--(3.217,3.478)--(3.209,3.479)%
  --(3.201,3.480)--(3.197,3.481)--(3.193,3.482)--(3.185,3.483)--(3.176,3.485)--(3.168,3.487)%
  --(3.160,3.488)--(3.152,3.490)--(3.144,3.491)--(3.135,3.493)--(3.127,3.494)--(3.119,3.496)%
  --(3.111,3.497)--(3.103,3.499)--(3.094,3.500)--(3.086,3.502)--(3.078,3.503)--(3.070,3.504)%
  --(3.062,3.506)--(3.053,3.507)--(3.045,3.509)--(3.037,3.510)--(3.029,3.512)--(3.021,3.513)%
  --(3.012,3.514)--(3.004,3.516)--(2.996,3.517)--(2.988,3.518)--(2.980,3.520)--(2.971,3.521)%
  --(2.963,3.522)--(2.955,3.524)--(2.947,3.525)--(2.939,3.526)--(2.930,3.527)--(2.922,3.529)%
  --(2.914,3.530)--(2.906,3.531)--(2.897,3.533)--(2.889,3.534)--(2.881,3.535)--(2.873,3.536)%
  --(2.866,3.537)--(2.865,3.538)--(2.856,3.539)--(2.848,3.541)--(2.840,3.542)--(2.832,3.544)%
  --(2.824,3.545)--(2.815,3.547)--(2.807,3.548)--(2.799,3.550)--(2.791,3.551)--(2.783,3.553)%
  --(2.774,3.554)--(2.766,3.556)--(2.758,3.557)--(2.750,3.559)--(2.742,3.560)--(2.733,3.562)%
  --(2.725,3.563)--(2.717,3.565)--(2.709,3.566)--(2.701,3.567)--(2.692,3.569)--(2.684,3.570)%
  --(2.676,3.571)--(2.668,3.573)--(2.660,3.574)--(2.651,3.575)--(2.643,3.577)--(2.635,3.578)%
  --(2.627,3.579)--(2.619,3.581)--(2.610,3.582)--(2.602,3.583)--(2.594,3.585);
\draw[gp path] (4.177,3.315)--(4.169,3.316)--(4.160,3.318)--(4.152,3.319)--(4.144,3.321)%
  --(4.136,3.322)--(4.128,3.324)--(4.119,3.325)--(4.111,3.327)--(4.103,3.328)--(4.095,3.330);
\draw[gp path] (4.964,3.182)--(4.956,3.183)--(4.948,3.185)--(4.940,3.186)--(4.931,3.187)%
  --(4.923,3.189)--(4.915,3.190)--(4.907,3.191)--(4.899,3.192)--(4.890,3.194)--(4.882,3.195)%
  --(4.874,3.196)--(4.866,3.197)--(4.858,3.199)--(4.853,3.199)--(4.849,3.200)--(4.841,3.202)%
  --(4.833,3.203)--(4.825,3.205)--(4.817,3.206)--(4.808,3.208)--(4.800,3.209)--(4.792,3.211)%
  --(4.784,3.212)--(4.776,3.214)--(4.767,3.215)--(4.759,3.217)--(4.751,3.218)--(4.743,3.220)%
  --(4.735,3.221)--(4.726,3.223)--(4.718,3.224)--(4.710,3.226)--(4.702,3.227)--(4.694,3.228)%
  --(4.685,3.230)--(4.677,3.231)--(4.669,3.233)--(4.661,3.234)--(4.653,3.235)--(4.644,3.237)%
  --(4.636,3.238)--(4.628,3.239)--(4.620,3.241)--(4.612,3.242)--(4.603,3.243)--(4.595,3.244)%
  --(4.587,3.246)--(4.579,3.247)--(4.571,3.248)--(4.562,3.250)--(4.554,3.251)--(4.546,3.252)%
  --(4.538,3.253)--(4.530,3.254)--(4.522,3.256)--(4.513,3.257)--(4.505,3.259)--(4.497,3.260)%
  --(4.489,3.262)--(4.480,3.264)--(4.472,3.265)--(4.464,3.267)--(4.456,3.268)--(4.448,3.270)%
  --(4.439,3.271)--(4.431,3.273)--(4.423,3.274)--(4.415,3.276)--(4.407,3.277)--(4.398,3.278)%
  --(4.390,3.280)--(4.382,3.281)--(4.374,3.283)--(4.366,3.284)--(4.357,3.286)--(4.349,3.287)%
  --(4.341,3.288)--(4.333,3.290)--(4.325,3.291)--(4.316,3.292)--(4.308,3.294)--(4.300,3.295)%
  --(4.292,3.296)--(4.283,3.298)--(4.275,3.299)--(4.267,3.300)--(4.259,3.302)--(4.251,3.303)%
  --(4.242,3.304)--(4.234,3.305)--(4.226,3.307)--(4.218,3.308)--(4.210,3.309)--(4.201,3.310)%
  --(4.193,3.312)--(4.191,3.312)--(4.185,3.313)--(4.177,3.315);
\draw[gp path] (5.752,3.048)--(5.743,3.050)--(5.735,3.051)--(5.727,3.052)--(5.719,3.054)%
  --(5.711,3.055)--(5.702,3.057)--(5.694,3.058)--(5.686,3.060)--(5.678,3.061)--(5.669,3.062)%
  --(5.661,3.064)--(5.653,3.065)--(5.645,3.066)--(5.637,3.068)--(5.628,3.069)--(5.620,3.070)%
  --(5.612,3.072)--(5.604,3.073)--(5.596,3.074)--(5.587,3.076)--(5.579,3.077)--(5.571,3.078)%
  --(5.563,3.079)--(5.555,3.081)--(5.546,3.082)--(5.538,3.083)--(5.530,3.084)--(5.522,3.086)%
  --(5.515,3.087)--(5.514,3.087)--(5.505,3.089)--(5.497,3.090)--(5.489,3.092)--(5.481,3.093)%
  --(5.473,3.095)--(5.464,3.096)--(5.456,3.098)--(5.448,3.099)--(5.440,3.101)--(5.432,3.102)%
  --(5.423,3.104)--(5.415,3.105)--(5.407,3.107)--(5.399,3.108)--(5.391,3.110)--(5.382,3.111)%
  --(5.374,3.113)--(5.366,3.114)--(5.358,3.115)--(5.350,3.117)--(5.341,3.118)--(5.333,3.120)%
  --(5.325,3.121)--(5.317,3.122)--(5.309,3.124)--(5.300,3.125)--(5.292,3.126)--(5.284,3.128)%
  --(5.276,3.129)--(5.268,3.130)--(5.259,3.132)--(5.251,3.133)--(5.243,3.134)--(5.235,3.135)%
  --(5.227,3.137)--(5.218,3.138)--(5.210,3.139)--(5.202,3.140)--(5.194,3.142)--(5.186,3.143)%
  --(5.184,3.143)--(5.177,3.144)--(5.169,3.146)--(5.161,3.147)--(5.153,3.149)--(5.145,3.151)%
  --(5.136,3.152)--(5.128,3.154)--(5.120,3.155)--(5.112,3.157)--(5.104,3.158)--(5.095,3.160)%
  --(5.087,3.161)--(5.079,3.163)--(5.071,3.164)--(5.063,3.165)--(5.054,3.167)--(5.046,3.168)%
  --(5.038,3.170)--(5.030,3.171)--(5.022,3.173)--(5.013,3.174)--(5.005,3.175)--(4.997,3.177)%
  --(4.989,3.178)--(4.981,3.179)--(4.972,3.181)--(4.964,3.182);
\draw[gp path] (6.531,2.914)--(6.522,2.916)--(6.514,2.917)--(6.508,2.918)--(6.506,2.918)%
  --(6.498,2.920)--(6.490,2.921)--(6.481,2.923)--(6.473,2.924)--(6.465,2.926)--(6.457,2.928)%
  --(6.449,2.929)--(6.440,2.931)--(6.432,2.932)--(6.424,2.934)--(6.416,2.935)--(6.408,2.937)%
  --(6.399,2.938)--(6.391,2.939)--(6.383,2.941)--(6.375,2.942)--(6.367,2.944)--(6.358,2.945)%
  --(6.350,2.947)--(6.342,2.948)--(6.334,2.949)--(6.326,2.951)--(6.317,2.952)--(6.309,2.953)%
  --(6.301,2.955)--(6.293,2.956)--(6.285,2.957)--(6.276,2.959)--(6.268,2.960)--(6.260,2.961)%
  --(6.252,2.963)--(6.244,2.964)--(6.235,2.965)--(6.227,2.967)--(6.219,2.968)--(6.211,2.969)%
  --(6.203,2.970)--(6.194,2.972)--(6.186,2.973)--(6.178,2.974)--(6.177,2.974)--(6.170,2.975)%
  --(6.162,2.977)--(6.153,2.979)--(6.145,2.980)--(6.137,2.982)--(6.129,2.983)--(6.121,2.985)%
  --(6.112,2.986)--(6.104,2.988)--(6.096,2.989)--(6.088,2.991)--(6.080,2.992)--(6.071,2.994)%
  --(6.063,2.995)--(6.055,2.997)--(6.047,2.998)--(6.039,3.000)--(6.030,3.001)--(6.022,3.002)%
  --(6.014,3.004)--(6.006,3.005)--(5.998,3.007)--(5.989,3.008)--(5.981,3.009)--(5.973,3.011)%
  --(5.965,3.012)--(5.957,3.013)--(5.948,3.015)--(5.940,3.016)--(5.932,3.017)--(5.924,3.019)%
  --(5.916,3.020)--(5.907,3.021)--(5.899,3.022)--(5.891,3.024)--(5.883,3.025)--(5.875,3.026)%
  --(5.866,3.027)--(5.858,3.029)--(5.850,3.030)--(5.846,3.030)--(5.842,3.031)--(5.834,3.033)%
  --(5.825,3.034)--(5.817,3.036)--(5.809,3.038)--(5.801,3.039)--(5.793,3.041)--(5.784,3.042)%
  --(5.776,3.044)--(5.768,3.045)--(5.760,3.047)--(5.752,3.048);
\draw[gp path] (7.318,2.782)--(7.310,2.783)--(7.302,2.785)--(7.293,2.786)--(7.285,2.787)%
  --(7.277,2.789)--(7.269,2.790)--(7.261,2.791)--(7.252,2.793)--(7.244,2.794)--(7.236,2.795)%
  --(7.228,2.796)--(7.220,2.798)--(7.211,2.799)--(7.203,2.800)--(7.195,2.801)--(7.187,2.803)%
  --(7.179,2.804)--(7.170,2.805)--(7.162,2.807)--(7.154,2.808)--(7.146,2.810)--(7.138,2.811)%
  --(7.129,2.813)--(7.121,2.815)--(7.113,2.816)--(7.105,2.818)--(7.097,2.819)--(7.088,2.821)%
  --(7.080,2.822)--(7.072,2.824)--(7.064,2.825)--(7.055,2.826)--(7.047,2.828)--(7.039,2.829)%
  --(7.031,2.831)--(7.023,2.832)--(7.014,2.834)--(7.006,2.835)--(6.998,2.836)--(6.990,2.838)%
  --(6.982,2.839)--(6.973,2.840)--(6.965,2.842)--(6.957,2.843)--(6.949,2.845)--(6.941,2.846)%
  --(6.932,2.847)--(6.924,2.848)--(6.916,2.850)--(6.908,2.851)--(6.900,2.852)--(6.891,2.854)%
  --(6.883,2.855)--(6.875,2.856)--(6.867,2.857)--(6.859,2.859)--(6.850,2.860)--(6.842,2.861)%
  --(6.839,2.862)--(6.834,2.862)--(6.826,2.864)--(6.818,2.866)--(6.809,2.867)--(6.801,2.869)%
  --(6.793,2.870)--(6.785,2.872)--(6.777,2.873)--(6.768,2.875)--(6.760,2.876)--(6.752,2.878)%
  --(6.744,2.879)--(6.736,2.881)--(6.727,2.882)--(6.719,2.884)--(6.711,2.885)--(6.703,2.887)%
  --(6.695,2.888)--(6.686,2.889)--(6.678,2.891)--(6.670,2.892)--(6.662,2.894)--(6.654,2.895)%
  --(6.645,2.896)--(6.637,2.898)--(6.629,2.899)--(6.621,2.900)--(6.613,2.902)--(6.604,2.903)%
  --(6.596,2.904)--(6.588,2.906)--(6.580,2.907)--(6.572,2.908)--(6.563,2.909)--(6.555,2.911)%
  --(6.547,2.912)--(6.539,2.913)--(6.531,2.914);
\draw[gp path] (8.105,2.647)--(8.097,2.649)--(8.089,2.650)--(8.081,2.652)--(8.072,2.653)%
  --(8.064,2.655)--(8.056,2.656)--(8.048,2.658)--(8.040,2.659)--(8.031,2.661)--(8.023,2.662)%
  --(8.015,2.663)--(8.007,2.665)--(7.999,2.666)--(7.990,2.668)--(7.982,2.669)--(7.974,2.670)%
  --(7.966,2.672)--(7.958,2.673)--(7.949,2.674)--(7.941,2.676)--(7.933,2.677)--(7.925,2.678)%
  --(7.917,2.680)--(7.908,2.681)--(7.900,2.682)--(7.892,2.684)--(7.884,2.685)--(7.876,2.686)%
  --(7.867,2.687)--(7.859,2.689)--(7.851,2.690)--(7.843,2.691)--(7.835,2.692)--(7.832,2.693)%
  --(7.826,2.694)--(7.818,2.695)--(7.810,2.697)--(7.802,2.698)--(7.794,2.700)--(7.785,2.702)%
  --(7.777,2.703)--(7.769,2.705)--(7.761,2.706)--(7.753,2.708)--(7.744,2.709)--(7.736,2.711)%
  --(7.728,2.712)--(7.720,2.713)--(7.712,2.715)--(7.703,2.716)--(7.695,2.718)--(7.687,2.719)%
  --(7.679,2.721)--(7.671,2.722)--(7.662,2.723)--(7.654,2.725)--(7.646,2.726)--(7.638,2.728)%
  --(7.630,2.729)--(7.621,2.730)--(7.613,2.732)--(7.605,2.733)--(7.597,2.734)--(7.589,2.735)%
  --(7.580,2.737)--(7.572,2.738)--(7.564,2.739)--(7.556,2.741)--(7.548,2.742)--(7.539,2.743)%
  --(7.531,2.744)--(7.523,2.746)--(7.515,2.747)--(7.507,2.748)--(7.501,2.749)--(7.498,2.749)%
  --(7.490,2.751)--(7.482,2.753)--(7.474,2.754)--(7.466,2.756)--(7.457,2.757)--(7.449,2.759)%
  --(7.441,2.760)--(7.433,2.762)--(7.425,2.763)--(7.416,2.765)--(7.408,2.766)--(7.400,2.768)%
  --(7.392,2.769)--(7.384,2.771)--(7.375,2.772)--(7.367,2.774)--(7.359,2.775)--(7.351,2.776)%
  --(7.343,2.778)--(7.334,2.779)--(7.326,2.781)--(7.318,2.782);
\draw[gp path] (8.884,2.515)--(8.876,2.516)--(8.868,2.517)--(8.860,2.519)--(8.852,2.520)%
  --(8.843,2.521)--(8.835,2.522)--(8.827,2.523)--(8.825,2.524)--(8.819,2.525)--(8.811,2.527)%
  --(8.802,2.528)--(8.794,2.530)--(8.786,2.531)--(8.778,2.533)--(8.770,2.534)--(8.761,2.536)%
  --(8.753,2.537)--(8.745,2.539)--(8.737,2.540)--(8.729,2.542)--(8.720,2.543)--(8.712,2.545)%
  --(8.704,2.546)--(8.696,2.548)--(8.688,2.549)--(8.679,2.550)--(8.671,2.552)--(8.663,2.553)%
  --(8.655,2.555)--(8.647,2.556)--(8.638,2.557)--(8.630,2.559)--(8.622,2.560)--(8.614,2.561)%
  --(8.606,2.563)--(8.597,2.564)--(8.589,2.565)--(8.581,2.567)--(8.573,2.568)--(8.565,2.569)%
  --(8.556,2.571)--(8.548,2.572)--(8.540,2.573)--(8.532,2.574)--(8.524,2.576)--(8.515,2.577)%
  --(8.507,2.578)--(8.499,2.579)--(8.494,2.580)--(8.491,2.581)--(8.483,2.582)--(8.474,2.584)%
  --(8.466,2.585)--(8.458,2.587)--(8.450,2.588)--(8.442,2.590)--(8.433,2.592)--(8.425,2.593)%
  --(8.417,2.595)--(8.409,2.596)--(8.400,2.598)--(8.392,2.599)--(8.384,2.600)--(8.376,2.602)%
  --(8.368,2.603)--(8.359,2.605)--(8.351,2.606)--(8.343,2.608)--(8.335,2.609)--(8.327,2.610)%
  --(8.318,2.612)--(8.310,2.613)--(8.302,2.615)--(8.294,2.616)--(8.286,2.617)--(8.277,2.619)%
  --(8.269,2.620)--(8.261,2.621)--(8.253,2.623)--(8.245,2.624)--(8.236,2.625)--(8.228,2.626)%
  --(8.220,2.628)--(8.212,2.629)--(8.204,2.630)--(8.195,2.631)--(8.187,2.633)--(8.179,2.634)%
  --(8.171,2.635)--(8.163,2.636)--(8.154,2.638)--(8.146,2.640)--(8.138,2.641)--(8.130,2.643)%
  --(8.122,2.644)--(8.113,2.646)--(8.105,2.647);
\draw[gp path] (9.672,2.382)--(9.663,2.383)--(9.655,2.384)--(9.647,2.386)--(9.639,2.387)%
  --(9.631,2.389)--(9.622,2.390)--(9.614,2.391)--(9.606,2.393)--(9.598,2.394)--(9.590,2.395)%
  --(9.581,2.397)--(9.573,2.398)--(9.565,2.399)--(9.557,2.400)--(9.549,2.402)--(9.540,2.403)%
  --(9.532,2.404)--(9.524,2.406)--(9.516,2.407)--(9.508,2.408)--(9.499,2.409)--(9.491,2.410)%
  --(9.487,2.411)--(9.483,2.412)--(9.475,2.413)--(9.467,2.415)--(9.458,2.417)--(9.450,2.418)%
  --(9.442,2.420)--(9.434,2.421)--(9.426,2.423)--(9.417,2.424)--(9.409,2.426)--(9.401,2.427)%
  --(9.393,2.429)--(9.385,2.430)--(9.376,2.432)--(9.368,2.433)--(9.360,2.435)--(9.352,2.436)%
  --(9.344,2.437)--(9.335,2.439)--(9.327,2.440)--(9.319,2.442)--(9.311,2.443)--(9.303,2.444)%
  --(9.294,2.446)--(9.286,2.447)--(9.278,2.448)--(9.270,2.450)--(9.262,2.451)--(9.253,2.452)%
  --(9.245,2.454)--(9.237,2.455)--(9.229,2.456)--(9.221,2.458)--(9.212,2.459)--(9.204,2.460)%
  --(9.196,2.461)--(9.188,2.463)--(9.180,2.464)--(9.171,2.465)--(9.163,2.466)--(9.156,2.467)%
  --(9.155,2.468)--(9.147,2.469)--(9.139,2.471)--(9.130,2.472)--(9.122,2.474)--(9.114,2.475)%
  --(9.106,2.477)--(9.098,2.479)--(9.089,2.480)--(9.081,2.482)--(9.073,2.483)--(9.065,2.485)%
  --(9.057,2.486)--(9.048,2.487)--(9.040,2.489)--(9.032,2.490)--(9.024,2.492)--(9.016,2.493)%
  --(9.007,2.495)--(8.999,2.496)--(8.991,2.497)--(8.983,2.499)--(8.975,2.500)--(8.966,2.502)%
  --(8.958,2.503)--(8.950,2.504)--(8.942,2.506)--(8.934,2.507)--(8.925,2.508)--(8.917,2.510)%
  --(8.909,2.511)--(8.901,2.512)--(8.893,2.513)--(8.884,2.515);
\draw[gp path] (10.459,2.246)--(10.451,2.248)--(10.443,2.249)--(10.434,2.251)--(10.426,2.252)%
  --(10.418,2.254)--(10.410,2.256)--(10.402,2.257)--(10.393,2.259)--(10.385,2.260)--(10.377,2.261)%
  --(10.369,2.263)--(10.361,2.264)--(10.352,2.266)--(10.344,2.267)--(10.336,2.269)--(10.328,2.270)%
  --(10.320,2.271)--(10.311,2.273)--(10.303,2.274)--(10.295,2.276)--(10.287,2.277)--(10.279,2.278)%
  --(10.270,2.280)--(10.262,2.281)--(10.254,2.282)--(10.246,2.284)--(10.238,2.285)--(10.229,2.286)%
  --(10.221,2.288)--(10.213,2.289)--(10.205,2.290)--(10.197,2.291)--(10.188,2.293)--(10.180,2.294)%
  --(10.172,2.295)--(10.164,2.296)--(10.156,2.298)--(10.149,2.299)--(10.147,2.299)--(10.139,2.300)%
  --(10.131,2.302)--(10.123,2.304)--(10.115,2.305)--(10.106,2.307)--(10.098,2.308)--(10.090,2.310)%
  --(10.082,2.311)--(10.074,2.313)--(10.065,2.314)--(10.057,2.316)--(10.049,2.317)--(10.041,2.319)%
  --(10.033,2.320)--(10.024,2.322)--(10.016,2.323)--(10.008,2.324)--(10.000,2.326)--(9.992,2.327)%
  --(9.983,2.329)--(9.975,2.330)--(9.967,2.331)--(9.959,2.333)--(9.951,2.334)--(9.942,2.335)%
  --(9.934,2.337)--(9.926,2.338)--(9.918,2.339)--(9.910,2.341)--(9.901,2.342)--(9.893,2.343)%
  --(9.885,2.345)--(9.877,2.346)--(9.869,2.347)--(9.860,2.348)--(9.852,2.350)--(9.844,2.351)%
  --(9.836,2.352)--(9.828,2.353)--(9.819,2.355)--(9.818,2.355)--(9.811,2.356)--(9.803,2.358)%
  --(9.795,2.359)--(9.787,2.361)--(9.778,2.362)--(9.770,2.364)--(9.762,2.366)--(9.754,2.367)%
  --(9.745,2.369)--(9.737,2.370)--(9.729,2.372)--(9.721,2.373)--(9.713,2.374)--(9.704,2.376)%
  --(9.696,2.377)--(9.688,2.379)--(9.680,2.380)--(9.672,2.382);
\draw[gp path] (2.594,4.282)--(2.586,4.283)--(2.578,4.285)--(2.569,4.286)--(2.561,4.288)%
  --(2.553,4.289)--(2.545,4.290)--(2.537,4.292)--(2.528,4.293)--(2.520,4.295)--(2.512,4.296)%
  --(2.504,4.298)--(2.496,4.299)--(2.487,4.300)--(2.479,4.302)--(2.471,4.303)--(2.463,4.304)%
  --(2.455,4.306)--(2.446,4.307)--(2.438,4.308)--(2.430,4.310)--(2.422,4.311)--(2.414,4.312)%
  --(2.405,4.314)--(2.397,4.315)--(2.389,4.316)--(2.381,4.318)--(2.373,4.319)--(2.364,4.320)%
  --(2.356,4.321)--(2.348,4.323)--(2.340,4.324)--(2.332,4.325)--(2.328,4.325)--(2.323,4.326)%
  --(2.315,4.328)--(2.307,4.330)--(2.299,4.331)--(2.291,4.333)--(2.282,4.334)--(2.274,4.336)%
  --(2.266,4.337);
\draw[gp path] (3.226,4.175)--(3.217,4.176)--(3.209,4.177)--(3.201,4.179)--(3.193,4.180)%
  --(3.185,4.182)--(3.176,4.183)--(3.168,4.185)--(3.160,4.186)--(3.152,4.187)--(3.144,4.189)%
  --(3.135,4.190)--(3.127,4.191)--(3.119,4.193)--(3.111,4.194)--(3.103,4.195)--(3.094,4.197)%
  --(3.086,4.198)--(3.078,4.199)--(3.070,4.201)--(3.062,4.202)--(3.053,4.203)--(3.045,4.205)%
  --(3.037,4.206)--(3.029,4.207)--(3.021,4.208)--(3.012,4.210)--(3.004,4.211)--(2.996,4.212)%
  --(2.991,4.213)--(2.988,4.213)--(2.980,4.215)--(2.971,4.217)--(2.963,4.218)--(2.955,4.220)%
  --(2.947,4.221)--(2.939,4.223)--(2.930,4.224)--(2.922,4.226)--(2.914,4.227)--(2.906,4.229)%
  --(2.897,4.230)--(2.889,4.232)--(2.881,4.233)--(2.873,4.235)--(2.865,4.236)--(2.856,4.238)%
  --(2.848,4.239)--(2.840,4.240)--(2.832,4.242)--(2.824,4.243)--(2.815,4.245)--(2.807,4.246)%
  --(2.799,4.247)--(2.791,4.249)--(2.783,4.250)--(2.774,4.251)--(2.766,4.253)--(2.758,4.254)%
  --(2.750,4.255)--(2.742,4.257)--(2.733,4.258)--(2.725,4.259)--(2.717,4.260)--(2.709,4.262)%
  --(2.701,4.263)--(2.692,4.264)--(2.684,4.265)--(2.676,4.267)--(2.668,4.268)--(2.660,4.269)%
  --(2.651,4.271)--(2.643,4.272)--(2.635,4.274)--(2.627,4.275)--(2.619,4.277)--(2.610,4.278)%
  --(2.602,4.280)--(2.594,4.282);
\draw[gp path] (4.177,4.013)--(4.169,4.014)--(4.160,4.016)--(4.152,4.017)--(4.144,4.019)%
  --(4.136,4.020)--(4.128,4.021)--(4.119,4.023)--(4.111,4.024)--(4.103,4.025);
\draw[gp path] (4.964,3.877)--(4.956,3.879)--(4.948,3.881)--(4.940,3.882)--(4.931,3.884)%
  --(4.923,3.885)--(4.915,3.887)--(4.907,3.888)--(4.899,3.890)--(4.890,3.891)--(4.882,3.893)%
  --(4.874,3.894)--(4.866,3.896)--(4.858,3.897)--(4.849,3.899)--(4.841,3.900)--(4.833,3.901)%
  --(4.825,3.903)--(4.817,3.904)--(4.808,3.906)--(4.800,3.907)--(4.792,3.908)--(4.784,3.910)%
  --(4.776,3.911)--(4.767,3.912)--(4.759,3.914)--(4.751,3.915)--(4.743,3.916)--(4.735,3.918)%
  --(4.726,3.919)--(4.718,3.920)--(4.710,3.922)--(4.702,3.923)--(4.694,3.924)--(4.685,3.925)%
  --(4.677,3.927)--(4.669,3.928)--(4.661,3.929)--(4.653,3.930)--(4.646,3.931)--(4.644,3.932)%
  --(4.636,3.933)--(4.628,3.935)--(4.620,3.936)--(4.612,3.938)--(4.603,3.939)--(4.595,3.941)%
  --(4.587,3.942)--(4.579,3.944)--(4.571,3.946)--(4.562,3.947)--(4.554,3.948)--(4.546,3.950)%
  --(4.538,3.951)--(4.530,3.953)--(4.521,3.954)--(4.513,3.956)--(4.505,3.957)--(4.497,3.959)%
  --(4.489,3.960)--(4.480,3.961)--(4.472,3.963)--(4.464,3.964)--(4.456,3.966)--(4.448,3.967)%
  --(4.439,3.968)--(4.431,3.970)--(4.423,3.971)--(4.415,3.972)--(4.407,3.974)--(4.398,3.975)%
  --(4.390,3.976)--(4.382,3.977)--(4.374,3.979)--(4.366,3.980)--(4.357,3.981)--(4.349,3.982)%
  --(4.341,3.984)--(4.333,3.985)--(4.325,3.986)--(4.316,3.987)--(4.315,3.988)--(4.308,3.989)%
  --(4.300,3.990)--(4.292,3.992)--(4.283,3.994)--(4.275,3.995)--(4.267,3.997)--(4.259,3.998)%
  --(4.251,4.000)--(4.242,4.001)--(4.234,4.003)--(4.226,4.004)--(4.218,4.006)--(4.210,4.007)%
  --(4.201,4.009)--(4.193,4.010)--(4.185,4.012)--(4.177,4.013);
\draw[gp path] (5.743,3.746)--(5.735,3.748)--(5.727,3.749)--(5.719,3.750)--(5.711,3.751)%
  --(5.702,3.753)--(5.694,3.754)--(5.686,3.755)--(5.678,3.757)--(5.669,3.758)--(5.661,3.759)%
  --(5.653,3.760)--(5.645,3.761)--(5.639,3.762)--(5.637,3.763)--(5.628,3.764)--(5.620,3.766)%
  --(5.612,3.768)--(5.604,3.769)--(5.596,3.771)--(5.587,3.772)--(5.579,3.774)--(5.571,3.775)%
  --(5.563,3.777)--(5.555,3.778)--(5.546,3.780)--(5.538,3.781)--(5.530,3.783)--(5.522,3.784)%
  --(5.514,3.786)--(5.505,3.787)--(5.497,3.788)--(5.489,3.790)--(5.481,3.791)--(5.473,3.793)%
  --(5.464,3.794)--(5.456,3.795)--(5.448,3.797)--(5.440,3.798)--(5.432,3.799)--(5.423,3.801)%
  --(5.415,3.802)--(5.407,3.803)--(5.399,3.805)--(5.391,3.806)--(5.382,3.807)--(5.374,3.809)%
  --(5.366,3.810)--(5.358,3.811)--(5.350,3.812)--(5.341,3.814)--(5.333,3.815)--(5.325,3.816)%
  --(5.317,3.817)--(5.309,3.819)--(5.308,3.819)--(5.300,3.820)--(5.292,3.822)--(5.284,3.823)%
  --(5.276,3.825)--(5.268,3.826)--(5.259,3.828)--(5.251,3.829)--(5.243,3.831)--(5.235,3.832)%
  --(5.227,3.834)--(5.218,3.835)--(5.210,3.837)--(5.202,3.838)--(5.194,3.840)--(5.186,3.841)%
  --(5.177,3.843)--(5.169,3.844)--(5.161,3.846)--(5.153,3.847)--(5.145,3.848)--(5.136,3.850)%
  --(5.128,3.851)--(5.120,3.853)--(5.112,3.854)--(5.104,3.855)--(5.095,3.857)--(5.087,3.858)%
  --(5.079,3.859)--(5.071,3.861)--(5.063,3.862)--(5.054,3.863)--(5.046,3.864)--(5.038,3.866)%
  --(5.030,3.867)--(5.022,3.868)--(5.013,3.869)--(5.005,3.871)--(4.997,3.872)--(4.989,3.873)%
  --(4.981,3.874)--(4.977,3.875)--(4.972,3.876)--(4.964,3.877);
\draw[gp path] (6.539,3.611)--(6.531,3.612)--(6.522,3.614)--(6.514,3.615)--(6.506,3.617)%
  --(6.498,3.618)--(6.490,3.620)--(6.481,3.621)--(6.473,3.622)--(6.465,3.624)--(6.457,3.625)%
  --(6.449,3.627)--(6.440,3.628)--(6.432,3.629)--(6.424,3.631)--(6.416,3.632)--(6.408,3.633)%
  --(6.399,3.635)--(6.391,3.636)--(6.383,3.637)--(6.375,3.639)--(6.367,3.640)--(6.358,3.641)%
  --(6.350,3.642)--(6.342,3.644)--(6.334,3.645)--(6.326,3.646)--(6.317,3.647)--(6.309,3.649)%
  --(6.301,3.650)--(6.293,3.651)--(6.285,3.653)--(6.276,3.655)--(6.268,3.656)--(6.260,3.658)%
  --(6.252,3.659)--(6.244,3.661)--(6.235,3.662)--(6.227,3.664)--(6.219,3.665)--(6.211,3.667)%
  --(6.203,3.668)--(6.194,3.670)--(6.186,3.671)--(6.178,3.673)--(6.170,3.674)--(6.162,3.675)%
  --(6.153,3.677)--(6.145,3.678)--(6.137,3.680)--(6.129,3.681)--(6.121,3.682)--(6.112,3.684)%
  --(6.104,3.685)--(6.096,3.686)--(6.088,3.688)--(6.080,3.689)--(6.071,3.690)--(6.063,3.692)%
  --(6.055,3.693)--(6.047,3.694)--(6.039,3.696)--(6.030,3.697)--(6.022,3.698)--(6.014,3.699)%
  --(6.006,3.701)--(5.998,3.702)--(5.989,3.703)--(5.981,3.704)--(5.973,3.706)--(5.970,3.706)%
  --(5.965,3.707)--(5.957,3.709)--(5.948,3.710)--(5.940,3.712)--(5.932,3.713)--(5.924,3.715)%
  --(5.916,3.716)--(5.907,3.718)--(5.899,3.719)--(5.891,3.721)--(5.883,3.722)--(5.875,3.724)%
  --(5.866,3.725)--(5.858,3.727)--(5.850,3.728)--(5.842,3.730)--(5.834,3.731)--(5.825,3.733)%
  --(5.817,3.734)--(5.809,3.735)--(5.801,3.737)--(5.793,3.738)--(5.784,3.740)--(5.776,3.741)%
  --(5.768,3.742)--(5.760,3.744)--(5.752,3.745)--(5.743,3.746);
\draw[gp path] (7.318,3.477)--(7.310,3.479)--(7.302,3.480)--(7.294,3.481)--(7.293,3.481)%
  --(7.285,3.483)--(7.277,3.484)--(7.269,3.486)--(7.261,3.487)--(7.252,3.489)--(7.244,3.490)%
  --(7.236,3.492)--(7.228,3.493)--(7.220,3.495)--(7.211,3.496)--(7.203,3.498)--(7.195,3.499)%
  --(7.187,3.501)--(7.179,3.502)--(7.170,3.504)--(7.162,3.505)--(7.154,3.507)--(7.146,3.508)%
  --(7.138,3.509)--(7.129,3.511)--(7.121,3.512)--(7.113,3.514)--(7.105,3.515)--(7.097,3.516)%
  --(7.088,3.518)--(7.080,3.519)--(7.072,3.520)--(7.064,3.522)--(7.055,3.523)--(7.047,3.524)%
  --(7.039,3.526)--(7.031,3.527)--(7.023,3.528)--(7.014,3.529)--(7.006,3.531)--(6.998,3.532)%
  --(6.990,3.533)--(6.982,3.534)--(6.973,3.536)--(6.965,3.537)--(6.963,3.537)--(6.957,3.538)%
  --(6.949,3.540)--(6.941,3.541)--(6.932,3.543)--(6.924,3.545)--(6.916,3.546)--(6.908,3.548)%
  --(6.900,3.549)--(6.891,3.551)--(6.883,3.552)--(6.875,3.554)--(6.867,3.555)--(6.859,3.557)%
  --(6.850,3.558)--(6.842,3.560)--(6.834,3.561)--(6.826,3.562)--(6.818,3.564)--(6.809,3.565)%
  --(6.801,3.567)--(6.793,3.568)--(6.785,3.569)--(6.777,3.571)--(6.768,3.572)--(6.760,3.573)%
  --(6.752,3.575)--(6.744,3.576)--(6.736,3.577)--(6.727,3.579)--(6.719,3.580)--(6.711,3.581)%
  --(6.703,3.583)--(6.695,3.584)--(6.686,3.585)--(6.678,3.586)--(6.670,3.588)--(6.662,3.589)%
  --(6.654,3.590)--(6.645,3.591)--(6.637,3.593)--(6.632,3.593)--(6.629,3.594)--(6.621,3.596)%
  --(6.613,3.597)--(6.604,3.599)--(6.596,3.600)--(6.588,3.602)--(6.580,3.603)--(6.572,3.605)%
  --(6.563,3.606)--(6.555,3.608)--(6.547,3.609)--(6.539,3.611);
\draw[gp path] (8.105,3.345)--(8.097,3.346)--(8.089,3.348)--(8.081,3.349)--(8.072,3.350)%
  --(8.064,3.352)--(8.056,3.353)--(8.048,3.354)--(8.040,3.355)--(8.031,3.357)--(8.023,3.358)%
  --(8.015,3.359)--(8.007,3.361)--(7.999,3.362)--(7.990,3.363)--(7.982,3.364)--(7.974,3.366)%
  --(7.966,3.367)--(7.958,3.368)--(7.956,3.368)--(7.949,3.370)--(7.941,3.371)--(7.933,3.373)%
  --(7.925,3.374)--(7.917,3.376)--(7.908,3.377)--(7.900,3.379)--(7.892,3.380)--(7.884,3.382)%
  --(7.876,3.383)--(7.867,3.385)--(7.859,3.386)--(7.851,3.388)--(7.843,3.389)--(7.835,3.391)%
  --(7.826,3.392)--(7.818,3.394)--(7.810,3.395)--(7.802,3.396)--(7.794,3.398)--(7.785,3.399)%
  --(7.777,3.401)--(7.769,3.402)--(7.761,3.403)--(7.753,3.405)--(7.744,3.406)--(7.736,3.407)%
  --(7.728,3.409)--(7.720,3.410)--(7.712,3.411)--(7.703,3.413)--(7.695,3.414)--(7.687,3.415)%
  --(7.679,3.416)--(7.671,3.418)--(7.662,3.419)--(7.654,3.420)--(7.646,3.421)--(7.638,3.423)%
  --(7.630,3.424)--(7.625,3.425)--(7.621,3.425)--(7.613,3.427)--(7.605,3.428)--(7.597,3.430)%
  --(7.589,3.432)--(7.580,3.433)--(7.572,3.435)--(7.564,3.436)--(7.556,3.438)--(7.548,3.439)%
  --(7.539,3.441)--(7.531,3.442)--(7.523,3.444)--(7.515,3.445)--(7.507,3.447)--(7.498,3.448)%
  --(7.490,3.449)--(7.482,3.451)--(7.474,3.452)--(7.466,3.454)--(7.457,3.455)--(7.449,3.456)%
  --(7.441,3.458)--(7.433,3.459)--(7.425,3.461)--(7.416,3.462)--(7.408,3.463)--(7.400,3.465)%
  --(7.392,3.466)--(7.384,3.467)--(7.375,3.468)--(7.367,3.470)--(7.359,3.471)--(7.351,3.472)%
  --(7.343,3.474)--(7.334,3.475)--(7.326,3.476)--(7.318,3.477);
\draw[gp path] (8.893,3.210)--(8.884,3.212)--(8.876,3.213)--(8.868,3.215)--(8.860,3.216)%
  --(8.852,3.218)--(8.843,3.219)--(8.835,3.221)--(8.827,3.222)--(8.819,3.223)--(8.811,3.225)%
  --(8.802,3.226)--(8.794,3.228)--(8.786,3.229)--(8.778,3.230)--(8.770,3.232)--(8.761,3.233)%
  --(8.753,3.235)--(8.745,3.236)--(8.737,3.237)--(8.729,3.239)--(8.720,3.240)--(8.712,3.241)%
  --(8.704,3.243)--(8.696,3.244)--(8.688,3.245)--(8.679,3.246)--(8.671,3.248)--(8.663,3.249)%
  --(8.655,3.250)--(8.647,3.251)--(8.638,3.253)--(8.630,3.254)--(8.622,3.255)--(8.618,3.256)%
  --(8.614,3.257)--(8.606,3.258)--(8.597,3.260)--(8.589,3.261)--(8.581,3.263)--(8.573,3.264)%
  --(8.565,3.266)--(8.556,3.267)--(8.548,3.269)--(8.540,3.270)--(8.532,3.272)--(8.524,3.273)%
  --(8.515,3.275)--(8.507,3.276)--(8.499,3.278)--(8.491,3.279)--(8.483,3.281)--(8.474,3.282)%
  --(8.466,3.283)--(8.458,3.285)--(8.450,3.286)--(8.442,3.288)--(8.433,3.289)--(8.425,3.290)%
  --(8.417,3.292)--(8.409,3.293)--(8.400,3.294)--(8.392,3.296)--(8.384,3.297)--(8.376,3.298)%
  --(8.368,3.300)--(8.359,3.301)--(8.351,3.302)--(8.343,3.303)--(8.335,3.305)--(8.327,3.306)%
  --(8.318,3.307)--(8.310,3.308)--(8.302,3.310)--(8.294,3.311)--(8.287,3.312)--(8.286,3.312)%
  --(8.277,3.314)--(8.269,3.315)--(8.261,3.317)--(8.253,3.319)--(8.245,3.320)--(8.236,3.322)%
  --(8.228,3.323)--(8.220,3.325)--(8.212,3.326)--(8.204,3.328)--(8.195,3.329)--(8.187,3.331)%
  --(8.179,3.332)--(8.171,3.334)--(8.163,3.335)--(8.154,3.336)--(8.146,3.338)--(8.138,3.339)%
  --(8.130,3.341)--(8.122,3.342)--(8.113,3.343)--(8.105,3.345);
\draw[gp path] (9.672,3.078)--(9.663,3.079)--(9.655,3.080)--(9.647,3.081)--(9.639,3.083)%
  --(9.631,3.084)--(9.622,3.085)--(9.614,3.086)--(9.611,3.087)--(9.606,3.088)--(9.598,3.089)%
  --(9.590,3.091)--(9.581,3.092)--(9.573,3.094)--(9.565,3.096)--(9.557,3.097)--(9.549,3.099)%
  --(9.540,3.100)--(9.532,3.102)--(9.524,3.103)--(9.516,3.105)--(9.508,3.106)--(9.499,3.108)%
  --(9.491,3.109)--(9.483,3.110)--(9.475,3.112)--(9.467,3.113)--(9.458,3.115)--(9.450,3.116)%
  --(9.442,3.117)--(9.434,3.119)--(9.426,3.120)--(9.417,3.122)--(9.409,3.123)--(9.401,3.124)%
  --(9.393,3.126)--(9.385,3.127)--(9.376,3.128)--(9.368,3.130)--(9.360,3.131)--(9.352,3.132)%
  --(9.344,3.133)--(9.335,3.135)--(9.327,3.136)--(9.319,3.137)--(9.311,3.138)--(9.303,3.140)%
  --(9.294,3.141)--(9.286,3.142)--(9.280,3.143)--(9.278,3.143)--(9.270,3.145)--(9.262,3.147)%
  --(9.253,3.148)--(9.245,3.150)--(9.237,3.151)--(9.229,3.153)--(9.221,3.154)--(9.212,3.156)%
  --(9.204,3.157)--(9.196,3.159)--(9.188,3.160)--(9.180,3.162)--(9.171,3.163)--(9.163,3.165)%
  --(9.155,3.166)--(9.147,3.168)--(9.139,3.169)--(9.130,3.170)--(9.122,3.172)--(9.114,3.173)%
  --(9.106,3.175)--(9.098,3.176)--(9.089,3.177)--(9.081,3.179)--(9.073,3.180)--(9.065,3.181)%
  --(9.057,3.183)--(9.048,3.184)--(9.040,3.185)--(9.032,3.187)--(9.024,3.188)--(9.016,3.189)%
  --(9.007,3.191)--(8.999,3.192)--(8.991,3.193)--(8.983,3.194)--(8.975,3.196)--(8.966,3.197)%
  --(8.958,3.198)--(8.950,3.199)--(8.949,3.199)--(8.942,3.201)--(8.934,3.202)--(8.925,3.204)%
  --(8.917,3.206)--(8.909,3.207)--(8.901,3.209)--(8.893,3.210);
\draw[gp path] (10.459,2.944)--(10.451,2.946)--(10.443,2.947)--(10.434,2.949)--(10.426,2.950)%
  --(10.418,2.951)--(10.410,2.953)--(10.402,2.954)--(10.393,2.955)--(10.385,2.957)--(10.377,2.958)%
  --(10.369,2.959)--(10.361,2.961)--(10.352,2.962)--(10.344,2.963)--(10.336,2.965)--(10.328,2.966)%
  --(10.320,2.967)--(10.311,2.968)--(10.303,2.970)--(10.295,2.971)--(10.287,2.972)--(10.279,2.973)%
  --(10.273,2.974)--(10.270,2.975)--(10.262,2.976)--(10.254,2.978)--(10.246,2.979)--(10.238,2.981)%
  --(10.229,2.983)--(10.221,2.984)--(10.213,2.986)--(10.205,2.987)--(10.197,2.989)--(10.188,2.990)%
  --(10.180,2.992)--(10.172,2.993)--(10.164,2.995)--(10.156,2.996)--(10.147,2.997)--(10.139,2.999)%
  --(10.131,3.000)--(10.123,3.002)--(10.115,3.003)--(10.106,3.004)--(10.098,3.006)--(10.090,3.007)%
  --(10.082,3.009)--(10.074,3.010)--(10.065,3.011)--(10.057,3.013)--(10.049,3.014)--(10.041,3.015)%
  --(10.033,3.017)--(10.024,3.018)--(10.016,3.019)--(10.008,3.020)--(10.000,3.022)--(9.992,3.023)%
  --(9.983,3.024)--(9.975,3.026)--(9.967,3.027)--(9.959,3.028)--(9.951,3.029)--(9.942,3.030)%
  --(9.934,3.032)--(9.926,3.034)--(9.918,3.035)--(9.910,3.037)--(9.901,3.038)--(9.893,3.040)%
  --(9.885,3.041)--(9.877,3.043)--(9.869,3.044)--(9.860,3.046)--(9.852,3.047)--(9.844,3.049)%
  --(9.836,3.050)--(9.828,3.052)--(9.819,3.053)--(9.811,3.055)--(9.803,3.056)--(9.795,3.057)%
  --(9.787,3.059)--(9.778,3.060)--(9.770,3.062)--(9.762,3.063)--(9.754,3.064)--(9.745,3.066)%
  --(9.737,3.067)--(9.729,3.068)--(9.721,3.070)--(9.713,3.071)--(9.704,3.072)--(9.696,3.074)%
  --(9.688,3.075)--(9.680,3.076)--(9.672,3.078);
\draw[gp path] (2.602,4.978)--(2.594,4.979)--(2.586,4.980)--(2.578,4.982)--(2.569,4.983)%
  --(2.561,4.984)--(2.553,4.986)--(2.545,4.987)--(2.537,4.988)--(2.528,4.990)--(2.520,4.991)%
  --(2.512,4.992)--(2.504,4.993)--(2.496,4.995)--(2.487,4.996)--(2.479,4.997)--(2.471,4.998)%
  --(2.463,5.000)--(2.455,5.001)--(2.453,5.001)--(2.446,5.002)--(2.438,5.004)--(2.430,5.005)%
  --(2.422,5.007)--(2.414,5.009)--(2.405,5.010)--(2.397,5.012)--(2.389,5.013)--(2.381,5.015)%
  --(2.373,5.016)--(2.364,5.018)--(2.356,5.019)--(2.348,5.021)--(2.340,5.022)--(2.332,5.023)%
  --(2.323,5.025)--(2.315,5.026)--(2.307,5.028)--(2.299,5.029)--(2.291,5.031)--(2.282,5.032)%
  --(2.274,5.033)--(2.266,5.035);
\draw[gp path] (3.291,4.860)--(3.283,4.862)--(3.275,4.863)--(3.267,4.865)--(3.258,4.866)%
  --(3.250,4.867)--(3.242,4.869)--(3.234,4.870)--(3.226,4.871)--(3.217,4.873)--(3.209,4.874)%
  --(3.201,4.875)--(3.193,4.877)--(3.185,4.878)--(3.176,4.879)--(3.168,4.880)--(3.160,4.882)%
  --(3.152,4.883)--(3.144,4.884)--(3.135,4.885)--(3.127,4.887)--(3.119,4.888)--(3.115,4.888)%
  --(3.111,4.889)--(3.103,4.891)--(3.094,4.892)--(3.086,4.894)--(3.078,4.896)--(3.070,4.897)%
  --(3.062,4.899)--(3.053,4.900)--(3.045,4.902)--(3.037,4.903)--(3.029,4.905)--(3.021,4.906)%
  --(3.012,4.908)--(3.004,4.909)--(2.996,4.910)--(2.988,4.912)--(2.980,4.913)--(2.971,4.915)%
  --(2.963,4.916)--(2.955,4.918)--(2.947,4.919)--(2.939,4.920)--(2.930,4.922)--(2.922,4.923)%
  --(2.914,4.924)--(2.906,4.926)--(2.897,4.927)--(2.889,4.928)--(2.881,4.930)--(2.873,4.931)%
  --(2.865,4.932)--(2.856,4.934)--(2.848,4.935)--(2.840,4.936)--(2.832,4.937)--(2.824,4.939)%
  --(2.815,4.940)--(2.807,4.941)--(2.799,4.942)--(2.791,4.944)--(2.784,4.945)--(2.774,4.947)%
  --(2.766,4.948)--(2.758,4.950)--(2.750,4.951)--(2.742,4.953)--(2.733,4.954)--(2.725,4.956)%
  --(2.717,4.957)--(2.709,4.959)--(2.701,4.960)--(2.692,4.962)--(2.684,4.963)--(2.676,4.965)%
  --(2.668,4.966)--(2.660,4.968)--(2.651,4.969)--(2.643,4.971)--(2.635,4.972)--(2.627,4.973)%
  --(2.619,4.975)--(2.610,4.976)--(2.602,4.978);
\draw[gp path] (4.177,4.709)--(4.169,4.710)--(4.160,4.712)--(4.152,4.713)--(4.144,4.714)%
  --(4.136,4.715)--(4.128,4.717)--(4.119,4.718)--(4.111,4.719)--(4.108,4.720)--(4.103,4.720)%
  --(4.095,4.722)--(4.087,4.724)--(4.078,4.725)--(4.070,4.727)--(4.062,4.728);
\draw[gp path] (4.964,4.576)--(4.956,4.577)--(4.948,4.579)--(4.940,4.580)--(4.931,4.581)%
  --(4.923,4.583)--(4.915,4.584)--(4.907,4.586)--(4.899,4.587)--(4.890,4.588)--(4.882,4.590)%
  --(4.874,4.591)--(4.866,4.592)--(4.858,4.593)--(4.849,4.595)--(4.841,4.596)--(4.833,4.597)%
  --(4.825,4.599)--(4.817,4.600)--(4.808,4.601)--(4.800,4.602)--(4.792,4.604)--(4.784,4.605)%
  --(4.776,4.606)--(4.770,4.607)--(4.767,4.607)--(4.759,4.609)--(4.751,4.611)--(4.743,4.612)%
  --(4.735,4.614)--(4.726,4.615)--(4.718,4.617)--(4.710,4.618)--(4.702,4.620)--(4.694,4.621)%
  --(4.685,4.623)--(4.677,4.624)--(4.669,4.626)--(4.661,4.627)--(4.653,4.629)--(4.644,4.630)%
  --(4.636,4.632)--(4.628,4.633)--(4.620,4.634)--(4.612,4.636)--(4.603,4.637)--(4.595,4.639)%
  --(4.587,4.640)--(4.579,4.641)--(4.571,4.643)--(4.562,4.644)--(4.554,4.645)--(4.546,4.647)%
  --(4.538,4.648)--(4.530,4.649)--(4.521,4.651)--(4.513,4.652)--(4.505,4.653)--(4.497,4.654)%
  --(4.489,4.656)--(4.480,4.657)--(4.472,4.658)--(4.464,4.659)--(4.456,4.661)--(4.448,4.662)%
  --(4.439,4.663)--(4.431,4.665)--(4.423,4.666)--(4.415,4.668)--(4.407,4.669)--(4.398,4.671)%
  --(4.390,4.673)--(4.382,4.674)--(4.374,4.676)--(4.366,4.677)--(4.357,4.679)--(4.349,4.680)%
  --(4.341,4.682)--(4.333,4.683)--(4.325,4.684)--(4.316,4.686)--(4.308,4.687)--(4.300,4.689)%
  --(4.292,4.690)--(4.283,4.692)--(4.275,4.693)--(4.267,4.694)--(4.259,4.696)--(4.251,4.697)%
  --(4.242,4.699)--(4.234,4.700)--(4.226,4.701)--(4.218,4.703)--(4.210,4.704)--(4.201,4.705)%
  --(4.193,4.706)--(4.185,4.708)--(4.177,4.709);
\draw[gp path] (5.760,4.439)--(5.752,4.440)--(5.743,4.442)--(5.735,4.443)--(5.727,4.445)%
  --(5.719,4.446)--(5.711,4.448)--(5.702,4.450)--(5.694,4.451)--(5.686,4.453)--(5.678,4.454)%
  --(5.669,4.456)--(5.661,4.457)--(5.653,4.458)--(5.645,4.460)--(5.637,4.461)--(5.628,4.463)%
  --(5.620,4.464)--(5.612,4.466)--(5.604,4.467)--(5.596,4.468)--(5.587,4.470)--(5.579,4.471)%
  --(5.571,4.473)--(5.563,4.474)--(5.555,4.475)--(5.546,4.477)--(5.538,4.478)--(5.530,4.479)%
  --(5.522,4.481)--(5.514,4.482)--(5.505,4.483)--(5.497,4.484)--(5.489,4.486)--(5.481,4.487)%
  --(5.473,4.488)--(5.464,4.489)--(5.456,4.491)--(5.448,4.492)--(5.440,4.493)--(5.432,4.494)%
  --(5.423,4.496)--(5.415,4.498)--(5.407,4.499)--(5.399,4.501)--(5.391,4.502)--(5.382,4.504)%
  --(5.374,4.505)--(5.366,4.507)--(5.358,4.508)--(5.350,4.510)--(5.341,4.511)--(5.333,4.513)%
  --(5.325,4.514)--(5.317,4.516)--(5.309,4.517)--(5.300,4.519)--(5.292,4.520)--(5.284,4.521)%
  --(5.276,4.523)--(5.268,4.524)--(5.259,4.526)--(5.251,4.527)--(5.243,4.528)--(5.235,4.530)%
  --(5.227,4.531)--(5.218,4.532)--(5.210,4.534)--(5.202,4.535)--(5.194,4.536)--(5.186,4.538)%
  --(5.177,4.539)--(5.169,4.540)--(5.161,4.542)--(5.153,4.543)--(5.145,4.544)--(5.136,4.545)%
  --(5.128,4.547)--(5.120,4.548)--(5.112,4.549)--(5.104,4.550)--(5.101,4.551)--(5.095,4.552)%
  --(5.087,4.553)--(5.079,4.555)--(5.071,4.556)--(5.063,4.558)--(5.054,4.560)--(5.046,4.561)%
  --(5.038,4.563)--(5.030,4.564)--(5.022,4.566)--(5.013,4.567)--(5.005,4.569)--(4.997,4.570)%
  --(4.989,4.571)--(4.981,4.573)--(4.972,4.574)--(4.964,4.576);
\draw[gp path] (6.539,4.308)--(6.531,4.309)--(6.522,4.310)--(6.514,4.312)--(6.506,4.313)%
  --(6.498,4.314)--(6.490,4.316)--(6.481,4.317)--(6.473,4.318)--(6.465,4.319)--(6.457,4.321)%
  --(6.449,4.322)--(6.440,4.323)--(6.432,4.324)--(6.425,4.325)--(6.424,4.326)--(6.416,4.327)%
  --(6.408,4.329)--(6.399,4.330)--(6.391,4.332)--(6.383,4.333)--(6.375,4.335)--(6.367,4.337)%
  --(6.358,4.338)--(6.350,4.340)--(6.342,4.341)--(6.334,4.343)--(6.326,4.344)--(6.317,4.345)%
  --(6.309,4.347)--(6.301,4.348)--(6.293,4.350)--(6.285,4.351)--(6.276,4.353)--(6.268,4.354)%
  --(6.260,4.355)--(6.252,4.357)--(6.244,4.358)--(6.235,4.360)--(6.227,4.361)--(6.219,4.362)%
  --(6.211,4.364)--(6.203,4.365)--(6.194,4.366)--(6.186,4.368)--(6.178,4.369)--(6.170,4.370)%
  --(6.162,4.371)--(6.153,4.373)--(6.145,4.374)--(6.137,4.375)--(6.129,4.377)--(6.121,4.378)%
  --(6.112,4.379)--(6.104,4.380)--(6.096,4.381)--(6.094,4.382)--(6.088,4.383)--(6.080,4.385)%
  --(6.071,4.386)--(6.063,4.388)--(6.055,4.389)--(6.047,4.391)--(6.039,4.392)--(6.030,4.394)%
  --(6.022,4.395)--(6.014,4.397)--(6.006,4.398)--(5.998,4.400)--(5.989,4.401)--(5.981,4.403)%
  --(5.973,4.404)--(5.965,4.406)--(5.957,4.407)--(5.948,4.408)--(5.940,4.410)--(5.932,4.411)%
  --(5.924,4.413)--(5.916,4.414)--(5.907,4.415)--(5.899,4.417)--(5.891,4.418)--(5.883,4.419)%
  --(5.875,4.421)--(5.866,4.422)--(5.858,4.423)--(5.850,4.425)--(5.842,4.426)--(5.834,4.427)%
  --(5.825,4.429)--(5.817,4.430)--(5.809,4.431)--(5.801,4.432)--(5.793,4.434)--(5.784,4.435)%
  --(5.776,4.436)--(5.768,4.437)--(5.763,4.438)--(5.760,4.439);
\draw[gp path] (7.326,4.174)--(7.318,4.175)--(7.310,4.177)--(7.302,4.178)--(7.293,4.180)%
  --(7.285,4.181)--(7.277,4.182)--(7.269,4.184)--(7.261,4.185)--(7.252,4.187)--(7.244,4.188)%
  --(7.236,4.189)--(7.228,4.191)--(7.220,4.192)--(7.211,4.193)--(7.203,4.195)--(7.195,4.196)%
  --(7.187,4.197)--(7.179,4.199)--(7.170,4.200)--(7.162,4.201)--(7.154,4.203)--(7.146,4.204)%
  --(7.138,4.205)--(7.129,4.206)--(7.121,4.208)--(7.113,4.209)--(7.105,4.210)--(7.097,4.211)%
  --(7.088,4.213)--(7.087,4.213)--(7.080,4.214)--(7.072,4.216)--(7.064,4.217)--(7.055,4.219)%
  --(7.047,4.220)--(7.039,4.222)--(7.031,4.224)--(7.023,4.225)--(7.014,4.227)--(7.006,4.228)%
  --(6.998,4.230)--(6.990,4.231)--(6.982,4.232)--(6.973,4.234)--(6.965,4.235)--(6.957,4.237)%
  --(6.949,4.238)--(6.941,4.240)--(6.932,4.241)--(6.924,4.242)--(6.916,4.244)--(6.908,4.245)%
  --(6.900,4.247)--(6.891,4.248)--(6.883,4.249)--(6.875,4.251)--(6.867,4.252)--(6.859,4.253)%
  --(6.850,4.255)--(6.842,4.256)--(6.834,4.257)--(6.826,4.258)--(6.818,4.260)--(6.809,4.261)%
  --(6.801,4.262)--(6.793,4.264)--(6.785,4.265)--(6.777,4.266)--(6.768,4.267)--(6.760,4.268)%
  --(6.756,4.269)--(6.752,4.270)--(6.744,4.271)--(6.736,4.273)--(6.727,4.275)--(6.719,4.276)%
  --(6.711,4.278)--(6.703,4.279)--(6.695,4.281)--(6.686,4.282)--(6.678,4.284)--(6.670,4.285)%
  --(6.662,4.287)--(6.654,4.288)--(6.645,4.290)--(6.637,4.291)--(6.629,4.293)--(6.621,4.294)%
  --(6.613,4.295)--(6.604,4.297)--(6.596,4.298)--(6.588,4.300)--(6.580,4.301)--(6.572,4.302)%
  --(6.563,4.304)--(6.555,4.305)--(6.547,4.306)--(6.539,4.308);
\draw[gp path] (8.105,4.040)--(8.097,4.041)--(8.089,4.043)--(8.081,4.044)--(8.080,4.044)%
  --(8.072,4.045)--(8.064,4.047)--(8.056,4.049)--(8.048,4.050)--(8.040,4.052)--(8.031,4.053)%
  --(8.023,4.055)--(8.015,4.056)--(8.007,4.058)--(7.999,4.059)--(7.990,4.061)--(7.982,4.062)%
  --(7.974,4.064)--(7.966,4.065)--(7.958,4.067)--(7.949,4.068)--(7.941,4.069)--(7.933,4.071)%
  --(7.925,4.072)--(7.917,4.074)--(7.908,4.075)--(7.900,4.076)--(7.892,4.078)--(7.884,4.079)%
  --(7.876,4.081)--(7.867,4.082)--(7.859,4.083)--(7.851,4.085)--(7.843,4.086)--(7.835,4.087)%
  --(7.826,4.088)--(7.818,4.090)--(7.810,4.091)--(7.802,4.092)--(7.794,4.094)--(7.785,4.095)%
  --(7.777,4.096)--(7.769,4.097)--(7.761,4.098)--(7.753,4.100)--(7.749,4.100)--(7.744,4.101)%
  --(7.736,4.103)--(7.728,4.104)--(7.720,4.106)--(7.712,4.107)--(7.703,4.109)--(7.695,4.110)%
  --(7.687,4.112)--(7.679,4.114)--(7.671,4.115)--(7.662,4.117)--(7.654,4.118)--(7.646,4.119)%
  --(7.638,4.121)--(7.630,4.122)--(7.621,4.124)--(7.613,4.125)--(7.605,4.127)--(7.597,4.128)%
  --(7.589,4.129)--(7.580,4.131)--(7.572,4.132)--(7.564,4.134)--(7.556,4.135)--(7.548,4.136)%
  --(7.539,4.138)--(7.531,4.139)--(7.523,4.140)--(7.515,4.142)--(7.507,4.143)--(7.498,4.144)%
  --(7.490,4.146)--(7.482,4.147)--(7.474,4.148)--(7.466,4.149)--(7.457,4.151)--(7.449,4.152)%
  --(7.441,4.153)--(7.433,4.154)--(7.425,4.156)--(7.418,4.157)--(7.416,4.157)--(7.408,4.158)%
  --(7.400,4.160)--(7.392,4.162)--(7.384,4.163)--(7.375,4.165)--(7.367,4.166)--(7.359,4.168)%
  --(7.351,4.169)--(7.343,4.171)--(7.334,4.172)--(7.326,4.174);
\draw[gp path] (8.893,3.908)--(8.884,3.909)--(8.876,3.910)--(8.868,3.912)--(8.860,3.913)%
  --(8.852,3.914)--(8.843,3.916)--(8.835,3.917)--(8.827,3.918)--(8.819,3.920)--(8.811,3.921)%
  --(8.802,3.922)--(8.794,3.923)--(8.786,3.925)--(8.778,3.926)--(8.770,3.927)--(8.761,3.928)%
  --(8.753,3.930)--(8.745,3.931)--(8.742,3.931)--(8.737,3.932)--(8.729,3.934)--(8.720,3.936)%
  --(8.712,3.937)--(8.704,3.939)--(8.696,3.940)--(8.688,3.942)--(8.679,3.943)--(8.671,3.945)%
  --(8.663,3.946)--(8.655,3.948)--(8.647,3.949)--(8.638,3.951)--(8.630,3.952)--(8.622,3.954)%
  --(8.614,3.955)--(8.606,3.956)--(8.597,3.958)--(8.589,3.959)--(8.581,3.961)--(8.573,3.962)%
  --(8.565,3.963)--(8.556,3.965)--(8.548,3.966)--(8.540,3.968)--(8.532,3.969)--(8.524,3.970)%
  --(8.515,3.972)--(8.507,3.973)--(8.499,3.974)--(8.491,3.975)--(8.483,3.977)--(8.474,3.978)%
  --(8.466,3.979)--(8.458,3.981)--(8.450,3.982)--(8.442,3.983)--(8.433,3.984)--(8.425,3.986)%
  --(8.417,3.987)--(8.411,3.988)--(8.409,3.988)--(8.400,3.990)--(8.392,3.991)--(8.384,3.993)%
  --(8.376,3.994)--(8.368,3.996)--(8.359,3.997)--(8.351,3.999)--(8.343,4.001)--(8.335,4.002)%
  --(8.327,4.004)--(8.318,4.005)--(8.310,4.006)--(8.302,4.008)--(8.294,4.009)--(8.286,4.011)%
  --(8.277,4.012)--(8.269,4.014)--(8.261,4.015)--(8.253,4.016)--(8.245,4.018)--(8.236,4.019)%
  --(8.228,4.021)--(8.220,4.022)--(8.212,4.023)--(8.204,4.025)--(8.195,4.026)--(8.187,4.027)%
  --(8.179,4.029)--(8.171,4.030)--(8.163,4.031)--(8.154,4.033)--(8.146,4.034)--(8.138,4.035)%
  --(8.130,4.036)--(8.122,4.038)--(8.113,4.039)--(8.105,4.040);
\draw[gp path] (9.680,3.773)--(9.672,3.774)--(9.663,3.776)--(9.655,3.777)--(9.647,3.779)%
  --(9.639,3.780)--(9.631,3.782)--(9.622,3.783)--(9.614,3.785)--(9.606,3.786)--(9.598,3.788)%
  --(9.590,3.789)--(9.581,3.791)--(9.573,3.792)--(9.565,3.793)--(9.557,3.795)--(9.549,3.796)%
  --(9.540,3.797)--(9.532,3.799)--(9.524,3.800)--(9.516,3.801)--(9.508,3.803)--(9.499,3.804)%
  --(9.491,3.805)--(9.483,3.807)--(9.475,3.808)--(9.467,3.809)--(9.458,3.811)--(9.450,3.812)%
  --(9.442,3.813)--(9.434,3.814)--(9.426,3.816)--(9.417,3.817)--(9.409,3.818)--(9.404,3.819)%
  --(9.401,3.819)--(9.393,3.821)--(9.385,3.822)--(9.376,3.824)--(9.368,3.826)--(9.360,3.827)%
  --(9.352,3.829)--(9.344,3.830)--(9.335,3.832)--(9.327,3.833)--(9.319,3.835)--(9.311,3.836)%
  --(9.303,3.838)--(9.294,3.839)--(9.286,3.841)--(9.278,3.842)--(9.270,3.843)--(9.262,3.845)%
  --(9.253,3.846)--(9.245,3.848)--(9.237,3.849)--(9.229,3.850)--(9.221,3.852)--(9.212,3.853)%
  --(9.204,3.855)--(9.196,3.856)--(9.188,3.857)--(9.180,3.859)--(9.171,3.860)--(9.163,3.861)%
  --(9.155,3.863)--(9.147,3.864)--(9.139,3.865)--(9.130,3.866)--(9.122,3.868)--(9.114,3.869)%
  --(9.106,3.870)--(9.098,3.871)--(9.089,3.873)--(9.081,3.874)--(9.073,3.875)--(9.065,3.877)%
  --(9.057,3.878)--(9.048,3.880)--(9.040,3.881)--(9.032,3.883)--(9.024,3.884)--(9.016,3.886)%
  --(9.007,3.887)--(8.999,3.889)--(8.991,3.890)--(8.983,3.892)--(8.975,3.893)--(8.966,3.895)%
  --(8.958,3.896)--(8.950,3.898)--(8.942,3.899)--(8.934,3.901)--(8.925,3.902)--(8.917,3.904)%
  --(8.909,3.905)--(8.901,3.906)--(8.893,3.908);
\draw[gp path] (10.459,3.640)--(10.451,3.642)--(10.443,3.643)--(10.434,3.644)--(10.426,3.645)%
  --(10.418,3.647)--(10.410,3.648)--(10.402,3.649)--(10.397,3.650)--(10.393,3.651)--(10.385,3.652)%
  --(10.377,3.654)--(10.369,3.655)--(10.361,3.657)--(10.352,3.658)--(10.344,3.660)--(10.336,3.661)%
  --(10.328,3.663)--(10.320,3.664)--(10.311,3.666)--(10.303,3.667)--(10.295,3.669)--(10.287,3.670)%
  --(10.279,3.672)--(10.270,3.673)--(10.262,3.675)--(10.254,3.676)--(10.246,3.678)--(10.238,3.679)%
  --(10.229,3.680)--(10.221,3.682)--(10.213,3.683)--(10.205,3.684)--(10.197,3.686)--(10.188,3.687)%
  --(10.180,3.688)--(10.172,3.690)--(10.164,3.691)--(10.156,3.692)--(10.147,3.694)--(10.139,3.695)%
  --(10.131,3.696)--(10.123,3.698)--(10.115,3.699)--(10.106,3.700)--(10.098,3.701)--(10.090,3.703)%
  --(10.082,3.704)--(10.074,3.705)--(10.066,3.706)--(10.065,3.706)--(10.057,3.708)--(10.049,3.709)%
  --(10.041,3.711)--(10.033,3.713)--(10.024,3.714)--(10.016,3.716)--(10.008,3.717)--(10.000,3.719)%
  --(9.992,3.720)--(9.983,3.722)--(9.975,3.723)--(9.967,3.725)--(9.959,3.726)--(9.951,3.728)%
  --(9.942,3.729)--(9.934,3.730)--(9.926,3.732)--(9.918,3.733)--(9.910,3.735)--(9.901,3.736)%
  --(9.893,3.737)--(9.885,3.739)--(9.877,3.740)--(9.869,3.742)--(9.860,3.743)--(9.852,3.744)%
  --(9.844,3.746)--(9.836,3.747)--(9.828,3.748)--(9.819,3.750)--(9.811,3.751)--(9.803,3.752)%
  --(9.795,3.753)--(9.787,3.755)--(9.778,3.756)--(9.770,3.757)--(9.762,3.758)--(9.754,3.760)%
  --(9.745,3.761)--(9.737,3.762)--(9.735,3.762)--(9.729,3.764)--(9.721,3.765)--(9.713,3.767)%
  --(9.704,3.768)--(9.696,3.770)--(9.688,3.771)--(9.680,3.773);
\draw[gp path] (2.602,5.673)--(2.594,5.674)--(2.586,5.675)--(2.578,5.677)--(2.569,5.678)%
  --(2.561,5.680)--(2.553,5.681)--(2.545,5.683)--(2.537,5.684)--(2.528,5.686)--(2.520,5.687)%
  --(2.512,5.689)--(2.504,5.690)--(2.496,5.692)--(2.487,5.693)--(2.479,5.695)--(2.471,5.696)%
  --(2.463,5.698)--(2.455,5.699)--(2.446,5.701)--(2.438,5.702)--(2.430,5.704)--(2.422,5.705)%
  --(2.414,5.706)--(2.405,5.708)--(2.397,5.709)--(2.389,5.711)--(2.381,5.712)--(2.373,5.713)%
  --(2.364,5.715)--(2.356,5.716)--(2.348,5.717)--(2.340,5.719)--(2.332,5.720)--(2.323,5.721)%
  --(2.315,5.722)--(2.307,5.724)--(2.299,5.725)--(2.291,5.726)--(2.282,5.727)--(2.274,5.729)%
  --(2.266,5.730);
\draw[gp path] (3.299,5.555)--(3.291,5.556)--(3.283,5.557)--(3.275,5.559)--(3.267,5.560)%
  --(3.258,5.561)--(3.250,5.562)--(3.242,5.564)--(3.239,5.564)--(3.234,5.565)--(3.226,5.567)%
  --(3.217,5.568)--(3.209,5.570)--(3.201,5.571)--(3.193,5.573)--(3.185,5.574)--(3.176,5.576)%
  --(3.168,5.577)--(3.160,5.579)--(3.152,5.580)--(3.144,5.582)--(3.135,5.583)--(3.127,5.585)%
  --(3.119,5.586)--(3.111,5.588)--(3.103,5.589)--(3.094,5.591)--(3.086,5.592)--(3.078,5.593)%
  --(3.070,5.595)--(3.062,5.596)--(3.053,5.598)--(3.045,5.599)--(3.037,5.600)--(3.029,5.602)%
  --(3.021,5.603)--(3.012,5.604)--(3.004,5.606)--(2.996,5.607)--(2.988,5.608)--(2.980,5.609)%
  --(2.971,5.611)--(2.963,5.612)--(2.955,5.613)--(2.947,5.615)--(2.939,5.616)--(2.930,5.617)%
  --(2.922,5.618)--(2.914,5.619)--(2.908,5.620)--(2.906,5.621)--(2.897,5.622)--(2.889,5.624)%
  --(2.881,5.626)--(2.873,5.627)--(2.865,5.629)--(2.856,5.630)--(2.848,5.632)--(2.840,5.633)%
  --(2.832,5.635)--(2.824,5.636)--(2.815,5.638)--(2.807,5.639)--(2.799,5.641)--(2.791,5.642)%
  --(2.783,5.644)--(2.774,5.645)--(2.766,5.646)--(2.758,5.648)--(2.750,5.649)--(2.742,5.651)%
  --(2.733,5.652)--(2.725,5.653)--(2.717,5.655)--(2.709,5.656)--(2.701,5.657)--(2.692,5.659)%
  --(2.684,5.660)--(2.676,5.661)--(2.668,5.663)--(2.660,5.664)--(2.651,5.665)--(2.643,5.667)%
  --(2.635,5.668)--(2.627,5.669)--(2.619,5.670)--(2.610,5.672)--(2.602,5.673);
\draw[gp path] (4.185,5.404)--(4.177,5.406)--(4.169,5.407)--(4.160,5.409)--(4.152,5.410)%
  --(4.144,5.412)--(4.136,5.413)--(4.128,5.415)--(4.119,5.416)--(4.111,5.418)--(4.103,5.419)%
  --(4.095,5.420)--(4.087,5.422)--(4.078,5.423)--(4.070,5.425);
\draw[gp path] (4.964,5.272)--(4.956,5.273)--(4.948,5.274)--(4.940,5.276)--(4.931,5.277)%
  --(4.923,5.278)--(4.915,5.279)--(4.907,5.281)--(4.899,5.282)--(4.894,5.283)--(4.890,5.283)%
  --(4.882,5.285)--(4.874,5.286)--(4.866,5.288)--(4.858,5.290)--(4.849,5.291)--(4.841,5.293)%
  --(4.833,5.294)--(4.825,5.296)--(4.817,5.297)--(4.808,5.299)--(4.800,5.300)--(4.792,5.302)%
  --(4.784,5.303)--(4.776,5.305)--(4.767,5.306)--(4.759,5.307)--(4.751,5.309)--(4.743,5.310)%
  --(4.735,5.312)--(4.726,5.313)--(4.718,5.314)--(4.710,5.316)--(4.702,5.317)--(4.694,5.319)%
  --(4.685,5.320)--(4.677,5.321)--(4.669,5.323)--(4.661,5.324)--(4.653,5.325)--(4.644,5.326)%
  --(4.636,5.328)--(4.628,5.329)--(4.620,5.330)--(4.612,5.332)--(4.603,5.333)--(4.595,5.334)%
  --(4.587,5.335)--(4.579,5.337)--(4.571,5.338)--(4.563,5.339)--(4.562,5.339)--(4.554,5.341)%
  --(4.546,5.342)--(4.538,5.344)--(4.530,5.345)--(4.521,5.347)--(4.513,5.348)--(4.505,5.350)%
  --(4.497,5.351)--(4.489,5.353)--(4.480,5.354)--(4.472,5.356)--(4.464,5.357)--(4.456,5.359)%
  --(4.448,5.360)--(4.439,5.362)--(4.431,5.363)--(4.423,5.365)--(4.415,5.366)--(4.407,5.367)%
  --(4.398,5.369)--(4.390,5.370)--(4.382,5.372)--(4.374,5.373)--(4.366,5.374)--(4.357,5.376)%
  --(4.349,5.377)--(4.341,5.378)--(4.333,5.380)--(4.325,5.381)--(4.316,5.382)--(4.308,5.384)%
  --(4.300,5.385)--(4.292,5.386)--(4.283,5.387)--(4.275,5.389)--(4.267,5.390)--(4.259,5.391)%
  --(4.251,5.392)--(4.242,5.394)--(4.234,5.395)--(4.232,5.395)--(4.226,5.396)--(4.218,5.398)%
  --(4.210,5.399)--(4.201,5.401)--(4.193,5.403)--(4.185,5.404);
\draw[gp path] (5.752,5.139)--(5.743,5.140)--(5.735,5.141)--(5.727,5.143)--(5.719,5.144)%
  --(5.711,5.146)--(5.702,5.147)--(5.694,5.148)--(5.686,5.150)--(5.678,5.151)--(5.669,5.152)%
  --(5.661,5.154)--(5.653,5.155)--(5.645,5.156)--(5.637,5.158)--(5.628,5.159)--(5.620,5.160)%
  --(5.612,5.161)--(5.604,5.163)--(5.596,5.164)--(5.587,5.165)--(5.579,5.166)--(5.571,5.168)%
  --(5.563,5.169)--(5.556,5.170)--(5.555,5.170)--(5.546,5.172)--(5.538,5.173)--(5.530,5.175)%
  --(5.522,5.177)--(5.514,5.178)--(5.505,5.180)--(5.497,5.181)--(5.489,5.183)--(5.481,5.184)%
  --(5.473,5.186)--(5.464,5.187)--(5.456,5.189)--(5.448,5.190)--(5.440,5.192)--(5.432,5.193)%
  --(5.423,5.194)--(5.415,5.196)--(5.407,5.197)--(5.399,5.199)--(5.391,5.200)--(5.382,5.201)%
  --(5.374,5.203)--(5.366,5.204)--(5.358,5.206)--(5.350,5.207)--(5.341,5.208)--(5.333,5.210)%
  --(5.325,5.211)--(5.317,5.212)--(5.309,5.213)--(5.300,5.215)--(5.292,5.216)--(5.284,5.217)%
  --(5.276,5.219)--(5.268,5.220)--(5.259,5.221)--(5.251,5.222)--(5.243,5.224)--(5.235,5.225)%
  --(5.227,5.226)--(5.225,5.226)--(5.218,5.228)--(5.210,5.229)--(5.202,5.231)--(5.194,5.232)%
  --(5.186,5.234)--(5.177,5.235)--(5.169,5.237)--(5.161,5.238)--(5.153,5.240)--(5.145,5.241)%
  --(5.136,5.243)--(5.128,5.244)--(5.120,5.246)--(5.112,5.247)--(5.104,5.249)--(5.095,5.250)%
  --(5.087,5.252)--(5.079,5.253)--(5.071,5.254)--(5.063,5.256)--(5.054,5.257)--(5.046,5.259)%
  --(5.038,5.260)--(5.030,5.261)--(5.022,5.263)--(5.013,5.264)--(5.005,5.265)--(4.997,5.267)%
  --(4.989,5.268)--(4.981,5.269)--(4.972,5.271)--(4.964,5.272);
\draw[gp path] (6.539,5.003)--(6.531,5.005)--(6.522,5.006)--(6.514,5.008)--(6.506,5.009)%
  --(6.498,5.011)--(6.490,5.012)--(6.481,5.014)--(6.473,5.015)--(6.465,5.017)--(6.457,5.018)%
  --(6.449,5.020)--(6.440,5.021)--(6.432,5.023)--(6.424,5.024)--(6.416,5.026)--(6.408,5.027)%
  --(6.399,5.028)--(6.391,5.030)--(6.383,5.031)--(6.375,5.033)--(6.367,5.034)--(6.358,5.035)%
  --(6.350,5.037)--(6.342,5.038)--(6.334,5.039)--(6.326,5.041)--(6.317,5.042)--(6.309,5.043)%
  --(6.301,5.045)--(6.293,5.046)--(6.285,5.047)--(6.276,5.049)--(6.268,5.050)--(6.260,5.051)%
  --(6.252,5.052)--(6.244,5.054)--(6.235,5.055)--(6.227,5.056)--(6.219,5.057)--(6.218,5.057)%
  --(6.211,5.059)--(6.203,5.060)--(6.194,5.062)--(6.186,5.064)--(6.178,5.065)--(6.170,5.067)%
  --(6.162,5.068)--(6.153,5.070)--(6.145,5.071)--(6.137,5.073)--(6.129,5.074)--(6.121,5.076)%
  --(6.112,5.077)--(6.104,5.079)--(6.096,5.080)--(6.088,5.081)--(6.080,5.083)--(6.071,5.084)%
  --(6.063,5.086)--(6.055,5.087)--(6.047,5.088)--(6.039,5.090)--(6.030,5.091)--(6.022,5.093)%
  --(6.014,5.094)--(6.006,5.095)--(5.998,5.097)--(5.989,5.098)--(5.981,5.099)--(5.973,5.101)%
  --(5.965,5.102)--(5.957,5.103)--(5.948,5.104)--(5.940,5.106)--(5.932,5.107)--(5.924,5.108)%
  --(5.916,5.109)--(5.907,5.111)--(5.899,5.112)--(5.891,5.113)--(5.887,5.114)--(5.883,5.115)%
  --(5.875,5.116)--(5.866,5.118)--(5.858,5.119)--(5.850,5.121)--(5.842,5.122)--(5.834,5.124)%
  --(5.825,5.125)--(5.817,5.127)--(5.809,5.128)--(5.801,5.130)--(5.793,5.131)--(5.784,5.133)%
  --(5.776,5.134)--(5.768,5.136)--(5.760,5.137)--(5.752,5.139);
\draw[gp path] (7.318,4.872)--(7.310,4.873)--(7.302,4.875)--(7.293,4.876)--(7.285,4.877)%
  --(7.277,4.878)--(7.269,4.880)--(7.261,4.881)--(7.252,4.882)--(7.244,4.884)--(7.236,4.885)%
  --(7.228,4.886)--(7.220,4.887)--(7.211,4.888)--(7.203,4.890)--(7.195,4.892)--(7.187,4.893)%
  --(7.179,4.895)--(7.170,4.896)--(7.162,4.898)--(7.154,4.899)--(7.146,4.901)--(7.138,4.902)%
  --(7.129,4.904)--(7.121,4.905)--(7.113,4.907)--(7.105,4.908)--(7.097,4.910)--(7.088,4.911)%
  --(7.080,4.913)--(7.072,4.914)--(7.064,4.915)--(7.055,4.917)--(7.047,4.918)--(7.039,4.920)%
  --(7.031,4.921)--(7.023,4.922)--(7.014,4.924)--(7.006,4.925)--(6.998,4.926)--(6.990,4.928)%
  --(6.982,4.929)--(6.973,4.930)--(6.965,4.932)--(6.957,4.933)--(6.949,4.934)--(6.941,4.936)%
  --(6.932,4.937)--(6.924,4.938)--(6.916,4.939)--(6.908,4.941)--(6.900,4.942)--(6.891,4.943)%
  --(6.883,4.944)--(6.880,4.945)--(6.875,4.946)--(6.867,4.947)--(6.859,4.949)--(6.850,4.950)%
  --(6.842,4.952)--(6.834,4.954)--(6.826,4.955)--(6.818,4.957)--(6.809,4.958)--(6.801,4.960)%
  --(6.793,4.961)--(6.785,4.963)--(6.777,4.964)--(6.768,4.966)--(6.760,4.967)--(6.752,4.968)%
  --(6.744,4.970)--(6.736,4.971)--(6.727,4.973)--(6.719,4.974)--(6.711,4.975)--(6.703,4.977)%
  --(6.695,4.978)--(6.686,4.980)--(6.678,4.981)--(6.670,4.982)--(6.662,4.984)--(6.654,4.985)%
  --(6.645,4.986)--(6.637,4.988)--(6.629,4.989)--(6.621,4.990)--(6.613,4.991)--(6.604,4.993)%
  --(6.596,4.994)--(6.588,4.995)--(6.580,4.996)--(6.572,4.998)--(6.563,4.999)--(6.555,5.000)%
  --(6.549,5.001)--(6.547,5.001)--(6.539,5.003);
\draw[gp path] (8.105,4.738)--(8.097,4.740)--(8.089,4.741)--(8.081,4.742)--(8.072,4.744)%
  --(8.064,4.745)--(8.056,4.747)--(8.048,4.748)--(8.040,4.750)--(8.031,4.751)--(8.023,4.752)%
  --(8.015,4.754)--(8.007,4.755)--(7.999,4.756)--(7.990,4.758)--(7.982,4.759)--(7.974,4.760)%
  --(7.966,4.762)--(7.958,4.763)--(7.949,4.764)--(7.941,4.766)--(7.933,4.767)--(7.925,4.768)%
  --(7.917,4.769)--(7.908,4.771)--(7.900,4.772)--(7.892,4.773)--(7.884,4.774)--(7.876,4.775)%
  --(7.873,4.776)--(7.867,4.777)--(7.859,4.779)--(7.851,4.780)--(7.843,4.782)--(7.835,4.783)%
  --(7.826,4.785)--(7.818,4.786)--(7.810,4.788)--(7.802,4.789)--(7.794,4.791)--(7.785,4.792)%
  --(7.777,4.794)--(7.769,4.795)--(7.761,4.797)--(7.753,4.798)--(7.744,4.800)--(7.736,4.801)%
  --(7.728,4.802)--(7.720,4.804)--(7.712,4.805)--(7.703,4.807)--(7.695,4.808)--(7.687,4.809)%
  --(7.679,4.811)--(7.671,4.812)--(7.662,4.813)--(7.654,4.815)--(7.646,4.816)--(7.638,4.817)%
  --(7.630,4.819)--(7.621,4.820)--(7.613,4.821)--(7.605,4.823)--(7.597,4.824)--(7.589,4.825)%
  --(7.580,4.826)--(7.572,4.828)--(7.564,4.829)--(7.556,4.830)--(7.548,4.831)--(7.542,4.832)%
  --(7.539,4.833)--(7.531,4.834)--(7.523,4.836)--(7.515,4.837)--(7.507,4.839)--(7.498,4.841)%
  --(7.490,4.842)--(7.482,4.844)--(7.474,4.845)--(7.466,4.847)--(7.457,4.848)--(7.449,4.850)%
  --(7.441,4.851)--(7.433,4.853)--(7.425,4.854)--(7.416,4.855)--(7.408,4.857)--(7.400,4.858)%
  --(7.392,4.860)--(7.384,4.861)--(7.375,4.862)--(7.367,4.864)--(7.359,4.865)--(7.351,4.867)%
  --(7.343,4.868)--(7.334,4.869)--(7.326,4.871)--(7.318,4.872);
\draw[gp path] (8.884,4.604)--(8.876,4.605)--(8.868,4.607)--(8.866,4.607)--(8.860,4.608)%
  --(8.852,4.610)--(8.843,4.611)--(8.835,4.613)--(8.827,4.614)--(8.819,4.616)--(8.811,4.618)%
  --(8.802,4.619)--(8.794,4.621)--(8.786,4.622)--(8.778,4.624)--(8.770,4.625)--(8.761,4.627)%
  --(8.753,4.628)--(8.745,4.629)--(8.737,4.631)--(8.729,4.632)--(8.720,4.634)--(8.712,4.635)%
  --(8.704,4.637)--(8.696,4.638)--(8.688,4.639)--(8.679,4.641)--(8.671,4.642)--(8.663,4.643)%
  --(8.655,4.645)--(8.647,4.646)--(8.638,4.647)--(8.630,4.649)--(8.622,4.650)--(8.614,4.651)%
  --(8.606,4.653)--(8.597,4.654)--(8.589,4.655)--(8.581,4.656)--(8.573,4.658)--(8.565,4.659)%
  --(8.556,4.660)--(8.548,4.661)--(8.540,4.663)--(8.535,4.663)--(8.532,4.664)--(8.524,4.666)%
  --(8.515,4.667)--(8.507,4.669)--(8.499,4.670)--(8.491,4.672)--(8.483,4.673)--(8.474,4.675)%
  --(8.466,4.676)--(8.458,4.678)--(8.450,4.679)--(8.442,4.681)--(8.433,4.682)--(8.425,4.684)%
  --(8.417,4.685)--(8.409,4.687)--(8.400,4.688)--(8.392,4.690)--(8.384,4.691)--(8.376,4.692)%
  --(8.368,4.694)--(8.359,4.695)--(8.351,4.696)--(8.343,4.698)--(8.335,4.699)--(8.327,4.701)%
  --(8.318,4.702)--(8.310,4.703)--(8.302,4.704)--(8.294,4.706)--(8.286,4.707)--(8.277,4.708)%
  --(8.269,4.710)--(8.261,4.711)--(8.253,4.712)--(8.245,4.713)--(8.236,4.715)--(8.228,4.716)%
  --(8.220,4.717)--(8.212,4.718)--(8.204,4.720)--(8.195,4.721)--(8.187,4.723)--(8.179,4.724)%
  --(8.171,4.726)--(8.163,4.728)--(8.154,4.729)--(8.146,4.731)--(8.138,4.732)--(8.130,4.734)%
  --(8.122,4.735)--(8.113,4.737)--(8.105,4.738);
\draw[gp path] (9.672,4.472)--(9.663,4.473)--(9.655,4.475)--(9.647,4.476)--(9.639,4.477)%
  --(9.631,4.479)--(9.622,4.480)--(9.614,4.481)--(9.606,4.482)--(9.598,4.484)--(9.590,4.485)%
  --(9.581,4.486)--(9.573,4.488)--(9.565,4.489)--(9.557,4.490)--(9.549,4.491)--(9.540,4.493)%
  --(9.532,4.494)--(9.528,4.494)--(9.524,4.495)--(9.516,4.497)--(9.508,4.498)--(9.499,4.500)%
  --(9.491,4.501)--(9.483,4.503)--(9.475,4.505)--(9.467,4.506)--(9.458,4.508)--(9.450,4.509)%
  --(9.442,4.511)--(9.434,4.512)--(9.426,4.514)--(9.417,4.515)--(9.409,4.516)--(9.401,4.518)%
  --(9.393,4.519)--(9.385,4.521)--(9.376,4.522)--(9.368,4.524)--(9.360,4.525)--(9.352,4.526)%
  --(9.344,4.528)--(9.335,4.529)--(9.327,4.530)--(9.319,4.532)--(9.311,4.533)--(9.303,4.534)%
  --(9.294,4.536)--(9.286,4.537)--(9.278,4.538)--(9.270,4.540)--(9.262,4.541)--(9.253,4.542)%
  --(9.245,4.543)--(9.237,4.545)--(9.229,4.546)--(9.221,4.547)--(9.212,4.548)--(9.204,4.550)%
  --(9.197,4.551)--(9.196,4.551)--(9.188,4.552)--(9.180,4.554)--(9.171,4.556)--(9.163,4.557)%
  --(9.155,4.559)--(9.147,4.560)--(9.139,4.562)--(9.130,4.563)--(9.122,4.565)--(9.114,4.566)%
  --(9.106,4.568)--(9.098,4.569)--(9.089,4.571)--(9.081,4.572)--(9.073,4.574)--(9.065,4.575)%
  --(9.057,4.577)--(9.048,4.578)--(9.040,4.579)--(9.032,4.581)--(9.024,4.582)--(9.016,4.583)%
  --(9.007,4.585)--(8.999,4.586)--(8.991,4.588)--(8.983,4.589)--(8.975,4.590)--(8.966,4.592)%
  --(8.958,4.593)--(8.950,4.594)--(8.942,4.595)--(8.934,4.597)--(8.925,4.598)--(8.917,4.599)%
  --(8.909,4.601)--(8.901,4.602)--(8.893,4.603)--(8.884,4.604);
\draw[gp path] (10.459,4.337)--(10.451,4.339)--(10.443,4.340)--(10.434,4.342)--(10.426,4.343)%
  --(10.418,4.345)--(10.410,4.346)--(10.402,4.348)--(10.393,4.349)--(10.385,4.351)--(10.377,4.352)%
  --(10.369,4.353)--(10.361,4.355)--(10.352,4.356)--(10.344,4.358)--(10.336,4.359)--(10.328,4.360)%
  --(10.320,4.362)--(10.311,4.363)--(10.303,4.364)--(10.295,4.366)--(10.287,4.367)--(10.279,4.368)%
  --(10.270,4.370)--(10.262,4.371)--(10.254,4.372)--(10.246,4.373)--(10.238,4.375)--(10.229,4.376)%
  --(10.221,4.377)--(10.213,4.378)--(10.205,4.380)--(10.197,4.381)--(10.190,4.382)--(10.188,4.382)%
  --(10.180,4.384)--(10.172,4.385)--(10.164,4.387)--(10.156,4.388)--(10.147,4.390)--(10.139,4.392)%
  --(10.131,4.393)--(10.123,4.395)--(10.115,4.396)--(10.106,4.398)--(10.098,4.399)--(10.090,4.401)%
  --(10.082,4.402)--(10.074,4.403)--(10.065,4.405)--(10.057,4.406)--(10.049,4.408)--(10.041,4.409)%
  --(10.033,4.411)--(10.024,4.412)--(10.016,4.413)--(10.008,4.415)--(10.000,4.416)--(9.992,4.417)%
  --(9.983,4.419)--(9.975,4.420)--(9.967,4.421)--(9.959,4.423)--(9.951,4.424)--(9.942,4.425)%
  --(9.934,4.427)--(9.926,4.428)--(9.918,4.429)--(9.910,4.430)--(9.901,4.432)--(9.893,4.433)%
  --(9.885,4.434)--(9.877,4.435)--(9.869,4.437)--(9.860,4.438)--(9.859,4.438)--(9.852,4.439)%
  --(9.844,4.441)--(9.836,4.443)--(9.828,4.444)--(9.819,4.446)--(9.811,4.447)--(9.803,4.449)%
  --(9.795,4.450)--(9.787,4.452)--(9.778,4.453)--(9.770,4.455)--(9.762,4.456)--(9.754,4.458)%
  --(9.745,4.459)--(9.737,4.461)--(9.729,4.462)--(9.721,4.464)--(9.713,4.465)--(9.704,4.466)%
  --(9.696,4.468)--(9.688,4.469)--(9.680,4.470)--(9.672,4.472);
\draw[gp path] (2.610,7.066)--(2.602,7.068)--(2.594,7.069)--(2.586,7.070)--(2.578,7.071)%
  --(2.569,7.073)--(2.561,7.074)--(2.553,7.075)--(2.545,7.077)--(2.537,7.078)--(2.528,7.079)%
  --(2.520,7.080)--(2.512,7.082)--(2.504,7.083)--(2.496,7.084)--(2.494,7.084)--(2.487,7.086)%
  --(2.479,7.087)--(2.471,7.089)--(2.463,7.090)--(2.455,7.092)--(2.446,7.093)--(2.438,7.095)%
  --(2.430,7.096)--(2.422,7.098)--(2.414,7.099)--(2.405,7.101)--(2.397,7.102)--(2.389,7.104)%
  --(2.381,7.105)--(2.373,7.107)--(2.364,7.108)--(2.356,7.110)--(2.348,7.111)--(2.340,7.112)%
  --(2.332,7.114)--(2.323,7.115)--(2.315,7.117)--(2.307,7.118)--(2.299,7.119)--(2.291,7.121)%
  --(2.282,7.122)--(2.274,7.123)--(2.266,7.125);
\draw[gp path] (3.267,6.955)--(3.258,6.956)--(3.250,6.957)--(3.242,6.959)--(3.234,6.960)%
  --(3.226,6.961)--(3.217,6.962)--(3.209,6.964)--(3.201,6.965)--(3.193,6.966)--(3.185,6.967)%
  --(3.176,6.969)--(3.168,6.970)--(3.160,6.971)--(3.156,6.972)--(3.152,6.973)--(3.144,6.974)%
  --(3.135,6.976)--(3.127,6.977)--(3.119,6.979)--(3.111,6.980)--(3.103,6.982)--(3.094,6.983)%
  --(3.086,6.985)--(3.078,6.986)--(3.070,6.988)--(3.062,6.989)--(3.053,6.991)--(3.045,6.992)%
  --(3.037,6.994)--(3.029,6.995)--(3.021,6.997)--(3.012,6.998)--(3.004,6.999)--(2.996,7.001)%
  --(2.988,7.002)--(2.980,7.004)--(2.971,7.005)--(2.963,7.006)--(2.955,7.008)--(2.947,7.009)%
  --(2.939,7.010)--(2.930,7.012)--(2.922,7.013)--(2.914,7.014)--(2.906,7.016)--(2.897,7.017)%
  --(2.889,7.018)--(2.881,7.019)--(2.873,7.021)--(2.865,7.022)--(2.856,7.023)--(2.848,7.024)%
  --(2.840,7.026)--(2.832,7.027)--(2.825,7.028)--(2.824,7.028)--(2.815,7.030)--(2.807,7.031)%
  --(2.799,7.033)--(2.791,7.035)--(2.783,7.036)--(2.774,7.038)--(2.766,7.039)--(2.758,7.041)%
  --(2.750,7.042)--(2.742,7.044)--(2.733,7.045)--(2.725,7.047)--(2.717,7.048)--(2.709,7.050)%
  --(2.701,7.051)--(2.692,7.052)--(2.684,7.054)--(2.676,7.055)--(2.668,7.057)--(2.660,7.058)%
  --(2.651,7.059)--(2.643,7.061)--(2.635,7.062)--(2.627,7.064)--(2.619,7.065)--(2.610,7.066);
\draw[gp path] (4.177,6.799)--(4.169,6.800)--(4.160,6.801)--(4.152,6.802)--(4.149,6.803)%
  --(4.144,6.804)--(4.136,6.805)--(4.128,6.807)--(4.119,6.808)--(4.111,6.810)--(4.103,6.812)%
  --(4.095,6.813)--(4.087,6.815)--(4.078,6.816);
\draw[gp path] (4.972,6.665)--(4.964,6.666)--(4.956,6.667)--(4.948,6.669)--(4.940,6.670)%
  --(4.931,6.671)--(4.923,6.673)--(4.915,6.674)--(4.907,6.675)--(4.899,6.677)--(4.890,6.678)%
  --(4.882,6.679)--(4.874,6.681)--(4.866,6.682)--(4.858,6.683)--(4.849,6.684)--(4.841,6.686)%
  --(4.833,6.687)--(4.825,6.688)--(4.817,6.689)--(4.811,6.690)--(4.808,6.691)--(4.800,6.692)%
  --(4.792,6.694)--(4.784,6.695)--(4.776,6.697)--(4.767,6.699)--(4.759,6.700)--(4.751,6.702)%
  --(4.743,6.703)--(4.735,6.705)--(4.726,6.706)--(4.718,6.708)--(4.710,6.709)--(4.702,6.711)%
  --(4.694,6.712)--(4.685,6.713)--(4.677,6.715)--(4.669,6.716)--(4.661,6.718)--(4.653,6.719)%
  --(4.644,6.720)--(4.636,6.722)--(4.628,6.723)--(4.620,6.725)--(4.612,6.726)--(4.603,6.727)%
  --(4.595,6.729)--(4.587,6.730)--(4.579,6.731)--(4.571,6.733)--(4.562,6.734)--(4.554,6.735)%
  --(4.546,6.736)--(4.538,6.738)--(4.530,6.739)--(4.521,6.740)--(4.513,6.742)--(4.505,6.743)%
  --(4.497,6.744)--(4.489,6.745)--(4.480,6.746)--(4.472,6.748)--(4.464,6.750)--(4.456,6.751)%
  --(4.448,6.753)--(4.439,6.754)--(4.431,6.756)--(4.423,6.757)--(4.415,6.759)--(4.407,6.760)%
  --(4.398,6.762)--(4.390,6.763)--(4.382,6.765)--(4.374,6.766)--(4.366,6.768)--(4.357,6.769)%
  --(4.349,6.771)--(4.341,6.772)--(4.333,6.773)--(4.325,6.775)--(4.316,6.776)--(4.308,6.778)%
  --(4.300,6.779)--(4.292,6.780)--(4.283,6.782)--(4.275,6.783)--(4.267,6.784)--(4.259,6.786)%
  --(4.251,6.787)--(4.242,6.788)--(4.234,6.790)--(4.226,6.791)--(4.218,6.792)--(4.210,6.794)%
  --(4.201,6.795)--(4.193,6.796)--(4.185,6.797)--(4.177,6.799);
\draw[gp path] (5.760,6.530)--(5.752,6.531)--(5.743,6.533)--(5.735,6.534)--(5.727,6.536)%
  --(5.719,6.537)--(5.711,6.539)--(5.702,6.540)--(5.694,6.542)--(5.686,6.543)--(5.678,6.545)%
  --(5.669,6.546)--(5.661,6.548)--(5.653,6.549)--(5.645,6.550)--(5.637,6.552)--(5.628,6.553)%
  --(5.620,6.554)--(5.612,6.556)--(5.604,6.557)--(5.596,6.559)--(5.587,6.560)--(5.579,6.561)%
  --(5.571,6.562)--(5.563,6.564)--(5.555,6.565)--(5.546,6.566)--(5.538,6.568)--(5.530,6.569)%
  --(5.522,6.570)--(5.514,6.571)--(5.505,6.573)--(5.497,6.574)--(5.489,6.575)--(5.481,6.576)%
  --(5.473,6.578)--(5.464,6.579)--(5.456,6.581)--(5.448,6.582)--(5.440,6.584)--(5.432,6.586)%
  --(5.423,6.587)--(5.415,6.589)--(5.407,6.590)--(5.399,6.592)--(5.391,6.593)--(5.382,6.595)%
  --(5.374,6.596)--(5.366,6.598)--(5.358,6.599)--(5.350,6.600)--(5.341,6.602)--(5.333,6.603)%
  --(5.325,6.605)--(5.317,6.606)--(5.309,6.608)--(5.300,6.609)--(5.292,6.610)--(5.284,6.612)%
  --(5.276,6.613)--(5.268,6.614)--(5.259,6.616)--(5.251,6.617)--(5.243,6.618)--(5.235,6.620)%
  --(5.227,6.621)--(5.218,6.622)--(5.210,6.624)--(5.202,6.625)--(5.194,6.626)--(5.186,6.627)%
  --(5.177,6.629)--(5.169,6.630)--(5.161,6.631)--(5.153,6.632)--(5.145,6.633)--(5.142,6.634)%
  --(5.136,6.635)--(5.128,6.637)--(5.120,6.638)--(5.112,6.640)--(5.104,6.641)--(5.095,6.643)%
  --(5.087,6.644)--(5.079,6.646)--(5.071,6.647)--(5.063,6.649)--(5.054,6.650)--(5.046,6.652)%
  --(5.038,6.653)--(5.030,6.655)--(5.022,6.656)--(5.013,6.658)--(5.005,6.659)--(4.997,6.660)%
  --(4.989,6.662)--(4.981,6.663)--(4.972,6.665);
\draw[gp path] (6.539,6.398)--(6.531,6.399)--(6.522,6.400)--(6.514,6.401)--(6.506,6.403)%
  --(6.498,6.404)--(6.490,6.405)--(6.481,6.406)--(6.473,6.408)--(6.466,6.409)--(6.465,6.409)%
  --(6.457,6.410)--(6.449,6.412)--(6.440,6.414)--(6.432,6.415)--(6.424,6.417)--(6.416,6.418)%
  --(6.408,6.420)--(6.399,6.421)--(6.391,6.423)--(6.383,6.424)--(6.375,6.426)--(6.367,6.427)%
  --(6.358,6.429)--(6.350,6.430)--(6.342,6.432)--(6.334,6.433)--(6.326,6.435)--(6.317,6.436)%
  --(6.309,6.437)--(6.301,6.439)--(6.293,6.440)--(6.285,6.441)--(6.276,6.443)--(6.268,6.444)%
  --(6.260,6.446)--(6.252,6.447)--(6.244,6.448)--(6.235,6.450)--(6.227,6.451)--(6.219,6.452)%
  --(6.211,6.453)--(6.203,6.455)--(6.194,6.456)--(6.186,6.457)--(6.178,6.459)--(6.170,6.460)%
  --(6.162,6.461)--(6.153,6.462)--(6.145,6.463)--(6.137,6.465)--(6.135,6.465)--(6.129,6.466)%
  --(6.121,6.468)--(6.112,6.469)--(6.104,6.471)--(6.096,6.472)--(6.088,6.474)--(6.080,6.476)%
  --(6.071,6.477)--(6.063,6.479)--(6.055,6.480)--(6.047,6.482)--(6.039,6.483)--(6.030,6.485)%
  --(6.022,6.486)--(6.014,6.487)--(6.006,6.489)--(5.998,6.490)--(5.989,6.492)--(5.981,6.493)%
  --(5.973,6.495)--(5.965,6.496)--(5.957,6.497)--(5.948,6.499)--(5.940,6.500)--(5.932,6.501)%
  --(5.924,6.503)--(5.916,6.504)--(5.907,6.505)--(5.899,6.507)--(5.891,6.508)--(5.883,6.509)%
  --(5.875,6.511)--(5.866,6.512)--(5.858,6.513)--(5.850,6.514)--(5.842,6.516)--(5.834,6.517)%
  --(5.825,6.518)--(5.817,6.519)--(5.809,6.521)--(5.804,6.521)--(5.801,6.522)--(5.793,6.524)%
  --(5.784,6.525)--(5.776,6.527)--(5.768,6.528)--(5.760,6.530);
\draw[gp path] (7.326,6.264)--(7.318,6.266)--(7.310,6.267)--(7.302,6.269)--(7.293,6.270)%
  --(7.285,6.271)--(7.277,6.273)--(7.269,6.274)--(7.261,6.275)--(7.252,6.277)--(7.244,6.278)%
  --(7.236,6.279)--(7.228,6.281)--(7.220,6.282)--(7.211,6.283)--(7.203,6.285)--(7.195,6.286)%
  --(7.187,6.287)--(7.179,6.288)--(7.170,6.290)--(7.162,6.291)--(7.154,6.292)--(7.146,6.293)%
  --(7.138,6.295)--(7.129,6.296)--(7.128,6.296)--(7.121,6.297)--(7.113,6.299)--(7.105,6.301)%
  --(7.097,6.302)--(7.088,6.304)--(7.080,6.305)--(7.072,6.307)--(7.064,6.308)--(7.055,6.310)%
  --(7.047,6.311)--(7.039,6.313)--(7.031,6.314)--(7.023,6.316)--(7.014,6.317)--(7.006,6.319)%
  --(6.998,6.320)--(6.990,6.322)--(6.982,6.323)--(6.973,6.324)--(6.965,6.326)--(6.957,6.327)%
  --(6.949,6.329)--(6.941,6.330)--(6.932,6.331)--(6.924,6.333)--(6.916,6.334)--(6.908,6.335)%
  --(6.900,6.337)--(6.891,6.338)--(6.883,6.339)--(6.875,6.340)--(6.867,6.342)--(6.859,6.343)%
  --(6.850,6.344)--(6.842,6.346)--(6.834,6.347)--(6.826,6.348)--(6.818,6.349)--(6.809,6.351)%
  --(6.801,6.352)--(6.797,6.352)--(6.793,6.353)--(6.785,6.355)--(6.777,6.356)--(6.768,6.358)%
  --(6.760,6.359)--(6.752,6.361)--(6.744,6.363)--(6.736,6.364)--(6.727,6.366)--(6.719,6.367)%
  --(6.711,6.369)--(6.703,6.370)--(6.695,6.372)--(6.686,6.373)--(6.678,6.374)--(6.670,6.376)%
  --(6.662,6.377)--(6.654,6.379)--(6.645,6.380)--(6.637,6.382)--(6.629,6.383)--(6.621,6.384)%
  --(6.613,6.386)--(6.604,6.387)--(6.596,6.388)--(6.588,6.390)--(6.580,6.391)--(6.572,6.392)%
  --(6.563,6.394)--(6.555,6.395)--(6.547,6.396)--(6.539,6.398);
\draw[gp path] (8.113,6.129)--(8.105,6.130)--(8.097,6.132)--(8.089,6.133)--(8.081,6.135)%
  --(8.072,6.136)--(8.064,6.138)--(8.056,6.140)--(8.048,6.141)--(8.040,6.143)--(8.031,6.144)%
  --(8.023,6.146)--(8.015,6.147)--(8.007,6.148)--(7.999,6.150)--(7.990,6.151)--(7.982,6.153)%
  --(7.974,6.154)--(7.966,6.156)--(7.958,6.157)--(7.949,6.158)--(7.941,6.160)--(7.933,6.161)%
  --(7.925,6.162)--(7.917,6.164)--(7.908,6.165)--(7.900,6.166)--(7.892,6.168)--(7.884,6.169)%
  --(7.876,6.170)--(7.867,6.172)--(7.859,6.173)--(7.851,6.174)--(7.843,6.176)--(7.835,6.177)%
  --(7.826,6.178)--(7.818,6.179)--(7.810,6.181)--(7.802,6.182)--(7.794,6.183)--(7.790,6.183)%
  --(7.785,6.184)--(7.777,6.186)--(7.769,6.188)--(7.761,6.189)--(7.753,6.191)--(7.744,6.192)%
  --(7.736,6.194)--(7.728,6.195)--(7.720,6.197)--(7.712,6.198)--(7.703,6.200)--(7.695,6.201)%
  --(7.687,6.203)--(7.679,6.204)--(7.671,6.206)--(7.662,6.207)--(7.654,6.209)--(7.646,6.210)%
  --(7.638,6.211)--(7.630,6.213)--(7.621,6.214)--(7.613,6.216)--(7.605,6.217)--(7.597,6.218)%
  --(7.589,6.220)--(7.580,6.221)--(7.572,6.222)--(7.564,6.224)--(7.556,6.225)--(7.548,6.226)%
  --(7.539,6.228)--(7.531,6.229)--(7.523,6.230)--(7.515,6.231)--(7.507,6.233)--(7.498,6.234)%
  --(7.490,6.235)--(7.482,6.236)--(7.474,6.238)--(7.466,6.239)--(7.459,6.240)--(7.457,6.240)%
  --(7.449,6.242)--(7.441,6.243)--(7.433,6.245)--(7.425,6.246)--(7.416,6.248)--(7.408,6.250)%
  --(7.400,6.251)--(7.392,6.253)--(7.384,6.254)--(7.375,6.256)--(7.367,6.257)--(7.359,6.259)%
  --(7.351,6.260)--(7.343,6.261)--(7.334,6.263)--(7.326,6.264);
\draw[gp path] (8.893,5.998)--(8.884,5.999)--(8.876,6.000)--(8.868,6.002)--(8.860,6.003)%
  --(8.852,6.004)--(8.843,6.005)--(8.835,6.007)--(8.827,6.008)--(8.819,6.009)--(8.811,6.010)%
  --(8.802,6.012)--(8.794,6.013)--(8.786,6.014)--(8.784,6.015)--(8.778,6.016)--(8.770,6.017)%
  --(8.761,6.019)--(8.753,6.020)--(8.745,6.022)--(8.737,6.023)--(8.729,6.025)--(8.720,6.027)%
  --(8.712,6.028)--(8.704,6.030)--(8.696,6.031)--(8.688,6.033)--(8.679,6.034)--(8.671,6.035)%
  --(8.663,6.037)--(8.655,6.038)--(8.647,6.040)--(8.638,6.041)--(8.630,6.043)--(8.622,6.044)%
  --(8.614,6.045)--(8.606,6.047)--(8.597,6.048)--(8.589,6.049)--(8.581,6.051)--(8.573,6.052)%
  --(8.565,6.053)--(8.556,6.055)--(8.548,6.056)--(8.540,6.057)--(8.532,6.059)--(8.524,6.060)%
  --(8.515,6.061)--(8.507,6.063)--(8.499,6.064)--(8.491,6.065)--(8.483,6.066)--(8.474,6.068)%
  --(8.466,6.069)--(8.458,6.070)--(8.453,6.071)--(8.450,6.071)--(8.442,6.073)--(8.433,6.075)%
  --(8.425,6.076)--(8.417,6.078)--(8.409,6.079)--(8.400,6.081)--(8.392,6.082)--(8.384,6.084)%
  --(8.376,6.085)--(8.368,6.087)--(8.359,6.088)--(8.351,6.090)--(8.343,6.091)--(8.335,6.093)%
  --(8.327,6.094)--(8.318,6.096)--(8.310,6.097)--(8.302,6.098)--(8.294,6.100)--(8.286,6.101)%
  --(8.277,6.103)--(8.269,6.104)--(8.261,6.105)--(8.253,6.107)--(8.245,6.108)--(8.236,6.109)%
  --(8.228,6.111)--(8.220,6.112)--(8.212,6.113)--(8.204,6.115)--(8.195,6.116)--(8.187,6.117)%
  --(8.179,6.118)--(8.171,6.120)--(8.163,6.121)--(8.154,6.122)--(8.146,6.123)--(8.138,6.125)%
  --(8.130,6.126)--(8.122,6.127)--(8.121,6.127)--(8.113,6.129);
\draw[gp path] (9.680,5.864)--(9.672,5.865)--(9.663,5.867)--(9.655,5.868)--(9.647,5.870)%
  --(9.639,5.871)--(9.631,5.872)--(9.622,5.874)--(9.614,5.875)--(9.606,5.877)--(9.598,5.878)%
  --(9.590,5.879)--(9.581,5.881)--(9.573,5.882)--(9.565,5.883)--(9.557,5.885)--(9.549,5.886)%
  --(9.540,5.887)--(9.532,5.889)--(9.524,5.890)--(9.516,5.891)--(9.508,5.893)--(9.499,5.894)%
  --(9.491,5.895)--(9.483,5.896)--(9.475,5.898)--(9.467,5.899)--(9.458,5.900)--(9.450,5.901)%
  --(9.446,5.902)--(9.442,5.903)--(9.434,5.904)--(9.426,5.906)--(9.417,5.907)--(9.409,5.909)%
  --(9.401,5.910)--(9.393,5.912)--(9.385,5.914)--(9.376,5.915)--(9.368,5.917)--(9.360,5.918)%
  --(9.352,5.919)--(9.344,5.921)--(9.335,5.922)--(9.327,5.924)--(9.319,5.925)--(9.311,5.927)%
  --(9.303,5.928)--(9.294,5.930)--(9.286,5.931)--(9.278,5.932)--(9.270,5.934)--(9.262,5.935)%
  --(9.253,5.936)--(9.245,5.938)--(9.237,5.939)--(9.229,5.941)--(9.221,5.942)--(9.212,5.943)%
  --(9.204,5.944)--(9.196,5.946)--(9.188,5.947)--(9.180,5.948)--(9.171,5.950)--(9.163,5.951)%
  --(9.155,5.952)--(9.147,5.953)--(9.139,5.955)--(9.130,5.956)--(9.122,5.957)--(9.115,5.958)%
  --(9.114,5.958)--(9.106,5.960)--(9.098,5.962)--(9.089,5.963)--(9.081,5.965)--(9.073,5.966)%
  --(9.065,5.968)--(9.057,5.969)--(9.048,5.971)--(9.040,5.972)--(9.032,5.974)--(9.024,5.975)%
  --(9.016,5.977)--(9.007,5.978)--(8.999,5.980)--(8.991,5.981)--(8.983,5.983)--(8.975,5.984)%
  --(8.966,5.985)--(8.958,5.987)--(8.950,5.988)--(8.942,5.990)--(8.934,5.991)--(8.925,5.992)%
  --(8.917,5.994)--(8.909,5.995)--(8.901,5.996)--(8.893,5.998);
\draw[gp path] (10.459,5.730)--(10.451,5.731)--(10.443,5.732)--(10.439,5.733)--(10.434,5.734)%
  --(10.426,5.735)--(10.418,5.737)--(10.410,5.739)--(10.402,5.740)--(10.393,5.742)--(10.385,5.743)%
  --(10.377,5.745)--(10.369,5.746)--(10.361,5.748)--(10.352,5.749)--(10.344,5.751)--(10.336,5.752)%
  --(10.328,5.754)--(10.320,5.755)--(10.311,5.757)--(10.303,5.758)--(10.295,5.759)--(10.287,5.761)%
  --(10.279,5.762)--(10.270,5.764)--(10.262,5.765)--(10.254,5.766)--(10.246,5.768)--(10.238,5.769)%
  --(10.229,5.770)--(10.221,5.772)--(10.213,5.773)--(10.205,5.774)--(10.197,5.776)--(10.188,5.777)%
  --(10.180,5.778)--(10.172,5.780)--(10.164,5.781)--(10.156,5.782)--(10.147,5.783)--(10.139,5.785)%
  --(10.131,5.786)--(10.123,5.787)--(10.115,5.788)--(10.108,5.789)--(10.106,5.790)--(10.098,5.791)%
  --(10.090,5.793)--(10.082,5.794)--(10.074,5.796)--(10.065,5.797)--(10.057,5.799)--(10.049,5.800)%
  --(10.041,5.802)--(10.033,5.804)--(10.024,5.805)--(10.016,5.806)--(10.008,5.808)--(10.000,5.809)%
  --(9.992,5.811)--(9.983,5.812)--(9.975,5.814)--(9.967,5.815)--(9.959,5.817)--(9.951,5.818)%
  --(9.942,5.819)--(9.934,5.821)--(9.926,5.822)--(9.918,5.824)--(9.910,5.825)--(9.901,5.826)%
  --(9.893,5.828)--(9.885,5.829)--(9.877,5.830)--(9.869,5.832)--(9.860,5.833)--(9.852,5.834)%
  --(9.844,5.835)--(9.836,5.837)--(9.828,5.838)--(9.819,5.839)--(9.811,5.840)--(9.803,5.842)%
  --(9.795,5.843)--(9.787,5.844)--(9.778,5.845)--(9.777,5.846)--(9.770,5.847)--(9.762,5.848)%
  --(9.754,5.850)--(9.745,5.852)--(9.737,5.853)--(9.729,5.855)--(9.721,5.856)--(9.713,5.858)%
  --(9.704,5.859)--(9.696,5.861)--(9.688,5.862)--(9.680,5.864);
\draw[gp path] (2.610,6.369)--(2.602,6.371)--(2.594,6.372)--(2.586,6.374)--(2.578,6.375)%
  --(2.569,6.377)--(2.561,6.378)--(2.553,6.379)--(2.545,6.381)--(2.537,6.382)--(2.528,6.384)%
  --(2.520,6.385)--(2.512,6.386)--(2.504,6.388)--(2.496,6.389)--(2.487,6.390)--(2.479,6.392)%
  --(2.471,6.393)--(2.463,6.394)--(2.455,6.396)--(2.446,6.397)--(2.438,6.398)--(2.430,6.400)%
  --(2.422,6.401)--(2.414,6.402)--(2.405,6.403)--(2.397,6.405)--(2.389,6.406)--(2.381,6.407)%
  --(2.373,6.408)--(2.370,6.409)--(2.364,6.410)--(2.356,6.411)--(2.348,6.413)--(2.340,6.414)%
  --(2.332,6.416)--(2.323,6.418)--(2.315,6.419)--(2.307,6.421)--(2.299,6.422)--(2.291,6.424)%
  --(2.282,6.425)--(2.274,6.427)--(2.266,6.428);
\draw[gp path] (3.258,6.259)--(3.250,6.261)--(3.242,6.262)--(3.234,6.264)--(3.226,6.265)%
  --(3.217,6.266)--(3.209,6.268)--(3.201,6.269)--(3.193,6.271)--(3.185,6.272)--(3.176,6.273)%
  --(3.168,6.275)--(3.160,6.276)--(3.152,6.277)--(3.144,6.279)--(3.135,6.280)--(3.127,6.281)%
  --(3.119,6.283)--(3.111,6.284)--(3.103,6.285)--(3.094,6.287)--(3.086,6.288)--(3.078,6.289)%
  --(3.070,6.290)--(3.062,6.292)--(3.053,6.293)--(3.045,6.294)--(3.037,6.295)--(3.032,6.296)%
  --(3.029,6.297)--(3.021,6.298)--(3.012,6.300)--(3.004,6.301)--(2.996,6.303)--(2.988,6.304)%
  --(2.980,6.306)--(2.971,6.308)--(2.963,6.309)--(2.955,6.311)--(2.947,6.312)--(2.939,6.314)%
  --(2.930,6.315)--(2.922,6.316)--(2.914,6.318)--(2.906,6.319)--(2.897,6.321)--(2.889,6.322)%
  --(2.881,6.324)--(2.873,6.325)--(2.865,6.326)--(2.856,6.328)--(2.848,6.329)--(2.840,6.331)%
  --(2.832,6.332)--(2.824,6.333)--(2.815,6.335)--(2.807,6.336)--(2.799,6.337)--(2.791,6.339)%
  --(2.783,6.340)--(2.774,6.341)--(2.766,6.342)--(2.758,6.344)--(2.750,6.345)--(2.742,6.346)%
  --(2.733,6.347)--(2.725,6.349)--(2.717,6.350)--(2.709,6.351)--(2.701,6.352)--(2.692,6.354)%
  --(2.684,6.356)--(2.676,6.357)--(2.668,6.359)--(2.660,6.360)--(2.651,6.362)--(2.643,6.363)%
  --(2.635,6.365)--(2.627,6.366)--(2.619,6.368)--(2.610,6.369);
\draw[gp path] (4.185,6.102)--(4.177,6.103)--(4.169,6.105)--(4.160,6.106)--(4.152,6.107)%
  --(4.144,6.109)--(4.136,6.110)--(4.128,6.111)--(4.119,6.113)--(4.111,6.114)--(4.103,6.115)%
  --(4.095,6.116)--(4.087,6.118)--(4.078,6.119);
\draw[gp path] (4.972,5.967)--(4.964,5.968)--(4.956,5.970)--(4.948,5.972)--(4.940,5.973)%
  --(4.931,5.975)--(4.923,5.976)--(4.915,5.977)--(4.907,5.979)--(4.899,5.980)--(4.890,5.982)%
  --(4.882,5.983)--(4.874,5.985)--(4.866,5.986)--(4.858,5.987)--(4.849,5.989)--(4.841,5.990)%
  --(4.833,5.992)--(4.825,5.993)--(4.817,5.994)--(4.808,5.996)--(4.800,5.997)--(4.792,5.998)%
  --(4.784,6.000)--(4.776,6.001)--(4.767,6.002)--(4.759,6.004)--(4.751,6.005)--(4.743,6.006)%
  --(4.735,6.007)--(4.726,6.009)--(4.718,6.010)--(4.710,6.011)--(4.702,6.012)--(4.694,6.014)%
  --(4.687,6.015)--(4.685,6.015)--(4.677,6.016)--(4.669,6.018)--(4.661,6.020)--(4.653,6.021)%
  --(4.644,6.023)--(4.636,6.024)--(4.628,6.026)--(4.620,6.027)--(4.612,6.029)--(4.603,6.030)%
  --(4.595,6.032)--(4.587,6.033)--(4.579,6.035)--(4.571,6.036)--(4.562,6.038)--(4.554,6.039)%
  --(4.546,6.040)--(4.538,6.042)--(4.530,6.043)--(4.521,6.045)--(4.513,6.046)--(4.505,6.047)%
  --(4.497,6.049)--(4.489,6.050)--(4.480,6.051)--(4.472,6.053)--(4.464,6.054)--(4.456,6.055)%
  --(4.448,6.057)--(4.439,6.058)--(4.431,6.059)--(4.423,6.061)--(4.415,6.062)--(4.407,6.063)%
  --(4.398,6.064)--(4.390,6.066)--(4.382,6.067)--(4.374,6.068)--(4.366,6.069)--(4.357,6.071)%
  --(4.356,6.071)--(4.349,6.072)--(4.341,6.074)--(4.333,6.075)--(4.325,6.077)--(4.316,6.078)%
  --(4.308,6.080)--(4.300,6.082)--(4.292,6.083)--(4.283,6.085)--(4.275,6.086)--(4.267,6.088)%
  --(4.259,6.089)--(4.251,6.090)--(4.242,6.092)--(4.234,6.093)--(4.226,6.095)--(4.218,6.096)%
  --(4.210,6.098)--(4.201,6.099)--(4.193,6.100)--(4.185,6.102);
\draw[gp path] (5.752,5.835)--(5.743,5.836)--(5.735,5.837)--(5.727,5.839)--(5.719,5.840)%
  --(5.711,5.841)--(5.702,5.842)--(5.694,5.844)--(5.686,5.845)--(5.680,5.846)--(5.678,5.846)%
  --(5.669,5.848)--(5.661,5.849)--(5.653,5.851)--(5.645,5.852)--(5.637,5.854)--(5.628,5.855)%
  --(5.620,5.857)--(5.612,5.859)--(5.604,5.860)--(5.596,5.862)--(5.587,5.863)--(5.579,5.864)%
  --(5.571,5.866)--(5.563,5.867)--(5.555,5.869)--(5.546,5.870)--(5.538,5.872)--(5.530,5.873)%
  --(5.522,5.874)--(5.514,5.876)--(5.505,5.877)--(5.497,5.879)--(5.489,5.880)--(5.481,5.881)%
  --(5.473,5.883)--(5.464,5.884)--(5.456,5.885)--(5.448,5.887)--(5.440,5.888)--(5.432,5.889)%
  --(5.423,5.891)--(5.415,5.892)--(5.407,5.893)--(5.399,5.894)--(5.391,5.896)--(5.382,5.897)%
  --(5.374,5.898)--(5.366,5.899)--(5.358,5.901)--(5.350,5.902)--(5.349,5.902)--(5.341,5.903)%
  --(5.333,5.905)--(5.325,5.907)--(5.317,5.908)--(5.309,5.910)--(5.300,5.911)--(5.292,5.913)%
  --(5.284,5.914)--(5.276,5.916)--(5.268,5.917)--(5.259,5.919)--(5.251,5.920)--(5.243,5.922)%
  --(5.235,5.923)--(5.227,5.925)--(5.218,5.926)--(5.210,5.927)--(5.202,5.929)--(5.194,5.930)%
  --(5.186,5.932)--(5.177,5.933)--(5.169,5.934)--(5.161,5.936)--(5.153,5.937)--(5.145,5.939)%
  --(5.136,5.940)--(5.128,5.941)--(5.120,5.943)--(5.112,5.944)--(5.104,5.945)--(5.095,5.946)%
  --(5.087,5.948)--(5.079,5.949)--(5.071,5.950)--(5.063,5.952)--(5.054,5.953)--(5.046,5.954)%
  --(5.038,5.955)--(5.030,5.956)--(5.022,5.958)--(5.018,5.958)--(5.013,5.959)--(5.005,5.961)%
  --(4.997,5.962)--(4.989,5.964)--(4.981,5.965)--(4.972,5.967);
\draw[gp path] (6.539,5.701)--(6.531,5.703)--(6.522,5.704)--(6.514,5.706)--(6.506,5.707)%
  --(6.498,5.708)--(6.490,5.710)--(6.481,5.711)--(6.473,5.713)--(6.465,5.714)--(6.457,5.715)%
  --(6.449,5.717)--(6.440,5.718)--(6.432,5.719)--(6.424,5.721)--(6.416,5.722)--(6.408,5.723)%
  --(6.399,5.724)--(6.391,5.726)--(6.383,5.727)--(6.375,5.728)--(6.367,5.729)--(6.358,5.731)%
  --(6.350,5.732)--(6.342,5.733)--(6.334,5.735)--(6.326,5.736)--(6.317,5.738)--(6.309,5.739)%
  --(6.301,5.741)--(6.293,5.742)--(6.285,5.744)--(6.276,5.745)--(6.268,5.747)--(6.260,5.748)%
  --(6.252,5.750)--(6.244,5.751)--(6.235,5.753)--(6.227,5.754)--(6.219,5.756)--(6.211,5.757)%
  --(6.203,5.759)--(6.194,5.760)--(6.186,5.761)--(6.178,5.763)--(6.170,5.764)--(6.162,5.766)%
  --(6.153,5.767)--(6.145,5.768)--(6.137,5.770)--(6.129,5.771)--(6.121,5.772)--(6.112,5.774)%
  --(6.104,5.775)--(6.096,5.776)--(6.088,5.778)--(6.080,5.779)--(6.071,5.780)--(6.063,5.781)%
  --(6.055,5.783)--(6.047,5.784)--(6.039,5.785)--(6.030,5.786)--(6.022,5.788)--(6.014,5.789)%
  --(6.011,5.789)--(6.006,5.790)--(5.998,5.792)--(5.989,5.794)--(5.981,5.795)--(5.973,5.797)%
  --(5.965,5.798)--(5.957,5.800)--(5.948,5.801)--(5.940,5.803)--(5.932,5.804)--(5.924,5.806)%
  --(5.916,5.807)--(5.907,5.809)--(5.899,5.810)--(5.891,5.812)--(5.883,5.813)--(5.875,5.814)%
  --(5.866,5.816)--(5.858,5.817)--(5.850,5.819)--(5.842,5.820)--(5.834,5.821)--(5.825,5.823)%
  --(5.817,5.824)--(5.809,5.826)--(5.801,5.827)--(5.793,5.828)--(5.784,5.830)--(5.776,5.831)%
  --(5.768,5.832)--(5.760,5.833)--(5.752,5.835);
\draw[gp path] (7.326,5.566)--(7.318,5.567)--(7.310,5.569)--(7.302,5.571)--(7.293,5.572)%
  --(7.285,5.574)--(7.277,5.575)--(7.269,5.577)--(7.261,5.578)--(7.252,5.580)--(7.244,5.581)%
  --(7.236,5.583)--(7.228,5.584)--(7.220,5.586)--(7.211,5.587)--(7.203,5.588)--(7.195,5.590)%
  --(7.187,5.591)--(7.179,5.593)--(7.170,5.594)--(7.162,5.595)--(7.154,5.597)--(7.146,5.598)%
  --(7.138,5.600)--(7.129,5.601)--(7.121,5.602)--(7.113,5.604)--(7.105,5.605)--(7.097,5.606)%
  --(7.088,5.608)--(7.080,5.609)--(7.072,5.610)--(7.064,5.611)--(7.055,5.613)--(7.047,5.614)%
  --(7.039,5.615)--(7.031,5.616)--(7.023,5.618)--(7.014,5.619)--(7.006,5.620)--(7.004,5.620)%
  --(6.998,5.622)--(6.990,5.623)--(6.982,5.625)--(6.973,5.626)--(6.965,5.628)--(6.957,5.629)%
  --(6.949,5.631)--(6.941,5.632)--(6.932,5.634)--(6.924,5.635)--(6.916,5.637)--(6.908,5.638)%
  --(6.900,5.640)--(6.891,5.641)--(6.883,5.643)--(6.875,5.644)--(6.867,5.646)--(6.859,5.647)%
  --(6.850,5.649)--(6.842,5.650)--(6.834,5.651)--(6.826,5.653)--(6.818,5.654)--(6.809,5.655)%
  --(6.801,5.657)--(6.793,5.658)--(6.785,5.659)--(6.777,5.661)--(6.768,5.662)--(6.760,5.663)%
  --(6.752,5.665)--(6.744,5.666)--(6.736,5.667)--(6.727,5.669)--(6.719,5.670)--(6.711,5.671)%
  --(6.703,5.672)--(6.695,5.674)--(6.686,5.675)--(6.678,5.676)--(6.673,5.677)--(6.670,5.677)%
  --(6.662,5.679)--(6.654,5.680)--(6.645,5.682)--(6.637,5.684)--(6.629,5.685)--(6.621,5.687)%
  --(6.613,5.688)--(6.604,5.690)--(6.596,5.691)--(6.588,5.693)--(6.580,5.694)--(6.572,5.696)%
  --(6.563,5.697)--(6.555,5.699)--(6.547,5.700)--(6.539,5.701);
\draw[gp path] (8.105,5.435)--(8.097,5.436)--(8.089,5.437)--(8.081,5.439)--(8.072,5.440)%
  --(8.064,5.441)--(8.056,5.443)--(8.048,5.444)--(8.040,5.445)--(8.031,5.446)--(8.023,5.448)%
  --(8.015,5.449)--(8.007,5.450)--(7.999,5.451)--(7.997,5.451)--(7.990,5.453)--(7.982,5.454)%
  --(7.974,5.456)--(7.966,5.458)--(7.958,5.459)--(7.949,5.461)--(7.941,5.462)--(7.933,5.464)%
  --(7.925,5.465)--(7.917,5.467)--(7.908,5.468)--(7.900,5.470)--(7.892,5.471)--(7.884,5.473)%
  --(7.876,5.474)--(7.867,5.475)--(7.859,5.477)--(7.851,5.478)--(7.843,5.480)--(7.835,5.481)%
  --(7.826,5.483)--(7.818,5.484)--(7.810,5.485)--(7.802,5.487)--(7.794,5.488)--(7.785,5.489)%
  --(7.777,5.491)--(7.769,5.492)--(7.761,5.493)--(7.753,5.495)--(7.744,5.496)--(7.736,5.497)%
  --(7.728,5.498)--(7.720,5.500)--(7.712,5.501)--(7.703,5.502)--(7.695,5.503)--(7.687,5.505)%
  --(7.679,5.506)--(7.671,5.507)--(7.666,5.508)--(7.662,5.509)--(7.654,5.510)--(7.646,5.512)%
  --(7.638,5.513)--(7.630,5.515)--(7.621,5.516)--(7.613,5.518)--(7.605,5.519)--(7.597,5.521)%
  --(7.589,5.522)--(7.580,5.524)--(7.572,5.525)--(7.564,5.527)--(7.556,5.528)--(7.548,5.530)%
  --(7.539,5.531)--(7.531,5.533)--(7.523,5.534)--(7.515,5.536)--(7.507,5.537)--(7.498,5.538)%
  --(7.490,5.540)--(7.482,5.541)--(7.474,5.542)--(7.466,5.544)--(7.457,5.545)--(7.449,5.546)%
  --(7.441,5.548)--(7.433,5.549)--(7.425,5.550)--(7.416,5.552)--(7.408,5.553)--(7.400,5.554)%
  --(7.392,5.556)--(7.384,5.557)--(7.375,5.558)--(7.367,5.559)--(7.359,5.561)--(7.351,5.562)%
  --(7.343,5.563)--(7.335,5.564)--(7.334,5.564)--(7.326,5.566);
\draw[gp path] (8.893,5.301)--(8.884,5.302)--(8.876,5.304)--(8.868,5.305)--(8.860,5.307)%
  --(8.852,5.308)--(8.843,5.310)--(8.835,5.311)--(8.827,5.312)--(8.819,5.314)--(8.811,5.315)%
  --(8.802,5.316)--(8.794,5.318)--(8.786,5.319)--(8.778,5.321)--(8.770,5.322)--(8.761,5.323)%
  --(8.753,5.324)--(8.745,5.326)--(8.737,5.327)--(8.729,5.328)--(8.720,5.330)--(8.712,5.331)%
  --(8.704,5.332)--(8.696,5.333)--(8.688,5.335)--(8.679,5.336)--(8.671,5.337)--(8.663,5.338)%
  --(8.659,5.339)--(8.655,5.340)--(8.647,5.341)--(8.638,5.343)--(8.630,5.345)--(8.622,5.346)%
  --(8.614,5.348)--(8.606,5.349)--(8.597,5.351)--(8.589,5.352)--(8.581,5.354)--(8.573,5.355)%
  --(8.565,5.357)--(8.556,5.358)--(8.548,5.360)--(8.540,5.361)--(8.532,5.362)--(8.524,5.364)%
  --(8.515,5.365)--(8.507,5.367)--(8.499,5.368)--(8.491,5.370)--(8.483,5.371)--(8.474,5.372)%
  --(8.466,5.374)--(8.458,5.375)--(8.450,5.376)--(8.442,5.378)--(8.433,5.379)--(8.425,5.380)%
  --(8.417,5.382)--(8.409,5.383)--(8.400,5.384)--(8.392,5.385)--(8.384,5.387)--(8.376,5.388)%
  --(8.368,5.389)--(8.359,5.391)--(8.351,5.392)--(8.343,5.393)--(8.335,5.394)--(8.328,5.395)%
  --(8.327,5.396)--(8.318,5.397)--(8.310,5.399)--(8.302,5.400)--(8.294,5.402)--(8.286,5.403)%
  --(8.277,5.405)--(8.269,5.406)--(8.261,5.408)--(8.253,5.409)--(8.245,5.411)--(8.236,5.412)%
  --(8.228,5.414)--(8.220,5.415)--(8.212,5.417)--(8.204,5.418)--(8.195,5.420)--(8.187,5.421)%
  --(8.179,5.423)--(8.171,5.424)--(8.163,5.425)--(8.154,5.427)--(8.146,5.428)--(8.138,5.429)%
  --(8.130,5.431)--(8.122,5.432)--(8.113,5.433)--(8.105,5.435);
\draw[gp path] (9.672,5.167)--(9.663,5.168)--(9.655,5.170)--(9.653,5.170)--(9.647,5.171)%
  --(9.639,5.173)--(9.631,5.174)--(9.622,5.176)--(9.614,5.177)--(9.606,5.179)--(9.598,5.180)%
  --(9.590,5.182)--(9.581,5.183)--(9.573,5.185)--(9.565,5.186)--(9.557,5.188)--(9.549,5.189)%
  --(9.540,5.191)--(9.532,5.192)--(9.524,5.194)--(9.516,5.195)--(9.508,5.197)--(9.499,5.198)%
  --(9.491,5.199)--(9.483,5.201)--(9.475,5.202)--(9.467,5.203)--(9.458,5.205)--(9.450,5.206)%
  --(9.442,5.208)--(9.434,5.209)--(9.426,5.210)--(9.417,5.212)--(9.409,5.213)--(9.401,5.214)%
  --(9.393,5.215)--(9.385,5.217)--(9.376,5.218)--(9.368,5.219)--(9.360,5.220)--(9.352,5.222)%
  --(9.344,5.223)--(9.335,5.224)--(9.327,5.225)--(9.321,5.226)--(9.319,5.227)--(9.311,5.228)%
  --(9.303,5.230)--(9.294,5.231)--(9.286,5.233)--(9.278,5.235)--(9.270,5.236)--(9.262,5.238)%
  --(9.253,5.239)--(9.245,5.241)--(9.237,5.242)--(9.229,5.244)--(9.221,5.245)--(9.212,5.247)%
  --(9.204,5.248)--(9.196,5.249)--(9.188,5.251)--(9.180,5.252)--(9.171,5.254)--(9.163,5.255)%
  --(9.155,5.257)--(9.147,5.258)--(9.139,5.259)--(9.130,5.261)--(9.122,5.262)--(9.114,5.263)%
  --(9.106,5.265)--(9.098,5.266)--(9.089,5.267)--(9.081,5.269)--(9.073,5.270)--(9.065,5.271)%
  --(9.057,5.273)--(9.048,5.274)--(9.040,5.275)--(9.032,5.276)--(9.024,5.278)--(9.016,5.279)%
  --(9.007,5.280)--(8.999,5.281)--(8.991,5.282)--(8.990,5.283)--(8.983,5.284)--(8.975,5.286)%
  --(8.966,5.287)--(8.958,5.289)--(8.950,5.290)--(8.942,5.292)--(8.934,5.293)--(8.925,5.295)%
  --(8.917,5.296)--(8.909,5.298)--(8.901,5.299)--(8.893,5.301);
\draw[gp path] (10.459,5.035)--(10.451,5.036)--(10.443,5.037)--(10.434,5.039)--(10.426,5.040)%
  --(10.418,5.041)--(10.410,5.043)--(10.402,5.044)--(10.393,5.045)--(10.385,5.047)--(10.377,5.048)%
  --(10.369,5.049)--(10.361,5.050)--(10.352,5.052)--(10.344,5.053)--(10.336,5.054)--(10.328,5.055)%
  --(10.320,5.057)--(10.315,5.057)--(10.311,5.058)--(10.303,5.060)--(10.295,5.061)--(10.287,5.063)%
  --(10.279,5.064)--(10.270,5.066)--(10.262,5.067)--(10.254,5.069)--(10.246,5.070)--(10.238,5.072)%
  --(10.229,5.073)--(10.221,5.075)--(10.213,5.076)--(10.205,5.078)--(10.197,5.079)--(10.188,5.081)%
  --(10.180,5.082)--(10.172,5.084)--(10.164,5.085)--(10.156,5.086)--(10.147,5.088)--(10.139,5.089)%
  --(10.131,5.091)--(10.123,5.092)--(10.115,5.093)--(10.106,5.095)--(10.098,5.096)--(10.090,5.097)%
  --(10.082,5.099)--(10.074,5.100)--(10.065,5.101)--(10.057,5.102)--(10.049,5.104)--(10.041,5.105)%
  --(10.033,5.106)--(10.024,5.108)--(10.016,5.109)--(10.008,5.110)--(10.000,5.111)--(9.992,5.112)%
  --(9.984,5.114)--(9.983,5.114)--(9.975,5.115)--(9.967,5.117)--(9.959,5.118)--(9.951,5.120)%
  --(9.942,5.122)--(9.934,5.123)--(9.926,5.125)--(9.918,5.126)--(9.910,5.128)--(9.901,5.129)%
  --(9.893,5.131)--(9.885,5.132)--(9.877,5.134)--(9.869,5.135)--(9.860,5.136)--(9.852,5.138)%
  --(9.844,5.139)--(9.836,5.141)--(9.828,5.142)--(9.819,5.144)--(9.811,5.145)--(9.803,5.146)%
  --(9.795,5.148)--(9.787,5.149)--(9.778,5.150)--(9.770,5.152)--(9.762,5.153)--(9.754,5.154)%
  --(9.745,5.156)--(9.737,5.157)--(9.729,5.158)--(9.721,5.160)--(9.713,5.161)--(9.704,5.162)%
  --(9.696,5.163)--(9.688,5.165)--(9.680,5.166)--(9.672,5.167);
\draw[gp path] (4.185,7.495)--(4.177,7.496)--(4.169,7.498)--(4.160,7.499)--(4.152,7.501)%
  --(4.144,7.502)--(4.136,7.504)--(4.128,7.505)--(4.119,7.507)--(4.111,7.508)--(4.103,7.509)%
  --(4.095,7.511)--(4.087,7.512)--(4.078,7.513)--(4.070,7.515)--(4.062,7.516)--(4.054,7.517)%
  --(4.046,7.519)--(4.037,7.520)--(4.029,7.521)--(4.021,7.523)--(4.013,7.524)--(4.005,7.525)%
  --(3.996,7.527)--(3.988,7.528)--(3.980,7.529)--(3.972,7.530)--(3.964,7.532)--(3.955,7.533)%
  --(3.947,7.534)--(3.942,7.535)--(3.939,7.535)--(3.931,7.537)--(3.923,7.538)--(3.914,7.540)%
  --(3.906,7.542)--(3.898,7.543)--(3.890,7.545)--(3.882,7.546)--(3.873,7.548)--(3.865,7.549)%
  --(3.857,7.551)--(3.849,7.552)--(3.841,7.554)--(3.832,7.555)--(3.824,7.557)--(3.816,7.558)%
  --(3.808,7.559)--(3.800,7.561)--(3.791,7.562)--(3.783,7.564)--(3.775,7.565)--(3.767,7.566)%
  --(3.759,7.568)--(3.750,7.569)--(3.742,7.571)--(3.734,7.572)--(3.726,7.573)--(3.718,7.575)%
  --(3.709,7.576)--(3.701,7.577)--(3.693,7.579)--(3.685,7.580)--(3.677,7.581)--(3.668,7.582)%
  --(3.660,7.584)--(3.652,7.585)--(3.644,7.586)--(3.636,7.587)--(3.627,7.589)--(3.619,7.590)%
  --(3.611,7.591);
\draw[gp path] (4.964,7.361)--(4.956,7.363)--(4.948,7.364)--(4.940,7.365)--(4.935,7.366)%
  --(4.931,7.367)--(4.923,7.368)--(4.915,7.370)--(4.907,7.371)--(4.899,7.373)--(4.890,7.374)%
  --(4.882,7.376)--(4.874,7.377)--(4.866,7.379)--(4.858,7.380)--(4.849,7.382)--(4.841,7.383)%
  --(4.833,7.385)--(4.825,7.386)--(4.817,7.388)--(4.808,7.389)--(4.800,7.391)--(4.792,7.392)%
  --(4.784,7.394)--(4.776,7.395)--(4.767,7.396)--(4.759,7.398)--(4.751,7.399)--(4.743,7.400)%
  --(4.735,7.402)--(4.726,7.403)--(4.718,7.404)--(4.710,7.406)--(4.702,7.407)--(4.694,7.408)%
  --(4.685,7.410)--(4.677,7.411)--(4.669,7.412)--(4.661,7.414)--(4.653,7.415)--(4.644,7.416)%
  --(4.636,7.417)--(4.628,7.419)--(4.620,7.420)--(4.612,7.421)--(4.604,7.422)--(4.603,7.422)%
  --(4.595,7.424)--(4.587,7.425)--(4.579,7.427)--(4.571,7.429)--(4.562,7.430)--(4.554,7.432)%
  --(4.546,7.433)--(4.538,7.435)--(4.530,7.436)--(4.521,7.438)--(4.513,7.439)--(4.505,7.441)%
  --(4.497,7.442)--(4.489,7.444)--(4.480,7.445)--(4.472,7.446)--(4.464,7.448)--(4.456,7.449)%
  --(4.448,7.451)--(4.439,7.452)--(4.431,7.453)--(4.423,7.455)--(4.415,7.456)--(4.407,7.458)%
  --(4.398,7.459)--(4.390,7.460)--(4.382,7.462)--(4.374,7.463)--(4.366,7.464)--(4.357,7.466)%
  --(4.349,7.467)--(4.341,7.468)--(4.333,7.469)--(4.325,7.471)--(4.316,7.472)--(4.308,7.473)%
  --(4.300,7.474)--(4.292,7.476)--(4.283,7.477)--(4.275,7.478)--(4.273,7.478)--(4.267,7.480)%
  --(4.259,7.481)--(4.251,7.483)--(4.242,7.484)--(4.234,7.486)--(4.226,7.487)--(4.218,7.489)%
  --(4.210,7.490)--(4.201,7.492)--(4.193,7.493)--(4.185,7.495);
\draw[gp path] (5.046,7.349)--(5.038,7.350)--(5.030,7.351)--(5.022,7.353)--(5.013,7.354)%
  --(5.005,7.355)--(4.997,7.356)--(4.989,7.358)--(4.981,7.359)--(4.972,7.360)--(4.964,7.361);
\draw[gp path] (6.539,7.094)--(6.531,7.096)--(6.522,7.097)--(6.514,7.099)--(6.506,7.100)%
  --(6.498,7.102)--(6.490,7.103)--(6.481,7.105)--(6.473,7.106)--(6.465,7.107)--(6.457,7.109)%
  --(6.449,7.110)--(6.440,7.112)--(6.432,7.113)--(6.424,7.115)--(6.416,7.116)--(6.408,7.117)%
  --(6.399,7.119)--(6.391,7.120)--(6.383,7.121)--(6.375,7.123)--(6.367,7.124)--(6.358,7.125)%
  --(6.350,7.127)--(6.342,7.128)--(6.334,7.129)--(6.326,7.131)--(6.317,7.132)--(6.309,7.133)%
  --(6.301,7.134)--(6.293,7.136)--(6.285,7.137)--(6.276,7.138)--(6.268,7.139)--(6.260,7.140)%
  --(6.259,7.141)--(6.252,7.142)--(6.244,7.144)--(6.235,7.145)--(6.227,7.147)--(6.219,7.148)%
  --(6.211,7.150)--(6.203,7.151)--(6.194,7.153)--(6.186,7.154)--(6.178,7.156)--(6.170,7.157)%
  --(6.162,7.159)--(6.153,7.160)--(6.145,7.162)--(6.137,7.163)--(6.129,7.165)--(6.121,7.166)%
  --(6.112,7.168)--(6.104,7.169)--(6.096,7.170)--(6.088,7.172)--(6.080,7.173)--(6.071,7.174)%
  --(6.063,7.176)--(6.055,7.177)--(6.047,7.179)--(6.039,7.180)--(6.030,7.181)--(6.022,7.182)%
  --(6.014,7.184)--(6.006,7.185)--(5.998,7.186)--(5.989,7.188)--(5.981,7.189)--(5.973,7.190)%
  --(5.965,7.191)--(5.957,7.193)--(5.948,7.194)--(5.940,7.195)--(5.932,7.196)--(5.928,7.197)%
  --(5.924,7.198)--(5.916,7.199)--(5.907,7.201)--(5.899,7.203);
\draw[gp path] (7.318,6.962)--(7.310,6.963)--(7.302,6.964)--(7.293,6.966)--(7.285,6.967)%
  --(7.277,6.968)--(7.269,6.969)--(7.261,6.970)--(7.253,6.972)--(7.252,6.972)--(7.244,6.973)%
  --(7.236,6.975)--(7.228,6.976)--(7.220,6.978)--(7.211,6.980)--(7.203,6.981)--(7.195,6.983)%
  --(7.187,6.984)--(7.179,6.986)--(7.170,6.987)--(7.162,6.989)--(7.154,6.990)--(7.146,6.992)%
  --(7.138,6.993)--(7.129,6.994)--(7.121,6.996)--(7.113,6.997)--(7.105,6.999)--(7.097,7.000)%
  --(7.088,7.002)--(7.080,7.003)--(7.072,7.004)--(7.064,7.006)--(7.055,7.007)--(7.047,7.008)%
  --(7.039,7.010)--(7.031,7.011)--(7.023,7.012)--(7.014,7.014)--(7.006,7.015)--(6.998,7.016)%
  --(6.990,7.018)--(6.982,7.019)--(6.973,7.020)--(6.965,7.021)--(6.957,7.023)--(6.949,7.024)%
  --(6.941,7.025)--(6.932,7.026)--(6.924,7.028)--(6.922,7.028)--(6.916,7.029)--(6.908,7.031)%
  --(6.900,7.032)--(6.891,7.034)--(6.883,7.035)--(6.875,7.037)--(6.867,7.038)--(6.859,7.040)%
  --(6.850,7.041)--(6.842,7.043)--(6.834,7.044)--(6.826,7.046)--(6.818,7.047)--(6.809,7.049)%
  --(6.801,7.050)--(6.793,7.052)--(6.785,7.053)--(6.777,7.055)--(6.768,7.056)--(6.760,7.057)%
  --(6.752,7.059)--(6.744,7.060)--(6.736,7.061)--(6.727,7.063)--(6.719,7.064)--(6.711,7.066)%
  --(6.703,7.067)--(6.695,7.068)--(6.686,7.070)--(6.678,7.071)--(6.670,7.072)--(6.662,7.073)%
  --(6.654,7.075)--(6.645,7.076)--(6.637,7.077)--(6.629,7.078)--(6.621,7.080)--(6.613,7.081)%
  --(6.604,7.082)--(6.596,7.083)--(6.590,7.084)--(6.588,7.085)--(6.580,7.086)--(6.572,7.088)%
  --(6.563,7.089)--(6.555,7.091)--(6.547,7.093)--(6.539,7.094);
\draw[gp path] (8.105,6.829)--(8.097,6.830)--(8.089,6.831)--(8.081,6.833)--(8.072,6.834)%
  --(8.064,6.836)--(8.056,6.837)--(8.048,6.838)--(8.040,6.840)--(8.031,6.841)--(8.023,6.842)%
  --(8.015,6.844)--(8.007,6.845)--(7.999,6.846)--(7.990,6.848)--(7.982,6.849)--(7.974,6.850)%
  --(7.966,6.851)--(7.958,6.853)--(7.949,6.854)--(7.941,6.855)--(7.933,6.856)--(7.925,6.858)%
  --(7.917,6.859)--(7.915,6.859)--(7.908,6.860)--(7.900,6.862)--(7.892,6.863)--(7.884,6.865)%
  --(7.876,6.867)--(7.867,6.868)--(7.859,6.870)--(7.851,6.871)--(7.843,6.873)--(7.835,6.874)%
  --(7.826,6.876)--(7.818,6.877)--(7.810,6.879)--(7.802,6.880)--(7.794,6.881)--(7.785,6.883)%
  --(7.777,6.884)--(7.769,6.886)--(7.761,6.887)--(7.753,6.889)--(7.744,6.890)--(7.736,6.891)%
  --(7.728,6.893)--(7.720,6.894)--(7.712,6.895)--(7.703,6.897)--(7.695,6.898)--(7.687,6.899)%
  --(7.679,6.901)--(7.671,6.902)--(7.662,6.903)--(7.654,6.905)--(7.646,6.906)--(7.638,6.907)%
  --(7.630,6.908)--(7.621,6.910)--(7.613,6.911)--(7.605,6.912)--(7.597,6.913)--(7.589,6.915)%
  --(7.584,6.915)--(7.580,6.916)--(7.572,6.918)--(7.564,6.919)--(7.556,6.921)--(7.548,6.922)%
  --(7.539,6.924)--(7.531,6.925)--(7.523,6.927)--(7.515,6.928)--(7.507,6.930)--(7.498,6.931)%
  --(7.490,6.933)--(7.482,6.934)--(7.474,6.936)--(7.466,6.937)--(7.457,6.939)--(7.449,6.940)%
  --(7.441,6.942)--(7.433,6.943)--(7.425,6.944)--(7.416,6.946)--(7.408,6.947)--(7.400,6.949)%
  --(7.392,6.950)--(7.384,6.951)--(7.375,6.953)--(7.367,6.954)--(7.359,6.955)--(7.351,6.957)%
  --(7.343,6.958)--(7.334,6.959)--(7.326,6.960)--(7.318,6.962);
\draw[gp path] (8.893,6.693)--(8.884,6.695)--(8.876,6.696)--(8.868,6.698)--(8.860,6.699)%
  --(8.852,6.701)--(8.843,6.702)--(8.835,6.704)--(8.827,6.705)--(8.819,6.707)--(8.811,6.708)%
  --(8.802,6.710)--(8.794,6.711)--(8.786,6.713)--(8.778,6.714)--(8.770,6.716)--(8.761,6.717)%
  --(8.753,6.718)--(8.745,6.720)--(8.737,6.721)--(8.729,6.723)--(8.720,6.724)--(8.712,6.725)%
  --(8.704,6.727)--(8.696,6.728)--(8.688,6.729)--(8.679,6.731)--(8.671,6.732)--(8.663,6.733)%
  --(8.655,6.735)--(8.647,6.736)--(8.638,6.737)--(8.630,6.738)--(8.622,6.740)--(8.614,6.741)%
  --(8.606,6.742)--(8.597,6.743)--(8.589,6.745)--(8.581,6.746)--(8.577,6.746)--(8.573,6.747)%
  --(8.565,6.749)--(8.556,6.750)--(8.548,6.752)--(8.540,6.754)--(8.532,6.755)--(8.524,6.757)%
  --(8.515,6.758)--(8.507,6.760)--(8.499,6.761)--(8.491,6.763)--(8.483,6.764)--(8.474,6.766)%
  --(8.466,6.767)--(8.458,6.768)--(8.450,6.770)--(8.442,6.771)--(8.433,6.773)--(8.425,6.774)%
  --(8.417,6.776)--(8.409,6.777)--(8.400,6.778)--(8.392,6.780)--(8.384,6.781)--(8.376,6.782)%
  --(8.368,6.784)--(8.359,6.785)--(8.351,6.786)--(8.343,6.788)--(8.335,6.789)--(8.327,6.790)%
  --(8.318,6.792)--(8.310,6.793)--(8.302,6.794)--(8.294,6.795)--(8.286,6.797)--(8.277,6.798)%
  --(8.269,6.799)--(8.261,6.800)--(8.253,6.802)--(8.246,6.803)--(8.245,6.803)--(8.236,6.805)%
  --(8.228,6.806)--(8.220,6.808)--(8.212,6.809)--(8.204,6.811)--(8.195,6.812)--(8.187,6.814)%
  --(8.179,6.815)--(8.171,6.817)--(8.163,6.818)--(8.154,6.820)--(8.146,6.821)--(8.138,6.823)%
  --(8.130,6.824)--(8.122,6.826)--(8.113,6.827)--(8.105,6.829);
\draw[gp path] (9.672,6.562)--(9.663,6.563)--(9.655,6.564)--(9.647,6.566)--(9.639,6.567)%
  --(9.631,6.568)--(9.622,6.570)--(9.614,6.571)--(9.606,6.572)--(9.598,6.573)--(9.590,6.575)%
  --(9.581,6.576)--(9.573,6.577)--(9.570,6.578)--(9.565,6.578)--(9.557,6.580)--(9.549,6.582)%
  --(9.540,6.583)--(9.532,6.585)--(9.524,6.586)--(9.516,6.588)--(9.508,6.589)--(9.499,6.591)%
  --(9.491,6.592)--(9.483,6.594)--(9.475,6.595)--(9.467,6.597)--(9.458,6.598)--(9.450,6.600)%
  --(9.442,6.601)--(9.434,6.603)--(9.426,6.604)--(9.417,6.605)--(9.409,6.607)--(9.401,6.608)%
  --(9.393,6.610)--(9.385,6.611)--(9.376,6.612)--(9.368,6.614)--(9.360,6.615)--(9.352,6.616)%
  --(9.344,6.618)--(9.335,6.619)--(9.327,6.620)--(9.319,6.622)--(9.311,6.623)--(9.303,6.624)%
  --(9.294,6.625)--(9.286,6.627)--(9.278,6.628)--(9.270,6.629)--(9.262,6.630)--(9.253,6.632)%
  --(9.245,6.633)--(9.239,6.634)--(9.237,6.634)--(9.229,6.636)--(9.221,6.637)--(9.212,6.639)%
  --(9.204,6.640)--(9.196,6.642)--(9.188,6.644)--(9.180,6.645)--(9.171,6.647)--(9.163,6.648)%
  --(9.155,6.650)--(9.147,6.651)--(9.139,6.653)--(9.130,6.654)--(9.122,6.655)--(9.114,6.657)%
  --(9.106,6.658)--(9.098,6.660)--(9.089,6.661)--(9.081,6.663)--(9.073,6.664)--(9.065,6.665)%
  --(9.057,6.667)--(9.048,6.668)--(9.040,6.669)--(9.032,6.671)--(9.024,6.672)--(9.016,6.673)%
  --(9.007,6.675)--(8.999,6.676)--(8.991,6.677)--(8.983,6.679)--(8.975,6.680)--(8.966,6.681)%
  --(8.958,6.683)--(8.950,6.684)--(8.942,6.685)--(8.934,6.686)--(8.925,6.688)--(8.917,6.689)%
  --(8.909,6.690)--(8.908,6.690)--(8.901,6.691)--(8.893,6.693);
\draw[gp path] (10.459,6.428)--(10.451,6.429)--(10.443,6.431)--(10.434,6.432)--(10.426,6.434)%
  --(10.418,6.435)--(10.410,6.437)--(10.402,6.438)--(10.393,6.439)--(10.385,6.441)--(10.377,6.442)%
  --(10.369,6.444)--(10.361,6.445)--(10.352,6.446)--(10.344,6.448)--(10.336,6.449)--(10.328,6.450)%
  --(10.320,6.451)--(10.311,6.453)--(10.303,6.454)--(10.295,6.455)--(10.287,6.457)--(10.279,6.458)%
  --(10.270,6.459)--(10.262,6.460)--(10.254,6.462)--(10.246,6.463)--(10.238,6.464)--(10.232,6.465)%
  --(10.229,6.465)--(10.221,6.467)--(10.213,6.469)--(10.205,6.470)--(10.197,6.472)--(10.188,6.473)%
  --(10.180,6.475)--(10.172,6.476)--(10.164,6.478)--(10.156,6.479)--(10.147,6.481)--(10.139,6.482)%
  --(10.131,6.484)--(10.123,6.485)--(10.115,6.487)--(10.106,6.488)--(10.098,6.490)--(10.090,6.491)%
  --(10.082,6.492)--(10.074,6.494)--(10.065,6.495)--(10.057,6.497)--(10.049,6.498)--(10.041,6.499)%
  --(10.033,6.501)--(10.024,6.502)--(10.016,6.503)--(10.008,6.505)--(10.000,6.506)--(9.992,6.507)%
  --(9.983,6.509)--(9.975,6.510)--(9.967,6.511)--(9.959,6.512)--(9.951,6.514)--(9.942,6.515)%
  --(9.934,6.516)--(9.926,6.517)--(9.918,6.519)--(9.910,6.520)--(9.901,6.521)--(9.893,6.523)%
  --(9.885,6.524)--(9.877,6.526)--(9.869,6.527)--(9.860,6.529)--(9.852,6.531)--(9.844,6.532)%
  --(9.836,6.534)--(9.828,6.535)--(9.819,6.537)--(9.811,6.538)--(9.803,6.540)--(9.795,6.541)%
  --(9.787,6.542)--(9.778,6.544)--(9.770,6.545)--(9.762,6.547)--(9.754,6.548)--(9.745,6.550)%
  --(9.737,6.551)--(9.729,6.552)--(9.721,6.554)--(9.713,6.555)--(9.704,6.557)--(9.696,6.558)%
  --(9.688,6.559)--(9.680,6.561)--(9.672,6.562);
\draw[gp path] (8.105,7.525)--(8.097,7.526)--(8.089,7.527)--(8.081,7.528)--(8.072,7.530)%
  --(8.064,7.531)--(8.056,7.532)--(8.048,7.533)--(8.040,7.535)--(8.039,7.535)--(8.031,7.536)%
  --(8.023,7.538)--(8.015,7.539)--(8.007,7.541)--(7.999,7.542)--(7.990,7.544)--(7.982,7.545)%
  --(7.974,7.547)--(7.966,7.548)--(7.958,7.550)--(7.949,7.551)--(7.941,7.553)--(7.933,7.554)%
  --(7.925,7.556)--(7.917,7.557)--(7.908,7.559)--(7.900,7.560)--(7.892,7.562)--(7.884,7.563)%
  --(7.876,7.564)--(7.867,7.566)--(7.859,7.567)--(7.851,7.569)--(7.843,7.570)--(7.835,7.571)%
  --(7.826,7.573)--(7.818,7.574)--(7.810,7.575)--(7.802,7.577)--(7.794,7.578)--(7.785,7.579)%
  --(7.777,7.580)--(7.769,7.582)--(7.761,7.583)--(7.753,7.584)--(7.744,7.585)--(7.736,7.587)%
  --(7.728,7.588)--(7.720,7.589)--(7.712,7.590)--(7.708,7.591);
\draw[gp path] (8.671,7.428)--(8.663,7.429)--(8.655,7.431)--(8.647,7.432)--(8.638,7.434)%
  --(8.630,7.435)--(8.622,7.437)--(8.614,7.438)--(8.606,7.440)--(8.597,7.441)--(8.589,7.443)%
  --(8.581,7.444)--(8.573,7.446)--(8.565,7.447)--(8.556,7.449)--(8.548,7.450)--(8.540,7.451)%
  --(8.532,7.453)--(8.524,7.454)--(8.515,7.456)--(8.507,7.457)--(8.499,7.458)--(8.491,7.460)%
  --(8.483,7.461)--(8.474,7.462)--(8.466,7.464)--(8.458,7.465)--(8.450,7.466)--(8.442,7.467)%
  --(8.433,7.469)--(8.425,7.470)--(8.417,7.471)--(8.409,7.473)--(8.400,7.474)--(8.392,7.475)%
  --(8.384,7.476)--(8.376,7.477)--(8.370,7.478)--(8.368,7.479)--(8.359,7.480)--(8.351,7.482)%
  --(8.343,7.484)--(8.335,7.485)--(8.327,7.487)--(8.318,7.488)--(8.310,7.490)--(8.302,7.491)%
  --(8.294,7.493)--(8.286,7.494)--(8.277,7.496)--(8.269,7.497)--(8.261,7.499)--(8.253,7.500)%
  --(8.245,7.502)--(8.236,7.503)--(8.228,7.504)--(8.220,7.506)--(8.212,7.507)--(8.204,7.509)%
  --(8.195,7.510)--(8.187,7.511)--(8.179,7.513)--(8.171,7.514)--(8.163,7.515)--(8.154,7.517)%
  --(8.146,7.518)--(8.138,7.519)--(8.130,7.521)--(8.122,7.522)--(8.113,7.523)--(8.105,7.525);
\draw[gp path] (9.680,7.256)--(9.672,7.257)--(9.663,7.259)--(9.655,7.261)--(9.647,7.262)%
  --(9.639,7.264)--(9.631,7.265)--(9.622,7.267)--(9.614,7.268)--(9.606,7.270);
\draw[gp path] (10.459,7.125)--(10.451,7.126)--(10.443,7.127)--(10.434,7.129)--(10.426,7.130)%
  --(10.418,7.131)--(10.410,7.132)--(10.402,7.134)--(10.393,7.135)--(10.385,7.136)--(10.377,7.137)%
  --(10.369,7.139)--(10.361,7.140)--(10.356,7.141)--(10.352,7.141)--(10.344,7.143)--(10.336,7.144)%
  --(10.328,7.146)--(10.320,7.148)--(10.311,7.149)--(10.303,7.151)--(10.295,7.152)--(10.287,7.154)%
  --(10.279,7.155)--(10.270,7.157)--(10.262,7.158)--(10.254,7.160)--(10.246,7.161)--(10.238,7.163)%
  --(10.229,7.164)--(10.221,7.165)--(10.213,7.167)--(10.205,7.168)--(10.197,7.170)--(10.188,7.171)%
  --(10.180,7.172)--(10.172,7.174)--(10.164,7.175)--(10.156,7.177)--(10.147,7.178)--(10.139,7.179)%
  --(10.131,7.181)--(10.123,7.182)--(10.115,7.183)--(10.106,7.184)--(10.098,7.186)--(10.090,7.187)%
  --(10.082,7.188)--(10.074,7.190)--(10.065,7.191)--(10.057,7.192)--(10.049,7.193)--(10.041,7.195)%
  --(10.033,7.196)--(10.025,7.197)--(10.024,7.197)--(10.016,7.199)--(10.008,7.200)--(10.000,7.202)%
  --(9.992,7.203)--(9.983,7.205)--(9.975,7.206)--(9.967,7.208)--(9.959,7.209)--(9.951,7.211)%
  --(9.942,7.212)--(9.934,7.214)--(9.926,7.215)--(9.918,7.217)--(9.910,7.218)--(9.901,7.220)%
  --(9.893,7.221)--(9.885,7.223)--(9.877,7.224)--(9.869,7.225)--(9.860,7.227)--(9.852,7.228)%
  --(9.844,7.230)--(9.836,7.231)--(9.828,7.232)--(9.819,7.234)--(9.811,7.235)--(9.803,7.236)%
  --(9.795,7.238)--(9.787,7.239)--(9.778,7.240)--(9.770,7.242)--(9.762,7.243)--(9.754,7.244)%
  --(9.745,7.245)--(9.737,7.247)--(9.729,7.248)--(9.721,7.249)--(9.713,7.250)--(9.704,7.252)%
  --(9.696,7.253)--(9.694,7.253)--(9.688,7.254)--(9.680,7.256);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.266,7.591)--(2.266,2.017)--(10.459,2.017)--(10.459,7.591)--cycle;
\node[gp node center] at (3.636,2.705) {$10^3\pc$};
\node[gp node center] at (3.636,3.408) {$10^2\pc$};
\node[gp node center] at (3.644,4.102) {$10^1\pc$};
\node[gp node center] at (3.660,4.797) {$10^0\pc$};
\node[gp node center] at (3.652,5.495) {$10^{-1}\pc$};
\node[gp node center] at (3.668,6.886) {$10^{-3}\pc$};
\node[gp node center] at (3.677,6.187) {$10^{-2}\pc$};
\node[gp node center] at (5.464,7.278) {$10^{-4}\pc$};
\node[gp node center] at (9.221,7.336) {$10^{-5}\pc$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.266cm}{2.017cm}}{\pgfpoint{10.459cm}{7.591cm}}
\end{tikzpicture}
%% gnuplot variables


==> single_pert_comp_kmin_0.3.tex <==
\begin{tikzpicture}[gnuplot,scale=0.75]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Wed 29 Jun 2022 05:09:43 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.228)--(1.500,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.136,2.228) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.470)--(1.500,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.136,3.470) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.956)--(1.500,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.136,5.956) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,7.198)--(7.535,7.198);
\draw[gp path] (11.763,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,7.198)--(1.500,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.136,7.198) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.445,0.985)--(3.445,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.571,0.985)--(5.571,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.696,0.985)--(7.696,6.413);
\draw[gp path] (7.696,8.261)--(7.696,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.822,0.985)--(9.822,6.413);
\draw[gp path] (9.822,8.261)--(9.822,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$10$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.1,4.713) {\small $I(\mg)$ or $I(\rv)$};
\node[gp node center] at (6.633,0.1) {\small $\mg$ or $\sqrt{\rv}$};
\node[gp node right] at (10.479,8.030) {\small Gas $\Re(I(\mg))/\mg^2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,8.030)--(11.579,8.030);
\draw[gp path] (1.341,0.985)--(1.549,0.985)--(1.757,0.986)--(1.965,0.988)--(2.173,0.995)%
  --(2.381,1.270)--(2.589,2.835)--(2.797,2.927)--(3.005,2.812)--(3.213,2.652)--(3.421,2.494)%
  --(3.629,2.350)--(3.837,2.220)--(4.045,2.108)--(4.253,2.010)--(4.461,1.924)--(4.669,1.849)%
  --(4.877,1.782)--(5.085,1.723)--(5.293,1.670)--(5.501,1.622)--(5.709,1.581)--(5.916,1.543)%
  --(6.124,1.508)--(6.332,1.706)--(6.540,1.794)--(6.748,1.831)--(6.956,1.843)--(7.164,1.842)%
  --(7.372,1.834)--(7.580,1.823)--(7.788,1.806)--(7.996,1.788)--(8.204,1.769)--(8.412,1.750)%
  --(8.620,1.729)--(8.828,1.709)--(9.036,1.690)--(9.244,1.670)--(9.452,1.651)--(9.660,1.710)%
  --(9.868,1.766)--(10.076,1.790)--(10.284,1.800)--(10.492,1.804)--(10.700,1.802)--(10.908,1.798)%
  --(11.116,1.790)--(11.324,1.782)--(11.532,1.772)--(11.739,1.761)--(11.947,1.750);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.568) {\small Gas $\Im(I(\mg))/\mg^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.568)--(11.579,7.568);
\draw[gp path] (1.341,1.002)--(1.549,1.169)--(1.757,1.365)--(1.965,1.641)--(2.173,2.156)%
  --(2.381,4.906)--(2.589,8.428)--(2.797,7.104)--(3.005,5.882)--(3.213,4.927)--(3.421,4.196)%
  --(3.629,3.631)--(3.837,3.189)--(4.045,2.839)--(4.253,2.557)--(4.461,2.328)--(4.669,2.139)%
  --(4.877,1.983)--(5.085,1.852)--(5.293,1.741)--(5.501,1.646)--(5.709,1.565)--(5.916,1.495)%
  --(6.124,1.434)--(6.332,1.433)--(6.540,1.413)--(6.748,1.386)--(6.956,1.358)--(7.164,1.330)%
  --(7.372,1.305)--(7.580,1.281)--(7.788,1.258)--(7.996,1.237)--(8.204,1.218)--(8.412,1.200)%
  --(8.620,1.184)--(8.828,1.169)--(9.036,1.154)--(9.244,1.141)--(9.452,1.129)--(9.660,1.128)%
  --(9.868,1.127)--(10.076,1.122)--(10.284,1.117)--(10.492,1.111)--(10.700,1.105)--(10.908,1.099)%
  --(11.116,1.093)--(11.324,1.087)--(11.532,1.081)--(11.739,1.076)--(11.947,1.071);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.106) {\small FDM $\Re(I(\rv)/\rv^2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (10.663,7.106)--(11.579,7.106);
\draw[gp path] (1.470,4.745)--(1.814,2.733)--(2.002,2.502)--(2.148,2.399)--(2.272,2.340)%
  --(2.382,2.301)--(2.481,2.273)--(2.573,2.253)--(2.658,2.238)--(2.738,2.227)--(2.814,2.218)%
  --(2.886,2.211)--(2.955,2.205)--(3.022,2.201)--(3.085,2.198)--(3.147,2.195)--(3.206,2.194)%
  --(3.264,2.192)--(3.320,2.192)--(3.375,2.191)--(3.428,2.191)--(3.480,2.192)--(3.530,2.192)%
  --(3.580,2.193)--(3.628,2.194)--(3.675,2.195)--(3.722,2.197)--(3.767,2.198)--(3.812,2.199)%
  --(3.856,2.201)--(3.899,2.203)--(3.942,2.204)--(3.984,2.206)--(4.025,2.208)--(4.065,2.210)%
  --(4.105,2.212)--(4.145,2.214)--(4.184,2.216)--(4.222,2.217)--(4.260,2.219)--(4.297,2.221)%
  --(4.334,2.223)--(4.370,2.225)--(4.406,2.227)--(4.442,2.228)--(4.477,2.230)--(4.512,2.232)%
  --(4.546,2.233)--(4.580,2.235)--(4.614,2.237)--(4.648,2.238)--(4.681,2.240)--(4.713,2.241)%
  --(4.746,2.243)--(4.778,2.244)--(4.810,2.245)--(4.841,2.246)--(4.872,2.248)--(4.903,2.249)%
  --(4.934,2.250)--(4.965,2.251)--(4.995,2.252)--(5.025,2.253)--(5.054,2.254)--(5.084,2.254)%
  --(5.113,2.255)--(5.142,2.256)--(5.171,2.257)--(5.200,2.257)--(5.228,2.258)--(5.256,2.258)%
  --(5.284,2.259)--(5.312,2.259)--(5.339,2.260)--(5.367,2.260)--(5.394,2.260)--(5.421,2.261)%
  --(5.448,2.261)--(5.475,2.261)--(5.501,2.261)--(5.527,2.261)--(5.554,2.261)--(5.580,2.261)%
  --(5.606,2.262)--(5.631,2.262)--(5.657,2.262)--(5.682,2.262)--(5.707,2.262)--(5.733,2.261)%
  --(5.758,2.261)--(5.782,2.261)--(5.807,2.261)--(5.832,2.261)--(5.856,2.261)--(5.880,2.261)%
  --(5.905,2.261)--(5.929,2.260)--(5.952,2.260)--(5.976,2.260)--(6.000,2.260)--(6.024,2.260)%
  --(6.047,2.260)--(6.070,2.259)--(6.093,2.259)--(6.117,2.259)--(6.140,2.259)--(6.162,2.259)%
  --(6.185,2.258)--(6.208,2.258)--(6.230,2.258)--(6.253,2.258)--(6.275,2.258)--(6.297,2.257)%
  --(6.320,2.257)--(6.342,2.257)--(6.364,2.257)--(6.385,2.257)--(6.407,2.257)--(6.429,2.257)%
  --(6.451,2.256)--(6.472,2.256)--(6.493,2.256)--(6.515,2.256)--(6.536,2.256)--(6.557,2.256)%
  --(6.578,2.256)--(6.599,2.256)--(6.620,2.256)--(6.641,2.256)--(6.662,2.256)--(6.682,2.256)%
  --(6.703,2.256)--(6.723,2.256)--(6.744,2.256)--(6.764,2.256)--(6.784,2.256)--(6.804,2.256)%
  --(6.825,2.256)--(6.845,2.256)--(6.865,2.256)--(6.884,2.256)--(6.904,2.256)--(6.924,2.256)%
  --(6.944,2.256)--(6.963,2.256)--(6.983,2.256)--(7.002,2.256)--(7.022,2.256)--(7.041,2.256)%
  --(7.060,2.256)--(7.080,2.256)--(7.099,2.256)--(7.118,2.256)--(7.137,2.256)--(7.156,2.256)%
  --(7.175,2.256)--(7.194,2.256)--(7.212,2.256)--(7.231,2.256)--(7.250,2.256)--(7.268,2.256)%
  --(7.287,2.256)--(7.305,2.257)--(7.324,2.257)--(7.342,2.257)--(7.361,2.257)--(7.379,2.257)%
  --(7.397,2.257)--(7.415,2.257)--(7.433,2.257)--(7.451,2.257)--(7.469,2.257)--(7.487,2.257)%
  --(7.505,2.257)--(7.523,2.257)--(7.541,2.257)--(7.559,2.257)--(7.576,2.257)--(7.594,2.257)%
  --(7.611,2.257)--(7.629,2.257)--(7.646,2.257)--(7.664,2.257)--(7.681,2.257)--(7.699,2.257)%
  --(7.716,2.257)--(7.733,2.257)--(7.750,2.257)--(7.768,2.257)--(7.785,2.257)--(7.802,2.257)%
  --(7.819,2.257)--(7.836,2.257)--(7.853,2.257)--(7.870,2.257)--(7.886,2.257)--(7.903,2.257)%
  --(7.920,2.257)--(7.937,2.257)--(7.953,2.257)--(7.970,2.257)--(7.987,2.257)--(8.003,2.257)%
  --(8.020,2.257)--(8.036,2.257)--(8.053,2.257)--(8.069,2.257)--(8.085,2.257)--(8.102,2.257)%
  --(8.118,2.257)--(8.134,2.257)--(8.150,2.257)--(8.167,2.257)--(8.183,2.257)--(8.199,2.257)%
  --(8.215,2.257)--(8.231,2.257)--(8.247,2.257)--(8.263,2.257)--(8.279,2.257)--(8.294,2.257)%
  --(8.310,2.257)--(8.326,2.257)--(8.342,2.257)--(8.358,2.257)--(8.373,2.257)--(8.389,2.257)%
  --(8.405,2.257)--(8.420,2.257)--(8.436,2.257)--(8.451,2.257)--(8.467,2.257)--(8.482,2.257)%
  --(8.498,2.257)--(8.513,2.257)--(8.528,2.257)--(8.544,2.257)--(8.559,2.257)--(8.574,2.257)%
  --(8.589,2.257)--(8.604,2.257)--(8.620,2.257)--(8.635,2.257)--(8.650,2.258)--(8.665,2.258)%
  --(8.680,2.258)--(8.695,2.258)--(8.710,2.258)--(8.725,2.258)--(8.740,2.258)--(8.755,2.258)%
  --(8.769,2.258)--(8.784,2.258)--(8.799,2.258)--(8.814,2.258)--(8.829,2.258)--(8.843,2.258)%
  --(8.858,2.258)--(8.873,2.258)--(8.887,2.258)--(8.902,2.258)--(8.916,2.258)--(8.931,2.258)%
  --(8.945,2.258)--(8.960,2.258)--(8.974,2.258)--(8.989,2.258)--(9.003,2.258)--(9.018,2.258)%
  --(9.032,2.258)--(9.046,2.258)--(9.060,2.258)--(9.075,2.258)--(9.089,2.258)--(9.103,2.258)%
  --(9.117,2.258)--(9.132,2.258)--(9.146,2.258)--(9.160,2.258)--(9.174,2.258)--(9.188,2.258)%
  --(9.202,2.258)--(9.216,2.258)--(9.230,2.258)--(9.244,2.258)--(9.258,2.258)--(9.272,2.258)%
  --(9.286,2.258)--(9.299,2.258)--(9.313,2.258)--(9.327,2.258)--(9.341,2.258)--(9.355,2.258)%
  --(9.368,2.258)--(9.382,2.258)--(9.396,2.258)--(9.409,2.258)--(9.423,2.258)--(9.437,2.258)%
  --(9.450,2.258)--(9.464,2.258)--(9.478,2.258)--(9.491,2.258)--(9.505,2.258)--(9.518,2.258)%
  --(9.532,2.258)--(9.545,2.258)--(9.558,2.258)--(9.572,2.258)--(9.585,2.258)--(9.599,2.258)%
  --(9.612,2.258)--(9.625,2.258)--(9.638,2.258)--(9.652,2.258)--(9.665,2.258)--(9.678,2.258)%
  --(9.691,2.258)--(9.705,2.258)--(9.718,2.258)--(9.731,2.258)--(9.744,2.258)--(9.757,2.258)%
  --(9.770,2.258)--(9.783,2.258)--(9.796,2.258)--(9.809,2.258)--(9.822,2.258)--(9.835,2.258)%
  --(9.848,2.258)--(9.861,2.258)--(9.874,2.258)--(9.887,2.258)--(9.900,2.258)--(9.913,2.258)%
  --(9.926,2.258)--(9.939,2.258)--(9.951,2.258)--(9.964,2.258)--(9.977,2.258)--(9.990,2.258)%
  --(10.002,2.258)--(10.015,2.258)--(10.028,2.258)--(10.041,2.258)--(10.053,2.258)--(10.066,2.258)%
  --(10.078,2.258)--(10.091,2.258)--(10.104,2.258)--(10.116,2.258)--(10.129,2.258)--(10.141,2.258)%
  --(10.154,2.258)--(10.166,2.258)--(10.179,2.258)--(10.191,2.258)--(10.204,2.258)--(10.216,2.258)%
  --(10.229,2.258)--(10.241,2.258)--(10.253,2.258)--(10.266,2.258)--(10.278,2.258)--(10.290,2.258)%
  --(10.303,2.258)--(10.315,2.258)--(10.327,2.258)--(10.340,2.258)--(10.352,2.258)--(10.364,2.258)%
  --(10.376,2.258)--(10.388,2.258)--(10.401,2.258)--(10.413,2.258)--(10.425,2.258)--(10.437,2.258)%
  --(10.449,2.258)--(10.461,2.258)--(10.473,2.258)--(10.485,2.258)--(10.497,2.258)--(10.509,2.258)%
  --(10.521,2.257)--(10.533,2.257)--(10.545,2.257)--(10.557,2.257)--(10.569,2.257)--(10.581,2.257)%
  --(10.593,2.257)--(10.605,2.257)--(10.617,2.257)--(10.629,2.257)--(10.641,2.257)--(10.653,2.257)%
  --(10.664,2.257)--(10.676,2.257)--(10.688,2.257)--(10.700,2.257)--(10.712,2.257)--(10.723,2.257)%
  --(10.735,2.257)--(10.747,2.257)--(10.759,2.257)--(10.770,2.257)--(10.782,2.257)--(10.794,2.257)%
  --(10.805,2.257)--(10.817,2.257)--(10.829,2.257)--(10.840,2.257)--(10.852,2.257)--(10.863,2.257)%
  --(10.875,2.257)--(10.887,2.257)--(10.898,2.257)--(10.910,2.257)--(10.921,2.257)--(10.933,2.257)%
  --(10.944,2.257)--(10.956,2.257)--(10.967,2.257)--(10.978,2.257)--(10.990,2.257)--(11.001,2.257)%
  --(11.013,2.257)--(11.024,2.257)--(11.036,2.257)--(11.047,2.257)--(11.058,2.257)--(11.070,2.257)%
  --(11.081,2.257)--(11.092,2.257)--(11.104,2.257)--(11.115,2.257)--(11.126,2.257)--(11.137,2.257)%
  --(11.149,2.257)--(11.160,2.257)--(11.171,2.257)--(11.182,2.257)--(11.193,2.257)--(11.205,2.257)%
  --(11.216,2.257)--(11.227,2.257)--(11.238,2.257)--(11.249,2.257)--(11.260,2.257)--(11.272,2.257)%
  --(11.283,2.257)--(11.294,2.257)--(11.305,2.257)--(11.316,2.257)--(11.327,2.257)--(11.338,2.257)%
  --(11.349,2.257)--(11.360,2.257)--(11.371,2.257)--(11.382,2.257)--(11.393,2.257)--(11.404,2.257)%
  --(11.415,2.257)--(11.426,2.257)--(11.437,2.257)--(11.448,2.257)--(11.459,2.257)--(11.469,2.257)%
  --(11.480,2.257)--(11.491,2.257)--(11.502,2.257)--(11.513,2.257)--(11.524,2.257)--(11.535,2.257)%
  --(11.545,2.257)--(11.556,2.257)--(11.567,2.257)--(11.578,2.257)--(11.588,2.257)--(11.599,2.257)%
  --(11.610,2.257)--(11.621,2.257)--(11.631,2.257)--(11.642,2.257)--(11.653,2.258)--(11.664,2.258)%
  --(11.674,2.258)--(11.685,2.258)--(11.696,2.258)--(11.706,2.258)--(11.717,2.258)--(11.727,2.258)%
  --(11.738,2.258)--(11.749,2.258)--(11.759,2.258)--(11.770,2.258)--(11.780,2.258)--(11.791,2.258)%
  --(11.801,2.258)--(11.812,2.258)--(11.823,2.258)--(11.833,2.258)--(11.844,2.258)--(11.854,2.258)%
  --(11.865,2.258)--(11.875,2.258)--(11.885,2.258)--(11.896,2.258)--(11.906,2.258)--(11.917,2.258)%
  --(11.927,2.258)--(11.938,2.258)--(11.947,2.258);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.644) {\small FDM $\Im(I(\rv))/\rv$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,6.644)--(11.579,6.644);
\draw[gp path] (1.470,1.044)--(1.814,1.175)--(2.002,1.244)--(2.148,1.296)--(2.272,1.338)%
  --(2.382,1.373)--(2.481,1.404)--(2.573,1.430)--(2.658,1.453)--(2.738,1.474)--(2.814,1.492)%
  --(2.886,1.508)--(2.955,1.522)--(3.022,1.534)--(3.085,1.545)--(3.147,1.554)--(3.206,1.562)%
  --(3.264,1.568)--(3.320,1.573)--(3.375,1.578)--(3.428,1.581)--(3.480,1.583)--(3.530,1.584)%
  --(3.580,1.584)--(3.628,1.583)--(3.675,1.582)--(3.722,1.580)--(3.767,1.577)--(3.812,1.573)%
  --(3.856,1.569)--(3.899,1.565)--(3.942,1.559)--(3.984,1.554)--(4.025,1.547)--(4.065,1.541)%
  --(4.105,1.534)--(4.145,1.526)--(4.184,1.519)--(4.222,1.511)--(4.260,1.503)--(4.297,1.494)%
  --(4.334,1.485)--(4.370,1.477)--(4.406,1.468)--(4.442,1.459)--(4.477,1.450)--(4.512,1.440)%
  --(4.546,1.431)--(4.580,1.422)--(4.614,1.413)--(4.648,1.403)--(4.681,1.394)--(4.713,1.385)%
  --(4.746,1.376)--(4.778,1.367)--(4.810,1.358)--(4.841,1.350)--(4.872,1.341)--(4.903,1.333)%
  --(4.934,1.325)--(4.965,1.317)--(4.995,1.309)--(5.025,1.302)--(5.054,1.294)--(5.084,1.287)%
  --(5.113,1.280)--(5.142,1.274)--(5.171,1.268)--(5.200,1.261)--(5.228,1.256)--(5.256,1.250)%
  --(5.284,1.245)--(5.312,1.240)--(5.339,1.235)--(5.367,1.230)--(5.394,1.226)--(5.421,1.222)%
  --(5.448,1.218)--(5.475,1.215)--(5.501,1.212)--(5.527,1.208)--(5.554,1.206)--(5.580,1.203)%
  --(5.606,1.201)--(5.631,1.199)--(5.657,1.197)--(5.682,1.195)--(5.707,1.193)--(5.733,1.192)%
  --(5.758,1.191)--(5.782,1.190)--(5.807,1.189)--(5.832,1.188)--(5.856,1.187)--(5.880,1.187)%
  --(5.905,1.187)--(5.929,1.186)--(5.952,1.186)--(5.976,1.186)--(6.000,1.186)--(6.024,1.186)%
  --(6.047,1.186)--(6.070,1.186)--(6.093,1.187)--(6.117,1.187)--(6.140,1.187)--(6.162,1.188)%
  --(6.185,1.188)--(6.208,1.188)--(6.230,1.189)--(6.253,1.189)--(6.275,1.189)--(6.297,1.189)%
  --(6.320,1.190)--(6.342,1.190)--(6.364,1.190)--(6.385,1.190)--(6.407,1.190)--(6.429,1.190)%
  --(6.451,1.190)--(6.472,1.190)--(6.493,1.190)--(6.515,1.190)--(6.536,1.190)--(6.557,1.190)%
  --(6.578,1.189)--(6.599,1.189)--(6.620,1.188)--(6.641,1.188)--(6.662,1.187)--(6.682,1.186)%
  --(6.703,1.186)--(6.723,1.185)--(6.744,1.184)--(6.764,1.183)--(6.784,1.182)--(6.804,1.181)%
  --(6.825,1.180)--(6.845,1.179)--(6.865,1.178)--(6.884,1.176)--(6.904,1.175)--(6.924,1.174)%
  --(6.944,1.173)--(6.963,1.171)--(6.983,1.170)--(7.002,1.169)--(7.022,1.167)--(7.041,1.166)%
  --(7.060,1.164)--(7.080,1.163)--(7.099,1.161)--(7.118,1.160)--(7.137,1.159)--(7.156,1.157)%
  --(7.175,1.156)--(7.194,1.154)--(7.212,1.153)--(7.231,1.152)--(7.250,1.150)--(7.268,1.149)%
  --(7.287,1.148)--(7.305,1.146)--(7.324,1.145)--(7.342,1.144)--(7.361,1.143)--(7.379,1.142)%
  --(7.397,1.141)--(7.415,1.140)--(7.433,1.138)--(7.451,1.138)--(7.469,1.137)--(7.487,1.136)%
  --(7.505,1.135)--(7.523,1.134)--(7.541,1.133)--(7.559,1.132)--(7.576,1.132)--(7.594,1.131)%
  --(7.611,1.130)--(7.629,1.130)--(7.646,1.129)--(7.664,1.129)--(7.681,1.128)--(7.699,1.128)%
  --(7.716,1.127)--(7.733,1.127)--(7.750,1.126)--(7.768,1.126)--(7.785,1.126)--(7.802,1.125)%
  --(7.819,1.125)--(7.836,1.125)--(7.853,1.124)--(7.870,1.124)--(7.886,1.124)--(7.903,1.124)%
  --(7.920,1.123)--(7.937,1.123)--(7.953,1.123)--(7.970,1.123)--(7.987,1.122)--(8.003,1.122)%
  --(8.020,1.122)--(8.036,1.122)--(8.053,1.121)--(8.069,1.121)--(8.085,1.121)--(8.102,1.120)%
  --(8.118,1.120)--(8.134,1.120)--(8.150,1.119)--(8.167,1.119)--(8.183,1.119)--(8.199,1.118)%
  --(8.215,1.118)--(8.231,1.117)--(8.247,1.117)--(8.263,1.116)--(8.279,1.116)--(8.294,1.115)%
  --(8.310,1.115)--(8.326,1.114)--(8.342,1.113)--(8.358,1.113)--(8.373,1.112)--(8.389,1.112)%
  --(8.405,1.111)--(8.420,1.110)--(8.436,1.110)--(8.451,1.109)--(8.467,1.108)--(8.482,1.108)%
  --(8.498,1.107)--(8.513,1.106)--(8.528,1.105)--(8.544,1.105)--(8.559,1.104)--(8.574,1.103)%
  --(8.589,1.102)--(8.604,1.102)--(8.620,1.101)--(8.635,1.100)--(8.650,1.100)--(8.665,1.099)%
  --(8.680,1.098)--(8.695,1.097)--(8.710,1.097)--(8.725,1.096)--(8.740,1.095)--(8.755,1.095)%
  --(8.769,1.094)--(8.784,1.094)--(8.799,1.093)--(8.814,1.092)--(8.829,1.092)--(8.843,1.091)%
  --(8.858,1.091)--(8.873,1.090)--(8.887,1.090)--(8.902,1.089)--(8.916,1.089)--(8.931,1.088)%
  --(8.945,1.088)--(8.960,1.088)--(8.974,1.087)--(8.989,1.087)--(9.003,1.086)--(9.018,1.086)%
  --(9.032,1.086)--(9.046,1.086)--(9.060,1.085)--(9.075,1.085)--(9.089,1.085)--(9.103,1.085)%
  --(9.117,1.084)--(9.132,1.084)--(9.146,1.084)--(9.160,1.084)--(9.174,1.084)--(9.188,1.084)%
  --(9.202,1.084)--(9.216,1.083)--(9.230,1.083)--(9.244,1.083)--(9.258,1.083)--(9.272,1.083)%
  --(9.286,1.083)--(9.299,1.083)--(9.313,1.083)--(9.327,1.083)--(9.341,1.083)--(9.355,1.083)%
  --(9.368,1.082)--(9.382,1.082)--(9.396,1.082)--(9.409,1.082)--(9.423,1.082)--(9.437,1.082)%
  --(9.450,1.082)--(9.464,1.082)--(9.478,1.082)--(9.491,1.082)--(9.505,1.081)--(9.518,1.081)%
  --(9.532,1.081)--(9.545,1.081)--(9.558,1.081)--(9.572,1.081)--(9.585,1.080)--(9.599,1.080)%
  --(9.612,1.080)--(9.625,1.080)--(9.638,1.080)--(9.652,1.079)--(9.665,1.079)--(9.678,1.079)%
  --(9.691,1.079)--(9.705,1.078)--(9.718,1.078)--(9.731,1.078)--(9.744,1.078)--(9.757,1.077)%
  --(9.770,1.077)--(9.783,1.077)--(9.796,1.076)--(9.809,1.076)--(9.822,1.076)--(9.835,1.076)%
  --(9.848,1.075)--(9.861,1.075)--(9.874,1.075)--(9.887,1.074)--(9.900,1.074)--(9.913,1.074)%
  --(9.926,1.074)--(9.939,1.073)--(9.951,1.073)--(9.964,1.073)--(9.977,1.073)--(9.990,1.072)%
  --(10.002,1.072)--(10.015,1.072)--(10.028,1.072)--(10.041,1.071)--(10.053,1.071)--(10.066,1.071)%
  --(10.078,1.071)--(10.091,1.071)--(10.104,1.070)--(10.116,1.070)--(10.129,1.070)--(10.141,1.070)%
  --(10.154,1.070)--(10.166,1.070)--(10.179,1.070)--(10.191,1.069)--(10.204,1.069)--(10.216,1.069)%
  --(10.229,1.069)--(10.241,1.069)--(10.253,1.069)--(10.266,1.069)--(10.278,1.069)--(10.290,1.069)%
  --(10.303,1.069)--(10.315,1.069)--(10.327,1.069)--(10.340,1.069)--(10.352,1.069)--(10.364,1.069)%
  --(10.376,1.069)--(10.388,1.069)--(10.401,1.069)--(10.413,1.069)--(10.425,1.069)--(10.437,1.069)%
  --(10.449,1.069)--(10.461,1.069)--(10.473,1.069)--(10.485,1.069)--(10.497,1.069)--(10.509,1.068)%
  --(10.521,1.068)--(10.533,1.068)--(10.545,1.068)--(10.557,1.068)--(10.569,1.068)--(10.581,1.068)%
  --(10.593,1.068)--(10.605,1.068)--(10.617,1.068)--(10.629,1.068)--(10.641,1.068)--(10.653,1.068)%
  --(10.664,1.068)--(10.676,1.068)--(10.688,1.068)--(10.700,1.067)--(10.712,1.067)--(10.723,1.067)%
  --(10.735,1.067)--(10.747,1.067)--(10.759,1.067)--(10.770,1.067)--(10.782,1.066)--(10.794,1.066)%
  --(10.805,1.066)--(10.817,1.066)--(10.829,1.066)--(10.840,1.065)--(10.852,1.065)--(10.863,1.065)%
  --(10.875,1.065)--(10.887,1.065)--(10.898,1.064)--(10.910,1.064)--(10.921,1.064)--(10.933,1.064)%
  --(10.944,1.064)--(10.956,1.063)--(10.967,1.063)--(10.978,1.063)--(10.990,1.063)--(11.001,1.062)%
  --(11.013,1.062)--(11.024,1.062)--(11.036,1.062)--(11.047,1.062)--(11.058,1.061)--(11.070,1.061)%
  --(11.081,1.061)--(11.092,1.061)--(11.104,1.060)--(11.115,1.060)--(11.126,1.060)--(11.137,1.060)%
  --(11.149,1.060)--(11.160,1.060)--(11.171,1.059)--(11.182,1.059)--(11.193,1.059)--(11.205,1.059)%
  --(11.216,1.059)--(11.227,1.059)--(11.238,1.058)--(11.249,1.058)--(11.260,1.058)--(11.272,1.058)%
  --(11.283,1.058)--(11.294,1.058)--(11.305,1.058)--(11.316,1.058)--(11.327,1.057)--(11.338,1.057)%
  --(11.349,1.057)--(11.360,1.057)--(11.371,1.057)--(11.382,1.057)--(11.393,1.057)--(11.404,1.057)%
  --(11.415,1.057)--(11.426,1.057)--(11.437,1.056)--(11.448,1.056)--(11.459,1.056)--(11.469,1.056)%
  --(11.480,1.056)--(11.491,1.056)--(11.502,1.056)--(11.513,1.056)--(11.524,1.056)--(11.535,1.056)%
  --(11.545,1.055)--(11.556,1.055)--(11.567,1.055)--(11.578,1.055)--(11.588,1.055)--(11.599,1.055)%
  --(11.610,1.055)--(11.621,1.055)--(11.631,1.054)--(11.642,1.054)--(11.653,1.054)--(11.664,1.054)%
  --(11.674,1.054)--(11.685,1.054)--(11.696,1.054)--(11.706,1.053)--(11.717,1.053)--(11.727,1.053)%
  --(11.738,1.053)--(11.749,1.053)--(11.759,1.052)--(11.770,1.052)--(11.780,1.052)--(11.791,1.052)%
  --(11.801,1.052)--(11.812,1.051)--(11.823,1.051)--(11.833,1.051)--(11.844,1.051)--(11.854,1.051)%
  --(11.865,1.050)--(11.875,1.050)--(11.885,1.050)--(11.896,1.050)--(11.906,1.050)--(11.917,1.049)%
  --(11.927,1.049)--(11.938,1.049)--(11.947,1.049);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> transM0.tex <==
\begin{tikzpicture}[gnuplot,scale=0.8]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Mon 18 Jul 2022 09:03:05 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.849)--(11.947,2.849);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,6.577)--(1.504,6.577);
\draw[gp path] (3.708,6.577)--(11.947,6.577);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.445,0.985)--(3.445,5.951);
\draw[gp path] (3.445,8.261)--(3.445,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.571,0.985)--(5.571,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.696,0.985)--(7.696,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.822,0.985)--(9.822,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$5$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{1.50}
\draw[gp path,->](1.877,0.986)--(1.877,1.545);
\gpcolor{rgb color={1.0,0.5,0}}
\draw[gp path,->](3.547,2.328)--(3.547,2.887);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path,->](7.504,4.267)--(7.504,4.826);
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{1.00}
\draw[gp path](1.321,4.056)--(11.948,4.056);
\gpcolor{rgb color={1.0,0.5,0}}
\gpsetdashtype{gp dt 5}
\draw[gp path](1.321,2.464)--(11.948,2.464);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 6}
\draw[gp path](1.321,1.377)--(11.948,1.377);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,4.713) {$\small S^{\mathrm{Ftp}}_{1,0}/\rv^2$};
\node[gp node center] at (6.633,0.215) {$\small \left(\frac{ \tilde t}{2\pi}\right)/\rv$};
\node[gp node right] at (3.5,8.030) {$\tkmin=0.1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (3.6,8.030)--(4.0,8.030);
\draw[gp path] (1.320,0.985)--(1.362,1.004)--(1.403,1.057)--(1.445,1.138)--(1.487,1.229)%
  --(1.528,1.320)--(1.570,1.410)--(1.612,1.496)--(1.653,1.579)--(1.695,1.660)--(1.737,1.737)%
  --(1.779,1.812)--(1.820,1.884)--(1.862,1.954)--(1.904,2.022)--(1.945,2.087)--(1.987,2.152)%
  --(2.029,2.214)--(2.070,2.275)--(2.112,2.334)--(2.154,2.393)--(2.195,2.449)--(2.237,2.505)%
  --(2.279,2.560)--(2.320,2.613)--(2.362,2.666)--(2.404,2.717)--(2.445,2.768)--(2.487,2.818)%
  --(2.529,2.867)--(2.570,2.915)--(2.612,2.962)--(2.654,3.009)--(2.695,3.055)--(2.737,3.101)%
  --(2.779,3.145)--(2.820,3.190)--(2.862,3.233)--(2.904,3.276)--(2.945,3.319)--(2.987,3.361)%
  --(3.029,3.402)--(3.070,3.443)--(3.112,3.484)--(3.154,3.524)--(3.195,3.564)--(3.237,3.603)%
  --(3.279,3.642)--(3.320,3.680)--(3.362,3.718)--(3.404,3.756)--(3.445,3.793)--(3.487,3.830)%
  --(3.529,3.867)--(3.571,3.903)--(3.612,3.939)--(3.654,3.975)--(3.696,4.010)--(3.737,4.045)%
  --(3.779,4.080)--(3.821,4.114)--(3.862,4.148)--(3.904,4.182)--(3.946,4.215)--(3.987,4.249)%
  --(4.029,4.282)--(4.071,4.315)--(4.112,4.347)--(4.154,4.379)--(4.196,4.412)--(4.237,4.443)%
  --(4.279,4.475)--(4.321,4.506)--(4.362,4.538)--(4.404,4.568)--(4.446,4.599)--(4.487,4.630)%
  --(4.529,4.660)--(4.571,4.690)--(4.612,4.720)--(4.654,4.750)--(4.696,4.779)--(4.737,4.809)%
  --(4.779,4.838)--(4.821,4.867)--(4.862,4.896)--(4.904,4.924)--(4.946,4.953)--(4.987,4.981)%
  --(5.029,5.009)--(5.071,5.037)--(5.112,5.065)--(5.154,5.093)--(5.196,5.120)--(5.237,5.148)%
  --(5.279,5.175)--(5.321,5.202)--(5.363,5.229)--(5.404,5.255)--(5.446,5.282)--(5.488,5.309)%
  --(5.529,5.335)--(5.571,5.361)--(5.613,5.387)--(5.654,5.413)--(5.696,5.439)--(5.738,5.465)%
  --(5.779,5.490)--(5.821,5.516)--(5.863,5.541)--(5.904,5.566)--(5.946,5.591)--(5.988,5.616)%
  --(6.029,5.641)--(6.071,5.666)--(6.113,5.690)--(6.154,5.715)--(6.196,5.739)--(6.238,5.763)%
  --(6.279,5.787)--(6.321,5.811)--(6.363,5.835)--(6.404,5.859)--(6.446,5.883)--(6.488,5.906)%
  --(6.529,5.930)--(6.571,5.953)--(6.613,5.977)--(6.654,6.000)--(6.696,6.023)--(6.738,6.046)%
  --(6.779,6.069)--(6.821,6.092)--(6.863,6.114)--(6.904,6.137)--(6.946,6.159)--(6.988,6.182)%
  --(7.029,6.204)--(7.071,6.227)--(7.113,6.249)--(7.155,6.271)--(7.196,6.293)--(7.238,6.315)%
  --(7.280,6.337)--(7.321,6.358)--(7.363,6.380)--(7.405,6.402)--(7.446,6.423)--(7.488,6.444)%
  --(7.530,6.466)--(7.571,6.487)--(7.613,6.508)--(7.655,6.529)--(7.696,6.550)--(7.738,6.571)%
  --(7.780,6.592)--(7.821,6.613)--(7.863,6.634)--(7.905,6.654)--(7.946,6.675)--(7.988,6.695)%
  --(8.030,6.716)--(8.071,6.736)--(8.113,6.756)--(8.155,6.777)--(8.196,6.797)--(8.238,6.817)%
  --(8.280,6.837)--(8.321,6.857)--(8.363,6.877)--(8.405,6.896)--(8.446,6.916)--(8.488,6.936)%
  --(8.530,6.955)--(8.571,6.975)--(8.613,6.994)--(8.655,7.014)--(8.696,7.033)--(8.738,7.052)%
  --(8.780,7.072)--(8.821,7.091)--(8.863,7.110)--(8.905,7.129)--(8.947,7.148)--(8.988,7.167)%
  --(9.030,7.186)--(9.072,7.204)--(9.113,7.223)--(9.155,7.242)--(9.197,7.260)--(9.238,7.279)%
  --(9.280,7.298)--(9.322,7.316)--(9.363,7.334)--(9.405,7.353)--(9.447,7.371)--(9.488,7.389)%
  --(9.530,7.407)--(9.572,7.425)--(9.613,7.444)--(9.655,7.461)--(9.697,7.479)--(9.738,7.497)%
  --(9.780,7.515)--(9.822,7.533)--(9.863,7.551)--(9.905,7.568)--(9.947,7.586)--(9.988,7.604)%
  --(10.030,7.621)--(10.072,7.639)--(10.113,7.656)--(10.155,7.673)--(10.197,7.691)--(10.238,7.708)%
  --(10.280,7.725)--(10.322,7.742)--(10.363,7.760)--(10.405,7.777)--(10.447,7.794)--(10.488,7.811)%
  --(10.530,7.828)--(10.572,7.844)--(10.613,7.861)--(10.655,7.878)--(10.697,7.895)--(10.739,7.912)%
  --(10.780,7.928)--(10.822,7.945)--(10.864,7.961)--(10.905,7.978)--(10.947,7.994)--(10.989,8.011)%
  --(11.030,8.027)--(11.072,8.044)--(11.114,8.060)--(11.155,8.076)--(11.197,8.092)--(11.239,8.109)%
  --(11.280,8.125)--(11.322,8.141)--(11.364,8.157)--(11.405,8.173)--(11.447,8.189)--(11.489,8.205)%
  --(11.530,8.221)--(11.572,8.236)--(11.614,8.252)--(11.655,8.268)--(11.697,8.284)--(11.739,8.299)%
  --(11.780,8.315)--(11.822,8.331)--(11.864,8.346)--(11.905,8.362)--(11.947,8.377);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,7.568) {$\tkmin=0.2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.608,7.568)--(4,7.568);
\draw[gp path] (1.320,0.985)--(1.362,1.004)--(1.403,1.057)--(1.445,1.138)--(1.487,1.228)%
  --(1.528,1.320)--(1.570,1.409)--(1.612,1.495)--(1.653,1.578)--(1.695,1.658)--(1.737,1.735)%
  --(1.779,1.809)--(1.820,1.881)--(1.862,1.950)--(1.904,2.017)--(1.945,2.083)--(1.987,2.146)%
  --(2.029,2.208)--(2.070,2.268)--(2.112,2.326)--(2.154,2.384)--(2.195,2.440)--(2.237,2.494)%
  --(2.279,2.548)--(2.320,2.601)--(2.362,2.652)--(2.404,2.702)--(2.445,2.752)--(2.487,2.801)%
  --(2.529,2.848)--(2.570,2.895)--(2.612,2.941)--(2.654,2.987)--(2.695,3.031)--(2.737,3.075)%
  --(2.779,3.119)--(2.820,3.161)--(2.862,3.203)--(2.904,3.245)--(2.945,3.286)--(2.987,3.326)%
  --(3.029,3.366)--(3.070,3.405)--(3.112,3.444)--(3.154,3.482)--(3.195,3.520)--(3.237,3.557)%
  --(3.279,3.594)--(3.320,3.630)--(3.362,3.666)--(3.404,3.701)--(3.445,3.737)--(3.487,3.771)%
  --(3.529,3.806)--(3.571,3.839)--(3.612,3.873)--(3.654,3.906)--(3.696,3.939)--(3.737,3.972)%
  --(3.779,4.004)--(3.821,4.036)--(3.862,4.067)--(3.904,4.098)--(3.946,4.129)--(3.987,4.160)%
  --(4.029,4.190)--(4.071,4.220)--(4.112,4.250)--(4.154,4.279)--(4.196,4.308)--(4.237,4.337)%
  --(4.279,4.365)--(4.321,4.394)--(4.362,4.422)--(4.404,4.449)--(4.446,4.477)--(4.487,4.504)%
  --(4.529,4.531)--(4.571,4.558)--(4.612,4.585)--(4.654,4.611)--(4.696,4.637)--(4.737,4.663)%
  --(4.779,4.688)--(4.821,4.714)--(4.862,4.739)--(4.904,4.764)--(4.946,4.789)--(4.987,4.813)%
  --(5.029,4.838)--(5.071,4.862)--(5.112,4.886)--(5.154,4.909)--(5.196,4.933)--(5.237,4.956)%
  --(5.279,4.979)--(5.321,5.002)--(5.363,5.025)--(5.404,5.048)--(5.446,5.070)--(5.488,5.092)%
  --(5.529,5.114)--(5.571,5.136)--(5.613,5.158)--(5.654,5.179)--(5.696,5.201)--(5.738,5.222)%
  --(5.779,5.243)--(5.821,5.264)--(5.863,5.284)--(5.904,5.305)--(5.946,5.325)--(5.988,5.345)%
  --(6.029,5.365)--(6.071,5.385)--(6.113,5.405)--(6.154,5.424)--(6.196,5.444)--(6.238,5.463)%
  --(6.279,5.482)--(6.321,5.501)--(6.363,5.520)--(6.404,5.539)--(6.446,5.557)--(6.488,5.575)%
  --(6.529,5.594)--(6.571,5.612)--(6.613,5.630)--(6.654,5.647)--(6.696,5.665)--(6.738,5.683)%
  --(6.779,5.700)--(6.821,5.717)--(6.863,5.734)--(6.904,5.751)--(6.946,5.768)--(6.988,5.785)%
  --(7.029,5.802)--(7.071,5.818)--(7.113,5.834)--(7.155,5.851)--(7.196,5.867)--(7.238,5.883)%
  --(7.280,5.899)--(7.321,5.914)--(7.363,5.930)--(7.405,5.945)--(7.446,5.961)--(7.488,5.976)%
  --(7.530,5.991)--(7.571,6.006)--(7.613,6.021)--(7.655,6.036)--(7.696,6.050)--(7.738,6.065)%
  --(7.780,6.079)--(7.821,6.094)--(7.863,6.108)--(7.905,6.122)--(7.946,6.136)--(7.988,6.150)%
  --(8.030,6.164)--(8.071,6.177)--(8.113,6.191)--(8.155,6.204)--(8.196,6.218)--(8.238,6.231)%
  --(8.280,6.244)--(8.321,6.257)--(8.363,6.270)--(8.405,6.283)--(8.446,6.295)--(8.488,6.308)%
  --(8.530,6.320)--(8.571,6.333)--(8.613,6.345)--(8.655,6.357)--(8.696,6.369)--(8.738,6.381)%
  --(8.780,6.393)--(8.821,6.405)--(8.863,6.417)--(8.905,6.428)--(8.947,6.440)--(8.988,6.451)%
  --(9.030,6.463)--(9.072,6.474)--(9.113,6.485)--(9.155,6.496)--(9.197,6.507)--(9.238,6.518)%
  --(9.280,6.528)--(9.322,6.539)--(9.363,6.550)--(9.405,6.560)--(9.447,6.571)--(9.488,6.581)%
  --(9.530,6.591)--(9.572,6.601)--(9.613,6.611)--(9.655,6.621)--(9.697,6.631)--(9.738,6.641)%
  --(9.780,6.650)--(9.822,6.660)--(9.863,6.670)--(9.905,6.679)--(9.947,6.688)--(9.988,6.698)%
  --(10.030,6.707)--(10.072,6.716)--(10.113,6.725)--(10.155,6.734)--(10.197,6.743)--(10.238,6.751)%
  --(10.280,6.760)--(10.322,6.769)--(10.363,6.777)--(10.405,6.786)--(10.447,6.794)--(10.488,6.802)%
  --(10.530,6.810)--(10.572,6.818)--(10.613,6.826)--(10.655,6.834)--(10.697,6.842)--(10.739,6.850)%
  --(10.780,6.858)--(10.822,6.865)--(10.864,6.873)--(10.905,6.881)--(10.947,6.888)--(10.989,6.895)%
  --(11.030,6.903)--(11.072,6.910)--(11.114,6.917)--(11.155,6.924)--(11.197,6.931)--(11.239,6.938)%
  --(11.280,6.945)--(11.322,6.951)--(11.364,6.958)--(11.405,6.965)--(11.447,6.971)--(11.489,6.978)%
  --(11.530,6.984)--(11.572,6.990)--(11.614,6.997)--(11.655,7.003)--(11.697,7.009)--(11.739,7.015)%
  --(11.780,7.021)--(11.822,7.027)--(11.864,7.033)--(11.905,7.038)--(11.947,7.044);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,7.106) {$\tkmin=0.3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.608,7.106)--(4,7.106);
\draw[gp path] (1.320,0.985)--(1.362,1.004)--(1.403,1.056)--(1.445,1.137)--(1.487,1.227)%
  --(1.528,1.318)--(1.570,1.407)--(1.612,1.492)--(1.653,1.574)--(1.695,1.653)--(1.737,1.729)%
  --(1.779,1.802)--(1.820,1.872)--(1.862,1.940)--(1.904,2.006)--(1.945,2.069)--(1.987,2.131)%
  --(2.029,2.191)--(2.070,2.249)--(2.112,2.305)--(2.154,2.360)--(2.195,2.414)--(2.237,2.466)%
  --(2.279,2.517)--(2.320,2.567)--(2.362,2.615)--(2.404,2.663)--(2.445,2.709)--(2.487,2.755)%
  --(2.529,2.799)--(2.570,2.843)--(2.612,2.885)--(2.654,2.927)--(2.695,2.968)--(2.737,3.008)%
  --(2.779,3.047)--(2.820,3.086)--(2.862,3.124)--(2.904,3.161)--(2.945,3.197)--(2.987,3.233)%
  --(3.029,3.268)--(3.070,3.302)--(3.112,3.336)--(3.154,3.369)--(3.195,3.402)--(3.237,3.434)%
  --(3.279,3.466)--(3.320,3.497)--(3.362,3.527)--(3.404,3.557)--(3.445,3.586)--(3.487,3.615)%
  --(3.529,3.643)--(3.571,3.671)--(3.612,3.699)--(3.654,3.726)--(3.696,3.752)--(3.737,3.778)%
  --(3.779,3.804)--(3.821,3.829)--(3.862,3.853)--(3.904,3.878)--(3.946,3.902)--(3.987,3.925)%
  --(4.029,3.948)--(4.071,3.971)--(4.112,3.993)--(4.154,4.015)--(4.196,4.036)--(4.237,4.057)%
  --(4.279,4.078)--(4.321,4.099)--(4.362,4.119)--(4.404,4.138)--(4.446,4.158)--(4.487,4.177)%
  --(4.529,4.195)--(4.571,4.214)--(4.612,4.231)--(4.654,4.249)--(4.696,4.266)--(4.737,4.283)%
  --(4.779,4.300)--(4.821,4.317)--(4.862,4.333)--(4.904,4.348)--(4.946,4.364)--(4.987,4.379)%
  --(5.029,4.394)--(5.071,4.408)--(5.112,4.423)--(5.154,4.437)--(5.196,4.450)--(5.237,4.464)%
  --(5.279,4.477)--(5.321,4.490)--(5.363,4.503)--(5.404,4.515)--(5.446,4.527)--(5.488,4.539)%
  --(5.529,4.550)--(5.571,4.562)--(5.613,4.573)--(5.654,4.584)--(5.696,4.594)--(5.738,4.605)%
  --(5.779,4.615)--(5.821,4.625)--(5.863,4.634)--(5.904,4.643)--(5.946,4.653)--(5.988,4.662)%
  --(6.029,4.670)--(6.071,4.679)--(6.113,4.687)--(6.154,4.695)--(6.196,4.703)--(6.238,4.710)%
  --(6.279,4.718)--(6.321,4.725)--(6.363,4.732)--(6.404,4.738)--(6.446,4.745)--(6.488,4.751)%
  --(6.529,4.757)--(6.571,4.763)--(6.613,4.769)--(6.654,4.774)--(6.696,4.780)--(6.738,4.785)%
  --(6.779,4.790)--(6.821,4.795)--(6.863,4.799)--(6.904,4.803)--(6.946,4.808)--(6.988,4.812)%
  --(7.029,4.816)--(7.071,4.819)--(7.113,4.823)--(7.155,4.826)--(7.196,4.829)--(7.238,4.832)%
  --(7.280,4.835)--(7.321,4.837)--(7.363,4.840)--(7.405,4.842)--(7.446,4.844)--(7.488,4.846)%
  --(7.530,4.848)--(7.571,4.850)--(7.613,4.851)--(7.655,4.853)--(7.696,4.854)--(7.738,4.855)%
  --(7.780,4.856)--(7.821,4.857)--(7.863,4.857)--(7.905,4.858)--(7.946,4.858)--(7.988,4.858)%
  --(8.030,4.858)--(8.071,4.858)--(8.113,4.858)--(8.155,4.857)--(8.196,4.857)--(8.238,4.856)%
  --(8.280,4.856)--(8.321,4.855)--(8.363,4.854)--(8.405,4.853)--(8.446,4.851)--(8.488,4.850)%
  --(8.530,4.848)--(8.571,4.847)--(8.613,4.845)--(8.655,4.843)--(8.696,4.841)--(8.738,4.839)%
  --(8.780,4.837)--(8.821,4.835)--(8.863,4.832)--(8.905,4.830)--(8.947,4.827)--(8.988,4.825)%
  --(9.030,4.822)--(9.072,4.819)--(9.113,4.816)--(9.155,4.813)--(9.197,4.810)--(9.238,4.806)%
  --(9.280,4.803)--(9.322,4.799)--(9.363,4.796)--(9.405,4.792)--(9.447,4.788)--(9.488,4.784)%
  --(9.530,4.781)--(9.572,4.777)--(9.613,4.772)--(9.655,4.768)--(9.697,4.764)--(9.738,4.760)%
  --(9.780,4.755)--(9.822,4.751)--(9.863,4.746)--(9.905,4.742)--(9.947,4.737)--(9.988,4.732)%
  --(10.030,4.727)--(10.072,4.722)--(10.113,4.717)--(10.155,4.712)--(10.197,4.707)--(10.238,4.702)%
  --(10.280,4.697)--(10.322,4.691)--(10.363,4.686)--(10.405,4.681)--(10.447,4.675)--(10.488,4.670)%
  --(10.530,4.664)--(10.572,4.658)--(10.613,4.653)--(10.655,4.647)--(10.697,4.641)--(10.739,4.635)%
  --(10.780,4.630)--(10.822,4.624)--(10.864,4.618)--(10.905,4.612)--(10.947,4.606)--(10.989,4.599)%
  --(11.030,4.593)--(11.072,4.587)--(11.114,4.581)--(11.155,4.575)--(11.197,4.568)--(11.239,4.562)%
  --(11.280,4.556)--(11.322,4.549)--(11.364,4.543)--(11.405,4.537)--(11.447,4.530)--(11.489,4.524)%
  --(11.530,4.517)--(11.572,4.510)--(11.614,4.504)--(11.655,4.497)--(11.697,4.491)--(11.739,4.484)%
  --(11.780,4.477)--(11.822,4.471)--(11.864,4.464)--(11.905,4.457)--(11.947,4.451);
\gpsetpointsize{4.00}
\gp3point{gp mark 4}{}{(1.323,0.985)}
\gp3point{gp mark 4}{}{(1.987,2.131)}
\gp3point{gp mark 4}{}{(2.650,2.923)}
\gp3point{gp mark 4}{}{(3.313,3.491)}
\gp3point{gp mark 4}{}{(3.976,3.919)}
\gp3point{gp mark 4}{}{(4.640,4.243)}
\gp3point{gp mark 4}{}{(5.303,4.484)}
\gp3point{gp mark 4}{}{(5.966,4.657)}
\gp3point{gp mark 4}{}{(6.630,4.771)}
\gp3point{gp mark 4}{}{(7.293,4.836)}
\gp3point{gp mark 4}{}{(7.956,4.858)}
\gp3point{gp mark 4}{}{(8.619,4.845)}
\gp3point{gp mark 4}{}{(9.283,4.803)}
\gp3point{gp mark 4}{}{(9.946,4.737)}
\gp3point{gp mark 4}{}{(10.609,4.653)}
\gp3point{gp mark 4}{}{(11.272,4.557)}
\gp3point{gp mark 4}{}{(11.936,4.452)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,6.644) {$\tkmin=0.5$};
\gpcolor{rgb color={1.0,0.5,0}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.608,6.644)--(4.0,6.644);
\draw[gp path] (1.320,0.985)--(1.362,1.004)--(1.403,1.055)--(1.445,1.134)--(1.487,1.223)%
  --(1.528,1.311)--(1.570,1.396)--(1.612,1.478)--(1.653,1.555)--(1.695,1.629)--(1.737,1.700)%
  --(1.779,1.766)--(1.820,1.830)--(1.862,1.891)--(1.904,1.949)--(1.945,2.004)--(1.987,2.056)%
  --(2.029,2.107)--(2.070,2.155)--(2.112,2.201)--(2.154,2.245)--(2.195,2.287)--(2.237,2.327)%
  --(2.279,2.365)--(2.320,2.402)--(2.362,2.436)--(2.404,2.470)--(2.445,2.501)--(2.487,2.532)%
  --(2.529,2.560)--(2.570,2.588)--(2.612,2.614)--(2.654,2.639)--(2.695,2.662)--(2.737,2.684)%
  --(2.779,2.705)--(2.820,2.725)--(2.862,2.744)--(2.904,2.761)--(2.945,2.778)--(2.987,2.793)%
  --(3.029,2.807)--(3.070,2.821)--(3.112,2.833)--(3.154,2.845)--(3.195,2.855)--(3.237,2.865)%
  --(3.279,2.874)--(3.320,2.882)--(3.362,2.889)--(3.404,2.895)--(3.445,2.901)--(3.487,2.905)%
  --(3.529,2.909)--(3.571,2.913)--(3.612,2.915)--(3.654,2.917)--(3.696,2.918)--(3.737,2.919)%
  --(3.779,2.919)--(3.821,2.919)--(3.862,2.917)--(3.904,2.916)--(3.946,2.913)--(3.987,2.911)%
  --(4.029,2.907)--(4.071,2.904)--(4.112,2.899)--(4.154,2.895)--(4.196,2.890)--(4.237,2.884)%
  --(4.279,2.878)--(4.321,2.872)--(4.362,2.865)--(4.404,2.858)--(4.446,2.851)--(4.487,2.843)%
  --(4.529,2.835)--(4.571,2.827)--(4.612,2.819)--(4.654,2.810)--(4.696,2.801)--(4.737,2.792)%
  --(4.779,2.782)--(4.821,2.773)--(4.862,2.763)--(4.904,2.753)--(4.946,2.743)--(4.987,2.733)%
  --(5.029,2.722)--(5.071,2.712)--(5.112,2.701)--(5.154,2.691)--(5.196,2.680)--(5.237,2.669)%
  --(5.279,2.658)--(5.321,2.648)--(5.363,2.637)--(5.404,2.626)--(5.446,2.615)--(5.488,2.604)%
  --(5.529,2.593)--(5.571,2.583)--(5.613,2.572)--(5.654,2.561)--(5.696,2.550)--(5.738,2.540)%
  --(5.779,2.529)--(5.821,2.519)--(5.863,2.509)--(5.904,2.499)--(5.946,2.489)--(5.988,2.479)%
  --(6.029,2.469)--(6.071,2.459)--(6.113,2.450)--(6.154,2.440)--(6.196,2.431)--(6.238,2.422)%
  --(6.279,2.413)--(6.321,2.405)--(6.363,2.396)--(6.404,2.388)--(6.446,2.380)--(6.488,2.372)%
  --(6.529,2.364)--(6.571,2.357)--(6.613,2.350)--(6.654,2.343)--(6.696,2.336)--(6.738,2.330)%
  --(6.779,2.323)--(6.821,2.317)--(6.863,2.311)--(6.904,2.306)--(6.946,2.300)--(6.988,2.295)%
  --(7.029,2.290)--(7.071,2.286)--(7.113,2.281)--(7.155,2.277)--(7.196,2.273)--(7.238,2.270)%
  --(7.280,2.266)--(7.321,2.263)--(7.363,2.260)--(7.405,2.258)--(7.446,2.255)--(7.488,2.253)%
  --(7.530,2.251)--(7.571,2.250)--(7.613,2.248)--(7.655,2.247)--(7.696,2.246)--(7.738,2.245)%
  --(7.780,2.245)--(7.821,2.245)--(7.863,2.245)--(7.905,2.245)--(7.946,2.245)--(7.988,2.246)%
  --(8.030,2.247)--(8.071,2.248)--(8.113,2.249)--(8.155,2.251)--(8.196,2.252)--(8.238,2.254)%
  --(8.280,2.256)--(8.321,2.259)--(8.363,2.261)--(8.405,2.264)--(8.446,2.267)--(8.488,2.270)%
  --(8.530,2.273)--(8.571,2.276)--(8.613,2.280)--(8.655,2.283)--(8.696,2.287)--(8.738,2.291)%
  --(8.780,2.295)--(8.821,2.299)--(8.863,2.304)--(8.905,2.308)--(8.947,2.313)--(8.988,2.317)%
  --(9.030,2.322)--(9.072,2.327)--(9.113,2.332)--(9.155,2.337)--(9.197,2.342)--(9.238,2.347)%
  --(9.280,2.353)--(9.322,2.358)--(9.363,2.363)--(9.405,2.369)--(9.447,2.374)--(9.488,2.380)%
  --(9.530,2.385)--(9.572,2.391)--(9.613,2.396)--(9.655,2.402)--(9.697,2.407)--(9.738,2.413)%
  --(9.780,2.419)--(9.822,2.424)--(9.863,2.430)--(9.905,2.435)--(9.947,2.441)--(9.988,2.446)%
  --(10.030,2.452)--(10.072,2.457)--(10.113,2.463)--(10.155,2.468)--(10.197,2.473)--(10.238,2.479)%
  --(10.280,2.484)--(10.322,2.489)--(10.363,2.494)--(10.405,2.499)--(10.447,2.504)--(10.488,2.509)%
  --(10.530,2.514)--(10.572,2.518)--(10.613,2.523)--(10.655,2.527)--(10.697,2.532)--(10.739,2.536)%
  --(10.780,2.540)--(10.822,2.544)--(10.864,2.548)--(10.905,2.552)--(10.947,2.555)--(10.989,2.559)%
  --(11.030,2.562)--(11.072,2.566)--(11.114,2.569)--(11.155,2.572)--(11.197,2.575)--(11.239,2.578)%
  --(11.280,2.580)--(11.322,2.583)--(11.364,2.585)--(11.405,2.587)--(11.447,2.589)--(11.489,2.591)%
  --(11.530,2.593)--(11.572,2.595)--(11.614,2.596)--(11.655,2.598)--(11.697,2.599)--(11.739,2.600)%
  --(11.780,2.601)--(11.822,2.602)--(11.864,2.603)--(11.905,2.603)--(11.947,2.603);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.5,6.182) {$\tkmin=1.0$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 6}
\draw[gp path] (3.608,6.182)--(4.0,6.182);
\draw[gp path] (1.320,0.985)--(1.362,1.001)--(1.403,1.046)--(1.445,1.114)--(1.487,1.186)%
  --(1.528,1.254)--(1.570,1.315)--(1.612,1.368)--(1.653,1.414)--(1.695,1.452)--(1.737,1.483)%
  --(1.779,1.507)--(1.820,1.526)--(1.862,1.539)--(1.904,1.547)--(1.945,1.551)--(1.987,1.550)%
  --(2.029,1.546)--(2.070,1.539)--(2.112,1.530)--(2.154,1.518)--(2.195,1.504)--(2.237,1.489)%
  --(2.279,1.473)--(2.320,1.456)--(2.362,1.439)--(2.404,1.422)--(2.445,1.405)--(2.487,1.388)%
  --(2.529,1.373)--(2.570,1.358)--(2.612,1.345)--(2.654,1.332)--(2.695,1.322)--(2.737,1.312)%
  --(2.779,1.304)--(2.820,1.298)--(2.862,1.294)--(2.904,1.291)--(2.945,1.289)--(2.987,1.289)%
  --(3.029,1.291)--(3.070,1.293)--(3.112,1.298)--(3.154,1.303)--(3.195,1.309)--(3.237,1.316)%
  --(3.279,1.324)--(3.320,1.332)--(3.362,1.341)--(3.404,1.349)--(3.445,1.359)--(3.487,1.368)%
  --(3.529,1.376)--(3.571,1.385)--(3.612,1.393)--(3.654,1.401)--(3.696,1.407)--(3.737,1.414)%
  --(3.779,1.419)--(3.821,1.424)--(3.862,1.427)--(3.904,1.430)--(3.946,1.432)--(3.987,1.433)%
  --(4.029,1.433)--(4.071,1.432)--(4.112,1.430)--(4.154,1.428)--(4.196,1.425)--(4.237,1.421)%
  --(4.279,1.416)--(4.321,1.411)--(4.362,1.406)--(4.404,1.400)--(4.446,1.394)--(4.487,1.388)%
  --(4.529,1.382)--(4.571,1.376)--(4.612,1.370)--(4.654,1.364)--(4.696,1.359)--(4.737,1.354)%
  --(4.779,1.350)--(4.821,1.346)--(4.862,1.342)--(4.904,1.340)--(4.946,1.337)--(4.987,1.336)%
  --(5.029,1.335)--(5.071,1.335)--(5.112,1.335)--(5.154,1.336)--(5.196,1.338)--(5.237,1.340)%
  --(5.279,1.343)--(5.321,1.346)--(5.363,1.350)--(5.404,1.354)--(5.446,1.358)--(5.488,1.362)%
  --(5.529,1.367)--(5.571,1.371)--(5.613,1.376)--(5.654,1.380)--(5.696,1.385)--(5.738,1.389)%
  --(5.779,1.393)--(5.821,1.396)--(5.863,1.400)--(5.904,1.402)--(5.946,1.405)--(5.988,1.407)%
  --(6.029,1.408)--(6.071,1.409)--(6.113,1.409)--(6.154,1.409)--(6.196,1.408)--(6.238,1.407)%
  --(6.279,1.406)--(6.321,1.404)--(6.363,1.401)--(6.404,1.399)--(6.446,1.396)--(6.488,1.392)%
  --(6.529,1.389)--(6.571,1.385)--(6.613,1.382)--(6.654,1.378)--(6.696,1.374)--(6.738,1.371)%
  --(6.779,1.367)--(6.821,1.364)--(6.863,1.361)--(6.904,1.358)--(6.946,1.356)--(6.988,1.354)%
  --(7.029,1.352)--(7.071,1.351)--(7.113,1.350)--(7.155,1.350)--(7.196,1.350)--(7.238,1.350)%
  --(7.280,1.351)--(7.321,1.352)--(7.363,1.353)--(7.405,1.355)--(7.446,1.357)--(7.488,1.360)%
  --(7.530,1.362)--(7.571,1.365)--(7.613,1.368)--(7.655,1.371)--(7.696,1.374)--(7.738,1.377)%
  --(7.780,1.380)--(7.821,1.383)--(7.863,1.386)--(7.905,1.389)--(7.946,1.391)--(7.988,1.393)%
  --(8.030,1.395)--(8.071,1.396)--(8.113,1.398)--(8.155,1.399)--(8.196,1.399)--(8.238,1.399)%
  --(8.280,1.399)--(8.321,1.399)--(8.363,1.398)--(8.405,1.397)--(8.446,1.395)--(8.488,1.394)%
  --(8.530,1.392)--(8.571,1.389)--(8.613,1.387)--(8.655,1.385)--(8.696,1.382)--(8.738,1.379)%
  --(8.780,1.377)--(8.821,1.374)--(8.863,1.372)--(8.905,1.369)--(8.947,1.367)--(8.988,1.365)%
  --(9.030,1.363)--(9.072,1.361)--(9.113,1.360)--(9.155,1.358)--(9.197,1.357)--(9.238,1.357)%
  --(9.280,1.357)--(9.322,1.357)--(9.363,1.357)--(9.405,1.357)--(9.447,1.358)--(9.488,1.359)%
  --(9.530,1.361)--(9.572,1.362)--(9.613,1.364)--(9.655,1.366)--(9.697,1.368)--(9.738,1.371)%
  --(9.780,1.373)--(9.822,1.375)--(9.863,1.377)--(9.905,1.380)--(9.947,1.382)--(9.988,1.384)%
  --(10.030,1.386)--(10.072,1.388)--(10.113,1.389)--(10.155,1.391)--(10.197,1.392)--(10.238,1.393)%
  --(10.280,1.393)--(10.322,1.394)--(10.363,1.394)--(10.405,1.394)--(10.447,1.393)--(10.488,1.393)%
  --(10.530,1.392)--(10.572,1.391)--(10.613,1.389)--(10.655,1.388)--(10.697,1.386)--(10.739,1.384)%
  --(10.780,1.383)--(10.822,1.381)--(10.864,1.378)--(10.905,1.376)--(10.947,1.374)--(10.989,1.372)%
  --(11.030,1.371)--(11.072,1.369)--(11.114,1.367)--(11.155,1.366)--(11.197,1.364)--(11.239,1.363)%
  --(11.280,1.362)--(11.322,1.361)--(11.364,1.361)--(11.405,1.361)--(11.447,1.361)--(11.489,1.361)%
  --(11.530,1.361)--(11.572,1.362)--(11.614,1.363)--(11.655,1.364)--(11.697,1.365)--(11.739,1.367)%
  --(11.780,1.368)--(11.822,1.370)--(11.864,1.372)--(11.905,1.374)--(11.947,1.376);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> trans_paper.tex <==
\begin{tikzpicture}[gnuplot,scale=0.75]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Wed 29 Jun 2022 03:29:09 AM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.872,0.985) {\small $10^{-10}$};
\draw[gp path] (2.056,2.493)--(2.146,2.493);
\draw[gp path] (11.947,2.493)--(11.857,2.493);
\draw[gp path] (2.056,2.605)--(2.146,2.605);
\draw[gp path] (11.947,2.605)--(11.857,2.605);
\draw[gp path] (2.056,2.671)--(2.146,2.671);
\draw[gp path] (11.947,2.671)--(11.857,2.671);
\draw[gp path] (2.056,2.718)--(2.146,2.718);
\draw[gp path] (11.947,2.718)--(11.857,2.718);
\draw[gp path] (2.056,2.754)--(2.146,2.754);
\draw[gp path] (11.947,2.754)--(11.857,2.754);
\draw[gp path] (2.056,2.783)--(2.146,2.783);
\draw[gp path] (11.947,2.783)--(11.857,2.783);
\draw[gp path] (2.056,2.808)--(2.146,2.808);
\draw[gp path] (11.947,2.808)--(11.857,2.808);
\draw[gp path] (2.056,2.830)--(2.146,2.830);
\draw[gp path] (11.947,2.830)--(11.857,2.830);
\draw[gp path] (2.056,2.849)--(2.146,2.849);
\draw[gp path] (11.947,2.849)--(11.857,2.849);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,2.849)--(2.240,2.849);
\draw[gp path] (4.628,2.849)--(11.947,2.849);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,2.849)--(2.236,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.872,2.849) {\small $10^{-5}$};
\draw[gp path] (2.056,4.357)--(2.146,4.357);
\draw[gp path] (11.947,4.357)--(11.857,4.357);
\draw[gp path] (2.056,4.469)--(2.146,4.469);
\draw[gp path] (11.947,4.469)--(11.857,4.469);
\draw[gp path] (2.056,4.535)--(2.146,4.535);
\draw[gp path] (11.947,4.535)--(11.857,4.535);
\draw[gp path] (2.056,4.582)--(2.146,4.582);
\draw[gp path] (11.947,4.582)--(11.857,4.582);
\draw[gp path] (2.056,4.618)--(2.146,4.618);
\draw[gp path] (11.947,4.618)--(11.857,4.618);
\draw[gp path] (2.056,4.647)--(2.146,4.647);
\draw[gp path] (11.947,4.647)--(11.857,4.647);
\draw[gp path] (2.056,4.672)--(2.146,4.672);
\draw[gp path] (11.947,4.672)--(11.857,4.672);
\draw[gp path] (2.056,4.694)--(2.146,4.694);
\draw[gp path] (11.947,4.694)--(11.857,4.694);
\draw[gp path] (2.056,4.713)--(2.146,4.713);
\draw[gp path] (11.947,4.713)--(11.857,4.713);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,4.713)--(2.236,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.872,4.713) {\small $10^0$};
\draw[gp path] (2.056,6.221)--(2.146,6.221);
\draw[gp path] (11.947,6.221)--(11.857,6.221);
\draw[gp path] (2.056,6.333)--(2.146,6.333);
\draw[gp path] (11.947,6.333)--(11.857,6.333);
\draw[gp path] (2.056,6.399)--(2.146,6.399);
\draw[gp path] (11.947,6.399)--(11.857,6.399);
\draw[gp path] (2.056,6.446)--(2.146,6.446);
\draw[gp path] (11.947,6.446)--(11.857,6.446);
\draw[gp path] (2.056,6.482)--(2.146,6.482);
\draw[gp path] (11.947,6.482)--(11.857,6.482);
\draw[gp path] (2.056,6.511)--(2.146,6.511);
\draw[gp path] (11.947,6.511)--(11.857,6.511);
\draw[gp path] (2.056,6.536)--(2.146,6.536);
\draw[gp path] (11.947,6.536)--(11.857,6.536);
\draw[gp path] (2.056,6.558)--(2.146,6.558);
\draw[gp path] (11.947,6.558)--(11.857,6.558);
\draw[gp path] (2.056,6.577)--(2.146,6.577);
\draw[gp path] (11.947,6.577)--(11.857,6.577);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,6.577)--(11.947,6.577);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,6.577)--(2.236,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.872,6.577) {\small $10^5$};
\draw[gp path] (2.056,8.085)--(2.146,8.085);
\draw[gp path] (11.947,8.085)--(11.857,8.085);
\draw[gp path] (2.056,8.197)--(2.146,8.197);
\draw[gp path] (11.947,8.197)--(11.857,8.197);
\draw[gp path] (2.056,8.263)--(2.146,8.263);
\draw[gp path] (11.947,8.263)--(11.857,8.263);
\draw[gp path] (2.056,8.310)--(2.146,8.310);
\draw[gp path] (11.947,8.310)--(11.857,8.310);
\draw[gp path] (2.056,8.346)--(2.146,8.346);
\draw[gp path] (11.947,8.346)--(11.857,8.346);
\draw[gp path] (2.056,8.375)--(2.146,8.375);
\draw[gp path] (11.947,8.375)--(11.857,8.375);
\draw[gp path] (2.056,8.400)--(2.146,8.400);
\draw[gp path] (11.947,8.400)--(11.857,8.400);
\draw[gp path] (2.056,8.422)--(2.146,8.422);
\draw[gp path] (11.947,8.422)--(11.857,8.422);
\draw[gp path] (2.056,8.441)--(2.146,8.441);
\draw[gp path] (11.947,8.441)--(11.857,8.441);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,8.441)--(2.236,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.872,8.441) {\small $10^{10}$};
\draw[gp path] (2.302,0.985)--(2.302,1.075);
\draw[gp path] (2.302,8.441)--(2.302,8.351);
\draw[gp path] (2.737,0.985)--(2.737,1.075);
\draw[gp path] (2.737,8.441)--(2.737,8.351);
\draw[gp path] (3.047,0.985)--(3.047,1.075);
\draw[gp path] (3.047,8.441)--(3.047,8.351);
\draw[gp path] (3.287,0.985)--(3.287,1.075);
\draw[gp path] (3.287,8.441)--(3.287,8.351);
\draw[gp path] (3.483,0.985)--(3.483,1.075);
\draw[gp path] (3.483,8.441)--(3.483,8.351);
\draw[gp path] (3.648,0.985)--(3.648,1.075);
\draw[gp path] (3.648,8.441)--(3.648,8.351);
\draw[gp path] (3.792,0.985)--(3.792,1.075);
\draw[gp path] (3.792,8.441)--(3.792,8.351);
\draw[gp path] (3.918,0.985)--(3.918,1.075);
\draw[gp path] (3.918,8.441)--(3.918,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.032,0.985)--(4.032,1.165);
\draw[gp path] (4.032,3.013)--(4.032,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.032,0.985)--(4.032,1.165);
\draw[gp path] (4.032,8.441)--(4.032,8.261);
\node[gp node center] at (4.032,0.677) {$0.1$};
\draw[gp path] (4.777,0.985)--(4.777,1.075);
\draw[gp path] (4.777,8.441)--(4.777,8.351);
\draw[gp path] (5.213,0.985)--(5.213,1.075);
\draw[gp path] (5.213,8.441)--(5.213,8.351);
\draw[gp path] (5.522,0.985)--(5.522,1.075);
\draw[gp path] (5.522,8.441)--(5.522,8.351);
\draw[gp path] (5.762,0.985)--(5.762,1.075);
\draw[gp path] (5.762,8.441)--(5.762,8.351);
\draw[gp path] (5.958,0.985)--(5.958,1.075);
\draw[gp path] (5.958,8.441)--(5.958,8.351);
\draw[gp path] (6.123,0.985)--(6.123,1.075);
\draw[gp path] (6.123,8.441)--(6.123,8.351);
\draw[gp path] (6.267,0.985)--(6.267,1.075);
\draw[gp path] (6.267,8.441)--(6.267,8.351);
\draw[gp path] (6.394,0.985)--(6.394,1.075);
\draw[gp path] (6.394,8.441)--(6.394,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.507,0.985)--(6.507,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.507,0.985)--(6.507,1.165);
\draw[gp path] (6.507,8.441)--(6.507,8.261);
\node[gp node center] at (6.507,0.677) {$1$};
\draw[gp path] (7.252,0.985)--(7.252,1.075);
\draw[gp path] (7.252,8.441)--(7.252,8.351);
\draw[gp path] (7.688,0.985)--(7.688,1.075);
\draw[gp path] (7.688,8.441)--(7.688,8.351);
\draw[gp path] (7.997,0.985)--(7.997,1.075);
\draw[gp path] (7.997,8.441)--(7.997,8.351);
\draw[gp path] (8.237,0.985)--(8.237,1.075);
\draw[gp path] (8.237,8.441)--(8.237,8.351);
\draw[gp path] (8.433,0.985)--(8.433,1.075);
\draw[gp path] (8.433,8.441)--(8.433,8.351);
\draw[gp path] (8.599,0.985)--(8.599,1.075);
\draw[gp path] (8.599,8.441)--(8.599,8.351);
\draw[gp path] (8.742,0.985)--(8.742,1.075);
\draw[gp path] (8.742,8.441)--(8.742,8.351);
\draw[gp path] (8.869,0.985)--(8.869,1.075);
\draw[gp path] (8.869,8.441)--(8.869,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.982,0.985)--(8.982,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.982,0.985)--(8.982,1.165);
\draw[gp path] (8.982,8.441)--(8.982,8.261);
\node[gp node center] at (8.982,0.677) {$10$};
\draw[gp path] (9.727,0.985)--(9.727,1.075);
\draw[gp path] (9.727,8.441)--(9.727,8.351);
\draw[gp path] (10.163,0.985)--(10.163,1.075);
\draw[gp path] (10.163,8.441)--(10.163,8.351);
\draw[gp path] (10.472,0.985)--(10.472,1.075);
\draw[gp path] (10.472,8.441)--(10.472,8.351);
\draw[gp path] (10.712,0.985)--(10.712,1.075);
\draw[gp path] (10.712,8.441)--(10.712,8.351);
\draw[gp path] (10.908,0.985)--(10.908,1.075);
\draw[gp path] (10.908,8.441)--(10.908,8.351);
\draw[gp path] (11.074,0.985)--(11.074,1.075);
\draw[gp path] (11.074,8.441)--(11.074,8.351);
\draw[gp path] (11.217,0.985)--(11.217,1.075);
\draw[gp path] (11.217,8.441)--(11.217,8.351);
\draw[gp path] (11.344,0.985)--(11.344,1.075);
\draw[gp path] (11.344,8.441)--(11.344,8.351);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.457,0.985)--(11.457,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.457,0.985)--(11.457,1.165);
\draw[gp path] (11.457,8.441)--(11.457,8.261);
\node[gp node center] at (11.457,0.677) {$100$};
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.1,4.713) {$\Im(\sllt)/\Im(\slls)$};
\node[gp node center] at (7.001,0.05) {$\tilde t/2\pi$ };
\node[gp node right] at (3.344,2.782) {$\small l=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (3.528,2.782)--(4.444,2.782);
\draw[gp path] (2.056,4.713)--(2.066,4.713)--(2.076,4.713)--(2.086,4.713)--(2.096,4.713)%
  --(2.106,4.713)--(2.115,4.713)--(2.125,4.713)--(2.135,4.713)--(2.145,4.713)--(2.155,4.713)%
  --(2.165,4.713)--(2.175,4.713)--(2.185,4.713)--(2.195,4.713)--(2.205,4.713)--(2.214,4.713)%
  --(2.224,4.713)--(2.234,4.713)--(2.244,4.713)--(2.254,4.713)--(2.264,4.713)--(2.274,4.713)%
  --(2.284,4.713)--(2.294,4.713)--(2.304,4.713)--(2.313,4.713)--(2.323,4.713)--(2.333,4.713)%
  --(2.343,4.713)--(2.353,4.713)--(2.363,4.713)--(2.373,4.713)--(2.383,4.713)--(2.393,4.713)%
  --(2.403,4.713)--(2.412,4.713)--(2.422,4.713)--(2.432,4.713)--(2.442,4.713)--(2.452,4.713)%
  --(2.462,4.713)--(2.472,4.713)--(2.482,4.713)--(2.492,4.713)--(2.502,4.713)--(2.511,4.713)%
  --(2.521,4.713)--(2.531,4.713)--(2.541,4.713)--(2.551,4.713)--(2.561,4.713)--(2.571,4.713)%
  --(2.581,4.713)--(2.591,4.713)--(2.601,4.713)--(2.610,4.713)--(2.620,4.713)--(2.630,4.713)%
  --(2.640,4.713)--(2.650,4.713)--(2.660,4.713)--(2.670,4.713)--(2.680,4.713)--(2.690,4.713)%
  --(2.700,4.713)--(2.709,4.713)--(2.719,4.713)--(2.729,4.713)--(2.739,4.713)--(2.749,4.713)%
  --(2.759,4.713)--(2.769,4.713)--(2.779,4.713)--(2.789,4.713)--(2.799,4.713)--(2.808,4.713)%
  --(2.818,4.713)--(2.828,4.713)--(2.838,4.713)--(2.848,4.713)--(2.858,4.712)--(2.868,4.712)%
  --(2.878,4.712)--(2.888,4.712)--(2.898,4.712)--(2.907,4.712)--(2.917,4.712)--(2.927,4.712)%
  --(2.937,4.712)--(2.947,4.712)--(2.957,4.712)--(2.967,4.712)--(2.977,4.712)--(2.987,4.712)%
  --(2.997,4.712)--(3.006,4.712)--(3.016,4.712)--(3.026,4.712)--(3.036,4.712)--(3.046,4.712)%
  --(3.056,4.712)--(3.066,4.712)--(3.076,4.712)--(3.086,4.712)--(3.096,4.712)--(3.105,4.712)%
  --(3.115,4.712)--(3.125,4.712)--(3.135,4.712)--(3.145,4.712)--(3.155,4.712)--(3.165,4.712)%
  --(3.175,4.712)--(3.185,4.712)--(3.195,4.712)--(3.205,4.712)--(3.214,4.712)--(3.224,4.712)%
  --(3.234,4.711)--(3.244,4.711)--(3.254,4.711)--(3.264,4.711)--(3.274,4.711)--(3.284,4.711)%
  --(3.294,4.711)--(3.304,4.711)--(3.313,4.711)--(3.323,4.711)--(3.333,4.711)--(3.343,4.711)%
  --(3.353,4.711)--(3.363,4.711)--(3.373,4.711)--(3.383,4.711)--(3.393,4.711)--(3.403,4.711)%
  --(3.412,4.711)--(3.422,4.710)--(3.432,4.710)--(3.442,4.710)--(3.452,4.710)--(3.462,4.710)%
  --(3.472,4.710)--(3.482,4.710)--(3.492,4.710)--(3.502,4.710)--(3.511,4.710)--(3.521,4.710)%
  --(3.531,4.710)--(3.541,4.709)--(3.551,4.709)--(3.561,4.709)--(3.571,4.709)--(3.581,4.709)%
  --(3.591,4.709)--(3.601,4.709)--(3.610,4.709)--(3.620,4.709)--(3.630,4.708)--(3.640,4.708)%
  --(3.650,4.708)--(3.660,4.708)--(3.670,4.708)--(3.680,4.708)--(3.690,4.708)--(3.700,4.707)%
  --(3.709,4.707)--(3.719,4.707)--(3.729,4.707)--(3.739,4.707)--(3.749,4.707)--(3.759,4.706)%
  --(3.769,4.706)--(3.779,4.706)--(3.789,4.706)--(3.799,4.706)--(3.808,4.706)--(3.818,4.705)%
  --(3.828,4.705)--(3.838,4.705)--(3.848,4.705)--(3.858,4.704)--(3.868,4.704)--(3.878,4.704)%
  --(3.888,4.704)--(3.898,4.704)--(3.907,4.703)--(3.917,4.703)--(3.927,4.703)--(3.937,4.702)%
  --(3.947,4.702)--(3.957,4.702)--(3.967,4.702)--(3.977,4.701)--(3.987,4.701)--(3.997,4.701)%
  --(4.006,4.700)--(4.016,4.700)--(4.026,4.700)--(4.036,4.699)--(4.046,4.699)--(4.056,4.699)%
  --(4.066,4.698)--(4.076,4.698)--(4.086,4.697)--(4.096,4.697)--(4.105,4.696)--(4.115,4.696)%
  --(4.125,4.695)--(4.135,4.695)--(4.145,4.694)--(4.155,4.694)--(4.165,4.693)--(4.175,4.693)%
  --(4.185,4.692)--(4.195,4.692)--(4.204,4.691)--(4.214,4.690)--(4.224,4.690)--(4.234,4.689)%
  --(4.244,4.688)--(4.254,4.688)--(4.264,4.687)--(4.274,4.686)--(4.284,4.685)--(4.294,4.685)%
  --(4.304,4.684)--(4.313,4.683)--(4.323,4.682)--(4.333,4.681)--(4.343,4.680)--(4.353,4.679)%
  --(4.363,4.678)--(4.373,4.677)--(4.383,4.676)--(4.393,4.675)--(4.403,4.674)--(4.412,4.673)%
  --(4.422,4.671)--(4.432,4.670)--(4.442,4.669)--(4.452,4.667)--(4.462,4.666)--(4.472,4.665)%
  --(4.482,4.663)--(4.492,4.662)--(4.502,4.660)--(4.511,4.658)--(4.521,4.657)--(4.531,4.655)%
  --(4.541,4.653)--(4.551,4.651)--(4.561,4.649)--(4.571,4.647)--(4.581,4.645)--(4.591,4.643)%
  --(4.601,4.641)--(4.610,4.638)--(4.620,4.636)--(4.630,4.633)--(4.640,4.631)--(4.650,4.628)%
  --(4.660,4.625)--(4.670,4.622)--(4.680,4.619)--(4.690,4.616)--(4.700,4.613)--(4.709,4.610)%
  --(4.719,4.606)--(4.729,4.602)--(4.739,4.599)--(4.749,4.595)--(4.759,4.590)--(4.769,4.586)%
  --(4.779,4.581)--(4.789,4.577)--(4.799,4.572)--(4.808,4.566)--(4.818,4.561)--(4.828,4.555)%
  --(4.838,4.549)--(4.848,4.542)--(4.858,4.535)--(4.868,4.528)--(4.878,4.520)--(4.888,4.512)%
  --(4.898,4.503)--(4.907,4.494)--(4.917,4.483)--(4.927,4.472)--(4.937,4.460)--(4.947,4.447)%
  --(4.957,4.432)--(4.967,4.416)--(4.977,4.397)--(4.987,4.376)--(4.997,4.351)--(5.006,4.322)%
  --(5.016,4.285)--(5.026,4.237)--(5.036,4.168)--(5.046,4.042)--(5.056,3.771)--(5.066,4.095)%
  --(5.076,4.197)--(5.086,4.259)--(5.096,4.304)--(5.105,4.340)--(5.115,4.370)--(5.125,4.395)%
  --(5.135,4.416)--(5.145,4.436)--(5.155,4.453)--(5.165,4.469)--(5.175,4.484)--(5.185,4.497)%
  --(5.195,4.509)--(5.204,4.521)--(5.214,4.532)--(5.224,4.542)--(5.234,4.552)--(5.244,4.561)%
  --(5.254,4.570)--(5.264,4.578)--(5.274,4.586)--(5.284,4.593)--(5.294,4.600)--(5.303,4.607)%
  --(5.313,4.614)--(5.323,4.620)--(5.333,4.626)--(5.343,4.632)--(5.353,4.638)--(5.363,4.643)%
  --(5.373,4.648)--(5.383,4.653)--(5.393,4.658)--(5.403,4.663)--(5.412,4.667)--(5.422,4.672)%
  --(5.432,4.676)--(5.442,4.680)--(5.452,4.684)--(5.462,4.687)--(5.472,4.691)--(5.482,4.694)%
  --(5.492,4.698)--(5.502,4.701)--(5.511,4.704)--(5.521,4.707)--(5.531,4.710)--(5.541,4.713)%
  --(5.551,4.715)--(5.561,4.718)--(5.571,4.720)--(5.581,4.722)--(5.591,4.725)--(5.601,4.727)%
  --(5.610,4.728)--(5.620,4.730)--(5.630,4.732)--(5.640,4.734)--(5.650,4.735)--(5.660,4.736)%
  --(5.670,4.738)--(5.680,4.739)--(5.690,4.740)--(5.700,4.741)--(5.709,4.741)--(5.719,4.742)%
  --(5.729,4.742)--(5.739,4.743)--(5.749,4.743)--(5.759,4.743)--(5.769,4.743)--(5.779,4.743)%
  --(5.789,4.743)--(5.799,4.742)--(5.808,4.742)--(5.818,4.741)--(5.828,4.740)--(5.838,4.739)%
  --(5.848,4.738)--(5.858,4.736)--(5.868,4.735)--(5.878,4.733)--(5.888,4.731)--(5.898,4.728)%
  --(5.907,4.726)--(5.917,4.723)--(5.927,4.720)--(5.937,4.717)--(5.947,4.714)--(5.957,4.710)%
  --(5.967,4.706)--(5.977,4.702)--(5.987,4.697)--(5.997,4.692)--(6.006,4.686)--(6.016,4.680)%
  --(6.026,4.674)--(6.036,4.667)--(6.046,4.660)--(6.056,4.651)--(6.066,4.643)--(6.076,4.633)%
  --(6.086,4.622)--(6.096,4.611)--(6.105,4.598)--(6.115,4.584)--(6.125,4.568)--(6.135,4.549)%
  --(6.145,4.529)--(6.155,4.504)--(6.165,4.475)--(6.175,4.440)--(6.185,4.393)--(6.195,4.326)%
  --(6.204,4.210)--(6.214,3.736)--(6.224,4.227)--(6.234,4.335)--(6.244,4.400)--(6.254,4.445)%
  --(6.264,4.481)--(6.274,4.510)--(6.284,4.534)--(6.294,4.555)--(6.303,4.573)--(6.313,4.589)%
  --(6.323,4.603)--(6.333,4.616)--(6.343,4.627)--(6.353,4.638)--(6.363,4.647)--(6.373,4.656)%
  --(6.383,4.663)--(6.393,4.670)--(6.402,4.677)--(6.412,4.682)--(6.422,4.687)--(6.432,4.692)%
  --(6.442,4.695)--(6.452,4.699)--(6.462,4.701)--(6.472,4.703)--(6.482,4.705)--(6.492,4.706)%
  --(6.502,4.707)--(6.511,4.707)--(6.521,4.706)--(6.531,4.705)--(6.541,4.704)--(6.551,4.701)%
  --(6.561,4.698)--(6.571,4.695)--(6.581,4.690)--(6.591,4.685)--(6.601,4.679)--(6.610,4.672)%
  --(6.620,4.665)--(6.630,4.656)--(6.640,4.645)--(6.650,4.634)--(6.660,4.620)--(6.670,4.605)%
  --(6.680,4.587)--(6.690,4.565)--(6.700,4.540)--(6.709,4.509)--(6.719,4.469)--(6.729,4.416)%
  --(6.739,4.334)--(6.749,4.155)--(6.759,4.159)--(6.769,4.335)--(6.779,4.417)--(6.789,4.471)%
  --(6.799,4.510)--(6.808,4.541)--(6.818,4.567)--(6.828,4.588)--(6.838,4.605)--(6.848,4.620)%
  --(6.858,4.633)--(6.868,4.644)--(6.878,4.654)--(6.888,4.661)--(6.898,4.668)--(6.907,4.673)%
  --(6.917,4.676)--(6.927,4.679)--(6.937,4.680)--(6.947,4.680)--(6.957,4.679)--(6.967,4.677)%
  --(6.977,4.673)--(6.987,4.668)--(6.997,4.661)--(7.006,4.652)--(7.016,4.642)--(7.026,4.629)%
  --(7.036,4.614)--(7.046,4.595)--(7.056,4.573)--(7.066,4.544)--(7.076,4.508)--(7.086,4.459)%
  --(7.096,4.385)--(7.105,4.243)--(7.115,4.103)--(7.125,4.342)--(7.135,4.433)--(7.145,4.490)%
  --(7.155,4.531)--(7.165,4.562)--(7.175,4.586)--(7.185,4.606)--(7.195,4.622)--(7.204,4.634)%
  --(7.214,4.644)--(7.224,4.652)--(7.234,4.657)--(7.244,4.659)--(7.254,4.660)--(7.264,4.659)%
  --(7.274,4.655)--(7.284,4.649)--(7.294,4.640)--(7.303,4.628)--(7.313,4.612)--(7.323,4.592)%
  --(7.333,4.567)--(7.343,4.533)--(7.353,4.487)--(7.363,4.419)--(7.373,4.294)--(7.383,4.022)%
  --(7.393,4.345)--(7.402,4.445)--(7.412,4.504)--(7.422,4.545)--(7.432,4.575)--(7.442,4.598)%
  --(7.452,4.615)--(7.462,4.628)--(7.472,4.637)--(7.482,4.642)--(7.492,4.644)--(7.501,4.642)%
  --(7.511,4.637)--(7.521,4.628)--(7.531,4.615)--(7.541,4.596)--(7.551,4.571)--(7.561,4.536)%
  --(7.571,4.487)--(7.581,4.409)--(7.591,4.243)--(7.601,4.209)--(7.610,4.398)--(7.620,4.480)%
  --(7.630,4.532)--(7.640,4.567)--(7.650,4.592)--(7.660,4.610)--(7.670,4.622)--(7.680,4.629)%
  --(7.690,4.630)--(7.700,4.627)--(7.709,4.618)--(7.719,4.604)--(7.729,4.582)--(7.739,4.551)%
  --(7.749,4.505)--(7.759,4.432)--(7.769,4.282)--(7.779,4.187)--(7.789,4.402)--(7.799,4.487)%
  --(7.808,4.539)--(7.818,4.573)--(7.828,4.596)--(7.838,4.610)--(7.848,4.617)--(7.858,4.618)%
  --(7.868,4.612)--(7.878,4.598)--(7.888,4.575)--(7.898,4.539)--(7.907,4.484)--(7.917,4.387)%
  --(7.927,4.059)--(7.937,4.339)--(7.947,4.461)--(7.957,4.525)--(7.967,4.564)--(7.977,4.589)%
  --(7.987,4.603)--(7.997,4.608)--(8.006,4.604)--(8.016,4.591)--(8.026,4.567)--(8.036,4.527)%
  --(8.046,4.460)--(8.056,4.322)--(8.066,4.171)--(8.076,4.414)--(8.086,4.502)--(8.096,4.551)%
  --(8.105,4.580)--(8.115,4.595)--(8.125,4.599)--(8.135,4.592)--(8.145,4.572)--(8.155,4.536)%
  --(8.165,4.473)--(8.175,4.345)--(8.185,4.141)--(8.195,4.415)--(8.204,4.505)--(8.214,4.553)%
  --(8.224,4.580)--(8.234,4.590)--(8.244,4.588)--(8.254,4.570)--(8.264,4.534)--(8.274,4.468)%
  --(8.284,4.320)--(8.294,4.230)--(8.303,4.440)--(8.313,4.519)--(8.323,4.561)--(8.333,4.580)%
  --(8.343,4.583)--(8.353,4.568)--(8.363,4.532)--(8.373,4.461)--(8.383,4.291)--(8.393,4.287)%
  --(8.402,4.460)--(8.412,4.531)--(8.422,4.565)--(8.432,4.577)--(8.442,4.568)--(8.452,4.537)%
  --(8.462,4.472)--(8.472,4.312)--(8.482,4.278)--(8.492,4.461)--(8.501,4.532)--(8.511,4.564)%
  --(8.521,4.570)--(8.531,4.553)--(8.541,4.505)--(8.551,4.395)--(8.561,4.038)--(8.571,4.425)%
  --(8.581,4.516)--(8.591,4.556)--(8.600,4.564)--(8.610,4.545)--(8.620,4.490)--(8.630,4.351)%
  --(8.640,4.247)--(8.650,4.460)--(8.660,4.532)--(8.670,4.558)--(8.680,4.552)--(8.690,4.511)%
  --(8.700,4.405)--(8.709,4.062)--(8.719,4.436)--(8.729,4.522)--(8.739,4.552)--(8.749,4.546)%
  --(8.759,4.499)--(8.769,4.367)--(8.779,4.247)--(8.789,4.466)--(8.799,4.533)--(8.808,4.549)%
  --(8.818,4.524)--(8.828,4.439)--(8.838,3.998)--(8.848,4.420)--(8.858,4.516)--(8.868,4.545)%
  --(8.878,4.527)--(8.888,4.447)--(8.898,4.065)--(8.907,4.418)--(8.917,4.516)--(8.927,4.540)%
  --(8.937,4.513)--(8.947,4.406)--(8.957,4.175)--(8.967,4.461)--(8.977,4.528)--(8.987,4.531)%
  --(8.997,4.470)--(9.006,4.219)--(9.016,4.400)--(9.026,4.510)--(9.036,4.532)--(9.046,4.488)%
  --(9.056,4.308)--(9.066,4.365)--(9.076,4.501)--(9.086,4.528)--(9.096,4.485)--(9.105,4.284)%
  --(9.115,4.384)--(9.125,4.506)--(9.135,4.522)--(9.145,4.457)--(9.155,4.020)--(9.165,4.439)%
  --(9.175,4.517)--(9.185,4.504)--(9.195,4.374)--(9.204,4.318)--(9.214,4.492)--(9.224,4.516)%
  --(9.234,4.444)--(9.244,4.032)--(9.254,4.461)--(9.264,4.515)--(9.274,4.468)--(9.284,4.110)%
  --(9.294,4.440)--(9.303,4.512)--(9.313,4.472)--(9.323,4.142)--(9.333,4.438)--(9.343,4.509)%
  --(9.353,4.459)--(9.363,3.664)--(9.373,4.457)--(9.383,4.506)--(9.393,4.422)--(9.402,4.254)%
  --(9.412,4.484)--(9.422,4.492)--(9.432,4.318)--(9.442,4.399)--(9.452,4.500)--(9.462,4.446)%
  --(9.472,4.152)--(9.482,4.475)--(9.492,4.486)--(9.501,4.271)--(9.511,4.425)--(9.521,4.496)%
  --(9.531,4.387)--(9.541,4.354)--(9.551,4.492)--(9.561,4.430)--(9.571,4.268)--(9.581,4.484)%
  --(9.591,4.448)--(9.600,4.187)--(9.610,4.478)--(9.620,4.451)--(9.630,4.172)--(9.640,4.476)%
  --(9.650,4.443)--(9.660,4.238)--(9.670,4.480)--(9.680,4.419)--(9.690,4.324)--(9.699,4.483)%
  --(9.709,4.364)--(9.719,4.398)--(9.729,4.477)--(9.739,4.203)--(9.749,4.451)--(9.759,4.447)%
  --(9.769,4.243)--(9.779,4.476)--(9.789,4.350)--(9.799,4.414)--(9.808,4.460)--(9.818,4.115)%
  --(9.828,4.470)--(9.838,4.351)--(9.848,4.418)--(9.858,4.447)--(9.868,4.258)--(9.878,4.470)%
  --(9.888,4.213)--(9.898,4.453)--(9.907,4.383)--(9.917,4.403)--(9.927,4.440)--(9.937,4.307)%
  --(9.947,4.460)--(9.957,4.062)--(9.967,4.463)--(9.977,4.170)--(9.987,4.456)--(9.997,4.292)%
  --(10.006,4.444)--(10.016,4.341)--(10.026,4.433)--(10.036,4.362)--(10.046,4.425)--(10.056,4.367)%
  --(10.066,4.424)--(10.076,4.358)--(10.086,4.429)--(10.096,4.332)--(10.105,4.438)--(10.115,4.276)%
  --(10.125,4.446)--(10.135,4.123)--(10.145,4.450)--(10.155,4.130)--(10.165,4.441)--(10.175,4.321)%
  --(10.185,4.408)--(10.195,4.404)--(10.204,4.317)--(10.214,4.440)--(10.224,3.885)--(10.234,4.435)%
  --(10.244,4.350)--(10.254,4.363)--(10.264,4.432)--(10.274,3.700)--(10.284,4.428)--(10.294,4.377)%
  --(10.303,4.292)--(10.313,4.437)--(10.323,4.296)--(10.333,4.362)--(10.343,4.431)--(10.353,4.225)%
  --(10.363,4.377)--(10.373,4.428)--(10.383,4.233)--(10.393,4.361)--(10.402,4.429)--(10.412,4.308)%
  --(10.422,4.295)--(10.432,4.425)--(10.442,4.384)--(10.452,3.737)--(10.462,4.383)--(10.472,4.424)%
  --(10.482,4.335)--(10.492,4.149)--(10.501,4.391)--(10.511,4.421)--(10.521,4.351)--(10.531,3.615)%
  --(10.541,4.347)--(10.551,4.416)--(10.561,4.404)--(10.571,4.308)--(10.581,3.968)--(10.591,4.331)%
  --(10.600,4.403)--(10.610,4.414)--(10.620,4.380)--(10.630,4.286)--(10.640,3.804)--(10.650,4.259)%
  --(10.660,4.357)--(10.670,4.397)--(10.680,4.410)--(10.690,4.403)--(10.699,4.381)--(10.709,4.343)%
  --(10.719,4.286)--(10.729,4.198)--(10.739,4.017)--(10.749,3.974)--(10.759,4.145)--(10.769,4.211)%
  --(10.779,4.245)--(10.789,4.262)--(10.798,4.268)--(10.808,4.265)--(10.818,4.251)--(10.828,4.223)%
  --(10.838,4.171)--(10.848,4.056)--(10.858,3.852)--(10.868,4.150)--(10.878,4.257)--(10.888,4.321)%
  --(10.898,4.362)--(10.907,4.386)--(10.917,4.392)--(10.927,4.376)--(10.937,4.325)--(10.947,4.187)%
  --(10.957,4.115)--(10.967,4.316)--(10.977,4.378)--(10.987,4.382)--(10.997,4.318)--(11.006,3.964)%
  --(11.016,4.293)--(11.026,4.379)--(11.036,4.362)--(11.046,4.175)--(11.056,4.275)--(11.066,4.378)%
  --(11.076,4.332)--(11.086,3.996)--(11.096,4.357)--(11.105,4.356)--(11.115,3.704)--(11.125,4.355)%
  --(11.135,4.341)--(11.145,4.131)--(11.155,4.372)--(11.165,4.243)--(11.175,4.322)--(11.185,4.343)%
  --(11.195,4.210)--(11.204,4.366)--(11.214,3.998)--(11.224,4.369)--(11.234,3.534)--(11.244,4.367)%
  --(11.254,3.912)--(11.264,4.364)--(11.274,4.169)--(11.284,4.344)--(11.294,4.297)--(11.303,4.262)%
  --(11.313,4.357)--(11.323,4.034)--(11.333,4.335)--(11.343,4.334)--(11.353,3.824)--(11.363,4.335)%
  --(11.373,4.342)--(11.383,4.117)--(11.393,4.271)--(11.402,4.354)--(11.412,4.320)--(11.422,4.118)%
  --(11.432,4.208)--(11.442,4.327)--(11.452,4.352)--(11.462,4.329)--(11.472,4.263)--(11.482,4.110)%
  --(11.492,3.985)--(11.501,4.191)--(11.511,4.258)--(11.521,4.290)--(11.531,4.306)--(11.541,4.312)%
  --(11.551,4.311)--(11.561,4.303)--(11.571,4.285)--(11.581,4.249)--(11.591,4.172)--(11.600,3.888)%
  --(11.610,4.141)--(11.620,4.271)--(11.630,4.327)--(11.640,4.335)--(11.650,4.281)--(11.660,3.991)%
  --(11.670,4.247)--(11.680,4.333)--(11.690,4.289)--(11.699,3.914)--(11.709,4.312)--(11.719,4.304)%
  --(11.729,4.005)--(11.739,4.326)--(11.749,4.219)--(11.759,4.277)--(11.769,4.291)--(11.779,4.226)%
  --(11.789,4.300)--(11.798,4.235)--(11.808,4.276)--(11.818,4.290)--(11.828,4.148)--(11.838,4.323)%
  --(11.848,4.184)--(11.858,4.234)--(11.868,4.320)--(11.878,4.233)--(11.888,4.061)--(11.897,4.285)%
  --(11.907,4.317)--(11.917,4.281)--(11.927,4.172)--(11.937,3.236)--(11.947,4.138);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,2.320) {$\small l=5$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.528,2.320)--(4.444,2.320);
\draw[gp path] (2.056,4.548)--(2.066,4.562)--(2.076,4.576)--(2.086,4.588)--(2.096,4.601)%
  --(2.106,4.612)--(2.115,4.623)--(2.125,4.633)--(2.135,4.643)--(2.145,4.653)--(2.155,4.662)%
  --(2.165,4.671)--(2.175,4.680)--(2.185,4.689)--(2.195,4.697)--(2.205,4.705)--(2.214,4.713)%
  --(2.224,4.721)--(2.234,4.728)--(2.244,4.735)--(2.254,4.742)--(2.264,4.749)--(2.274,4.756)%
  --(2.284,4.763)--(2.294,4.769)--(2.304,4.776)--(2.313,4.782)--(2.323,4.788)--(2.333,4.794)%
  --(2.343,4.800)--(2.353,4.806)--(2.363,4.812)--(2.373,4.817)--(2.383,4.823)--(2.393,4.829)%
  --(2.403,4.834)--(2.412,4.840)--(2.422,4.845)--(2.432,4.850)--(2.442,4.856)--(2.452,4.861)%
  --(2.462,4.866)--(2.472,4.871)--(2.482,4.876)--(2.492,4.881)--(2.502,4.886)--(2.511,4.891)%
  --(2.521,4.895)--(2.531,4.900)--(2.541,4.905)--(2.551,4.909)--(2.561,4.914)--(2.571,4.918)%
  --(2.581,4.923)--(2.591,4.927)--(2.601,4.932)--(2.610,4.936)--(2.620,4.940)--(2.630,4.945)%
  --(2.640,4.949)--(2.650,4.953)--(2.660,4.957)--(2.670,4.962)--(2.680,4.966)--(2.690,4.970)%
  --(2.700,4.974)--(2.709,4.978)--(2.719,4.982)--(2.729,4.986)--(2.739,4.990)--(2.749,4.994)%
  --(2.759,4.998)--(2.769,5.002)--(2.779,5.006)--(2.789,5.010)--(2.799,5.013)--(2.808,5.017)%
  --(2.818,5.021)--(2.828,5.024)--(2.838,5.028)--(2.848,5.031)--(2.858,5.035)--(2.868,5.038)%
  --(2.878,5.042)--(2.888,5.045)--(2.898,5.048)--(2.907,5.052)--(2.917,5.055)--(2.927,5.058)%
  --(2.937,5.062)--(2.947,5.065)--(2.957,5.068)--(2.967,5.071)--(2.977,5.074)--(2.987,5.077)%
  --(2.997,5.081)--(3.006,5.084)--(3.016,5.087)--(3.026,5.090)--(3.036,5.093)--(3.046,5.096)%
  --(3.056,5.099)--(3.066,5.102)--(3.076,5.105)--(3.086,5.108)--(3.096,5.111)--(3.105,5.114)%
  --(3.115,5.117)--(3.125,5.120)--(3.135,5.123)--(3.145,5.125)--(3.155,5.128)--(3.165,5.131)%
  --(3.175,5.133)--(3.185,5.136)--(3.195,5.138)--(3.205,5.141)--(3.214,5.143)--(3.224,5.145)%
  --(3.234,5.147)--(3.244,5.149)--(3.254,5.151)--(3.264,5.153)--(3.274,5.155)--(3.284,5.157)%
  --(3.294,5.159)--(3.304,5.160)--(3.313,5.162)--(3.323,5.163)--(3.333,5.164)--(3.343,5.165)%
  --(3.353,5.166)--(3.363,5.167)--(3.373,5.168)--(3.383,5.169)--(3.393,5.170)--(3.403,5.170)%
  --(3.412,5.171)--(3.422,5.171)--(3.432,5.171)--(3.442,5.171)--(3.452,5.171)--(3.462,5.171)%
  --(3.472,5.171)--(3.482,5.171)--(3.492,5.170)--(3.502,5.170)--(3.511,5.169)--(3.521,5.169)%
  --(3.531,5.168)--(3.541,5.167)--(3.551,5.166)--(3.561,5.165)--(3.571,5.164)--(3.581,5.162)%
  --(3.591,5.161)--(3.601,5.160)--(3.610,5.158)--(3.620,5.156)--(3.630,5.155)--(3.640,5.153)%
  --(3.650,5.151)--(3.660,5.149)--(3.670,5.147)--(3.680,5.145)--(3.690,5.142)--(3.700,5.140)%
  --(3.709,5.138)--(3.719,5.135)--(3.729,5.132)--(3.739,5.130)--(3.749,5.127)--(3.759,5.124)%
  --(3.769,5.121)--(3.779,5.118)--(3.789,5.115)--(3.799,5.112)--(3.808,5.109)--(3.818,5.105)%
  --(3.828,5.102)--(3.838,5.099)--(3.848,5.095)--(3.858,5.092)--(3.868,5.088)--(3.878,5.084)%
  --(3.888,5.080)--(3.898,5.076)--(3.907,5.073)--(3.917,5.069)--(3.927,5.064)--(3.937,5.060)%
  --(3.947,5.056)--(3.957,5.052)--(3.967,5.048)--(3.977,5.043)--(3.987,5.039)--(3.997,5.034)%
  --(4.006,5.030)--(4.016,5.025)--(4.026,5.020)--(4.036,5.015)--(4.046,5.011)--(4.056,5.006)%
  --(4.066,5.001)--(4.076,4.996)--(4.086,4.991)--(4.096,4.986)--(4.105,4.980)--(4.115,4.975)%
  --(4.125,4.970)--(4.135,4.964)--(4.145,4.959)--(4.155,4.953)--(4.165,4.948)--(4.175,4.942)%
  --(4.185,4.937)--(4.195,4.931)--(4.204,4.925)--(4.214,4.919)--(4.224,4.913)--(4.234,4.907)%
  --(4.244,4.901)--(4.254,4.895)--(4.264,4.889)--(4.274,4.883)--(4.284,4.877)--(4.294,4.870)%
  --(4.304,4.864)--(4.313,4.857)--(4.323,4.851)--(4.333,4.844)--(4.343,4.838)--(4.353,4.831)%
  --(4.363,4.824)--(4.373,4.817)--(4.383,4.810)--(4.393,4.803)--(4.403,4.796)--(4.412,4.789)%
  --(4.422,4.782)--(4.432,4.775)--(4.442,4.768)--(4.452,4.760)--(4.462,4.753)--(4.472,4.745)%
  --(4.482,4.738)--(4.492,4.730)--(4.502,4.722)--(4.511,4.714)--(4.521,4.706)--(4.531,4.698)%
  --(4.541,4.690)--(4.551,4.682)--(4.561,4.674)--(4.571,4.665)--(4.581,4.657)--(4.591,4.648)%
  --(4.601,4.639)--(4.610,4.631)--(4.620,4.622)--(4.630,4.613)--(4.640,4.604)--(4.650,4.595)%
  --(4.660,4.585)--(4.670,4.576)--(4.680,4.566)--(4.690,4.556)--(4.700,4.547)--(4.709,4.537)%
  --(4.719,4.527)--(4.729,4.516)--(4.739,4.506)--(4.749,4.495)--(4.759,4.484)--(4.769,4.473)%
  --(4.779,4.462)--(4.789,4.451)--(4.799,4.439)--(4.808,4.428)--(4.818,4.416)--(4.828,4.403)%
  --(4.838,4.391)--(4.848,4.378)--(4.858,4.365)--(4.868,4.352)--(4.878,4.338)--(4.888,4.324)%
  --(4.898,4.309)--(4.907,4.294)--(4.917,4.279)--(4.927,4.263)--(4.937,4.247)--(4.947,4.230)%
  --(4.957,4.212)--(4.967,4.194)--(4.977,4.174)--(4.987,4.154)--(4.997,4.133)--(5.006,4.110)%
  --(5.016,4.086)--(5.026,4.060)--(5.036,4.031)--(5.046,4.000)--(5.056,3.965)--(5.066,3.925)%
  --(5.076,3.876)--(5.086,3.815)--(5.096,3.729)--(5.105,3.568)--(5.115,3.462)--(5.125,3.669)%
  --(5.135,3.748)--(5.145,3.795)--(5.155,3.827)--(5.165,3.849)--(5.175,3.866)--(5.185,3.879)%
  --(5.195,3.888)--(5.204,3.894)--(5.214,3.898)--(5.224,3.900)--(5.234,3.901)--(5.244,3.900)%
  --(5.254,3.898)--(5.264,3.894)--(5.274,3.889)--(5.284,3.882)--(5.294,3.874)--(5.303,3.865)%
  --(5.313,3.854)--(5.323,3.842)--(5.333,3.827)--(5.343,3.810)--(5.353,3.790)--(5.363,3.767)%
  --(5.373,3.739)--(5.383,3.704)--(5.393,3.659)--(5.403,3.595)--(5.412,3.489)--(5.422,3.045)%
  --(5.432,3.466)--(5.442,3.583)--(5.452,3.650)--(5.462,3.697)--(5.472,3.733)--(5.482,3.761)%
  --(5.492,3.785)--(5.502,3.806)--(5.511,3.823)--(5.521,3.838)--(5.531,3.852)--(5.541,3.864)%
  --(5.551,3.875)--(5.561,3.885)--(5.571,3.894)--(5.581,3.902)--(5.591,3.909)--(5.601,3.915)%
  --(5.610,3.921)--(5.620,3.926)--(5.630,3.931)--(5.640,3.935)--(5.650,3.939)--(5.660,3.943)%
  --(5.670,3.946)--(5.680,3.948)--(5.690,3.951)--(5.700,3.953)--(5.709,3.954)--(5.719,3.955)%
  --(5.729,3.957)--(5.739,3.957)--(5.749,3.958)--(5.759,3.958)--(5.769,3.958)--(5.779,3.958)%
  --(5.789,3.957)--(5.799,3.956)--(5.808,3.955)--(5.818,3.954)--(5.828,3.953)--(5.838,3.951)%
  --(5.848,3.949)--(5.858,3.947)--(5.868,3.944)--(5.878,3.942)--(5.888,3.939)--(5.898,3.936)%
  --(5.907,3.933)--(5.917,3.929)--(5.927,3.925)--(5.937,3.921)--(5.947,3.917)--(5.957,3.913)%
  --(5.967,3.908)--(5.977,3.903)--(5.987,3.898)--(5.997,3.893)--(6.006,3.887)--(6.016,3.881)%
  --(6.026,3.875)--(6.036,3.868)--(6.046,3.861)--(6.056,3.854)--(6.066,3.847)--(6.076,3.839)%
  --(6.086,3.830)--(6.096,3.822)--(6.105,3.813)--(6.115,3.803)--(6.125,3.793)--(6.135,3.783)%
  --(6.145,3.771)--(6.155,3.760)--(6.165,3.747)--(6.175,3.734)--(6.185,3.720)--(6.195,3.705)%
  --(6.204,3.689)--(6.214,3.672)--(6.224,3.653)--(6.234,3.633)--(6.244,3.610)--(6.254,3.585)%
  --(6.264,3.556)--(6.274,3.522)--(6.284,3.482)--(6.294,3.431)--(6.303,3.361)--(6.313,3.244)%
  --(6.323,1.939)--(6.333,3.235)--(6.343,3.342)--(6.353,3.402)--(6.363,3.443)--(6.373,3.474)%
  --(6.383,3.498)--(6.393,3.517)--(6.402,3.532)--(6.412,3.545)--(6.422,3.555)--(6.432,3.564)%
  --(6.442,3.571)--(6.452,3.577)--(6.462,3.582)--(6.472,3.585)--(6.482,3.588)--(6.492,3.589)%
  --(6.502,3.590)--(6.511,3.590)--(6.521,3.590)--(6.531,3.588)--(6.541,3.586)--(6.551,3.583)%
  --(6.561,3.580)--(6.571,3.576)--(6.581,3.571)--(6.591,3.565)--(6.601,3.559)--(6.610,3.552)%
  --(6.620,3.544)--(6.630,3.536)--(6.640,3.526)--(6.650,3.516)--(6.660,3.505)--(6.670,3.493)%
  --(6.680,3.479)--(6.690,3.464)--(6.700,3.448)--(6.709,3.430)--(6.719,3.410)--(6.729,3.387)%
  --(6.739,3.362)--(6.749,3.332)--(6.759,3.297)--(6.769,3.255)--(6.779,3.199)--(6.789,3.119)%
  --(6.799,2.968)--(6.808,2.838)--(6.818,3.063)--(6.828,3.149)--(6.838,3.201)--(6.848,3.237)%
  --(6.858,3.263)--(6.868,3.284)--(6.878,3.300)--(6.888,3.312)--(6.898,3.321)--(6.907,3.329)%
  --(6.917,3.334)--(6.927,3.337)--(6.937,3.339)--(6.947,3.339)--(6.957,3.338)--(6.967,3.335)%
  --(6.977,3.331)--(6.987,3.325)--(6.997,3.318)--(7.006,3.310)--(7.016,3.300)--(7.026,3.288)%
  --(7.036,3.275)--(7.046,3.259)--(7.056,3.242)--(7.066,3.221)--(7.076,3.197)--(7.086,3.169)%
  --(7.096,3.135)--(7.105,3.093)--(7.115,3.038)--(7.125,2.958)--(7.135,2.806)--(7.145,2.682)%
  --(7.155,2.904)--(7.165,2.988)--(7.175,3.039)--(7.185,3.073)--(7.195,3.098)--(7.204,3.116)%
  --(7.214,3.130)--(7.224,3.139)--(7.234,3.146)--(7.244,3.149)--(7.254,3.150)--(7.264,3.148)%
  --(7.274,3.144)--(7.284,3.138)--(7.294,3.129)--(7.303,3.117)--(7.313,3.103)--(7.323,3.086)%
  --(7.333,3.065)--(7.343,3.039)--(7.353,3.008)--(7.363,2.968)--(7.373,2.915)--(7.383,2.839)%
  --(7.393,2.697)--(7.402,2.512)--(7.412,2.767)--(7.422,2.855)--(7.432,2.906)--(7.442,2.940)%
  --(7.452,2.964)--(7.462,2.980)--(7.472,2.990)--(7.482,2.996)--(7.492,2.998)--(7.501,2.997)%
  --(7.511,2.991)--(7.521,2.983)--(7.531,2.970)--(7.541,2.953)--(7.551,2.931)--(7.561,2.902)%
  --(7.571,2.866)--(7.581,2.816)--(7.591,2.745)--(7.601,2.618)--(7.610,2.295)--(7.620,2.646)%
  --(7.630,2.741)--(7.640,2.794)--(7.650,2.827)--(7.660,2.850)--(7.670,2.863)--(7.680,2.871)%
  --(7.690,2.872)--(7.700,2.869)--(7.709,2.860)--(7.719,2.847)--(7.729,2.826)--(7.739,2.799)%
  --(7.749,2.762)--(7.759,2.710)--(7.769,2.630)--(7.779,2.470)--(7.789,2.390)--(7.799,2.589)%
  --(7.808,2.667)--(7.818,2.712)--(7.828,2.739)--(7.838,2.756)--(7.848,2.764)--(7.858,2.764)%
  --(7.868,2.758)--(7.878,2.744)--(7.888,2.723)--(7.898,2.691)--(7.907,2.646)--(7.917,2.578)%
  --(7.927,2.454)--(7.937,2.111)--(7.947,2.478)--(7.957,2.571)--(7.967,2.621)--(7.977,2.650)%
  --(7.987,2.666)--(7.997,2.671)--(8.006,2.667)--(8.016,2.654)--(8.026,2.631)--(8.036,2.595)%
  --(8.046,2.540)--(8.056,2.448)--(8.066,2.208)--(8.076,2.338)--(8.086,2.472)--(8.096,2.533)%
  --(8.105,2.566)--(8.115,2.583)--(8.125,2.587)--(8.135,2.580)--(8.145,2.561)--(8.155,2.528)%
  --(8.165,2.474)--(8.175,2.380)--(8.185,2.116)--(8.195,2.288)--(8.204,2.413)--(8.214,2.471)%
  --(8.224,2.500)--(8.234,2.512)--(8.244,2.509)--(8.254,2.492)--(8.264,2.458)--(8.274,2.400)%
  --(8.284,2.292)--(8.294,1.672)--(8.303,2.273)--(8.313,2.373)--(8.323,2.420)--(8.333,2.441)%
  --(8.343,2.443)--(8.353,2.429)--(8.363,2.395)--(8.373,2.333)--(8.383,2.207)--(8.393,1.947)%
  --(8.402,2.249)--(8.412,2.332)--(8.422,2.370)--(8.432,2.382)--(8.442,2.374)--(8.452,2.344)%
  --(8.462,2.285)--(8.472,2.160)--(8.482,1.903)--(8.492,2.202)--(8.501,2.283)--(8.511,2.318)%
  --(8.521,2.324)--(8.531,2.307)--(8.541,2.262)--(8.551,2.168)--(8.561,1.827)--(8.571,2.113)%
  --(8.581,2.220)--(8.591,2.262)--(8.600,2.271)--(8.610,2.253)--(8.620,2.201)--(8.630,2.083)%
  --(8.640,1.783)--(8.650,2.113)--(8.660,2.193)--(8.670,2.220)--(8.680,2.215)--(8.690,2.175)%
  --(8.700,2.080)--(8.709,1.650)--(8.719,2.046)--(8.729,2.142)--(8.739,2.174)--(8.749,2.167)%
  --(8.759,2.122)--(8.769,2.006)--(8.779,1.736)--(8.789,2.042)--(8.799,2.115)--(8.808,2.132)%
  --(8.818,2.107)--(8.828,2.028)--(8.838,1.748)--(8.848,1.954)--(8.858,2.061)--(8.868,2.090)%
  --(8.878,2.073)--(8.888,1.998)--(8.898,1.729)--(8.907,1.919)--(8.917,2.026)--(8.927,2.051)%
  --(8.937,2.025)--(8.947,1.926)--(8.957,1.517)--(8.967,1.935)--(8.977,2.006)--(8.987,2.009)%
  --(8.997,1.950)--(9.006,1.740)--(9.016,1.836)--(9.026,1.956)--(9.036,1.978)--(9.046,1.936)%
  --(9.056,1.775)--(9.066,1.766)--(9.076,1.917)--(9.086,1.945)--(9.096,1.902)--(9.105,1.724)%
  --(9.115,1.761)--(9.125,1.894)--(9.135,1.911)--(9.145,1.847)--(9.155,1.523)--(9.165,1.796)%
  --(9.175,1.878)--(9.185,1.865)--(9.195,1.743)--(9.204,1.633)--(9.214,1.826)--(9.224,1.851)%
  --(9.234,1.780)--(9.240,0.985);
\draw[gp path] (9.247,0.985)--(9.254,1.768)--(9.264,1.825)--(9.274,1.778)--(9.284,1.482)%
  --(9.294,1.722)--(9.303,1.796)--(9.313,1.757)--(9.323,1.476)--(9.333,1.697)--(9.343,1.771)%
  --(9.353,1.722)--(9.363,1.273)--(9.373,1.695)--(9.383,1.745)--(9.393,1.663)--(9.402,1.444)%
  --(9.412,1.700)--(9.422,1.709)--(9.432,1.546)--(9.442,1.591)--(9.452,1.696)--(9.462,1.643)%
  --(9.472,1.269)--(9.482,1.650)--(9.492,1.661)--(9.501,1.461)--(9.511,1.578)--(9.521,1.651)%
  --(9.531,1.546)--(9.541,1.483)--(9.551,1.628)--(9.561,1.568)--(9.571,1.368)--(9.581,1.601)%
  --(9.591,1.566)--(9.600,1.252)--(9.610,1.577)--(9.620,1.551)--(9.630,1.216)--(9.640,1.558)%
  --(9.650,1.525)--(9.660,1.282)--(9.670,1.544)--(9.680,1.485)--(9.690,1.364)--(9.699,1.530)%
  --(9.709,1.415)--(9.719,1.427)--(9.729,1.508)--(9.739,1.253)--(9.749,1.466)--(9.759,1.462)%
  --(9.769,1.227)--(9.779,1.476)--(9.789,1.354)--(9.799,1.398)--(9.808,1.444)--(9.818,1.041)%
  --(9.828,1.440)--(9.838,1.324)--(9.848,1.372)--(9.858,1.403)--(9.868,1.187)--(9.878,1.411)%
  --(9.888,1.168)--(9.898,1.380)--(9.907,1.312)--(9.917,1.315)--(9.927,1.353)--(9.937,1.201)%
  --(9.947,1.360)--(9.955,0.985);
\draw[gp path] (9.958,0.985)--(9.967,1.350)--(9.977,1.074)--(9.987,1.330)--(9.997,1.172)%
  --(10.006,1.306)--(10.016,1.205)--(10.026,1.282)--(10.036,1.213)--(10.046,1.262)--(10.056,1.206)%
  --(10.066,1.249)--(10.076,1.185)--(10.086,1.242)--(10.096,1.149)--(10.105,1.240)--(10.115,1.083)%
  --(10.125,1.237)--(10.133,0.985);
\draw[gp path] (10.136,0.985)--(10.145,1.230)--(10.151,0.985);
\draw[gp path] (10.158,0.985)--(10.165,1.210)--(10.175,1.077)--(10.185,1.166)--(10.195,1.151)%
  --(10.204,1.067)--(10.214,1.178)--(10.216,0.985);
\draw[gp path] (10.231,0.985)--(10.234,1.163)--(10.244,1.066)--(10.254,1.081)--(10.264,1.139)%
  --(10.266,0.985);
\draw[gp path] (10.282,0.985)--(10.284,1.126)--(10.294,1.065)--(10.302,0.985);
\draw[gp path] (10.303,0.985)--(10.313,1.116)--(10.321,0.985);
\draw[gp path] (10.326,0.985)--(10.333,1.032)--(10.343,1.092)--(10.347,0.985);
\draw[gp path] (10.360,0.985)--(10.363,1.029)--(10.373,1.070)--(10.377,0.985);
\draw[gp path] (10.392,0.985)--(10.393,0.996)--(10.402,1.054)--(10.407,0.985);
\draw[gp path] (10.427,0.985)--(10.432,1.033)--(10.441,0.985);
\draw[gp path] (10.465,0.985)--(10.472,1.007)--(10.474,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,1.858) {$\small l=9$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.528,1.858)--(4.444,1.858);
\draw[gp path] (2.056,7.177)--(2.066,7.179)--(2.076,7.180)--(2.086,7.182)--(2.096,7.184)%
  --(2.106,7.185)--(2.115,7.187)--(2.125,7.188)--(2.135,7.190)--(2.145,7.191)--(2.155,7.192)%
  --(2.165,7.194)--(2.175,7.195)--(2.185,7.196)--(2.195,7.197)--(2.205,7.198)--(2.214,7.199)%
  --(2.224,7.199)--(2.234,7.200)--(2.244,7.201)--(2.254,7.202)--(2.264,7.202)--(2.274,7.203)%
  --(2.284,7.203)--(2.294,7.203)--(2.304,7.204)--(2.313,7.204)--(2.323,7.204)--(2.333,7.203)%
  --(2.343,7.203)--(2.353,7.202)--(2.363,7.202)--(2.373,7.201)--(2.383,7.200)--(2.393,7.199)%
  --(2.403,7.197)--(2.412,7.196)--(2.422,7.194)--(2.432,7.192)--(2.442,7.190)--(2.452,7.188)%
  --(2.462,7.186)--(2.472,7.184)--(2.482,7.181)--(2.492,7.178)--(2.502,7.176)--(2.511,7.172)%
  --(2.521,7.169)--(2.531,7.165)--(2.541,7.161)--(2.551,7.157)--(2.561,7.152)--(2.571,7.147)%
  --(2.581,7.141)--(2.591,7.134)--(2.601,7.127)--(2.610,7.118)--(2.620,7.109)--(2.630,7.099)%
  --(2.640,7.087)--(2.650,7.074)--(2.660,7.059)--(2.670,7.041)--(2.680,7.021)--(2.690,6.997)%
  --(2.700,6.968)--(2.709,6.932)--(2.719,6.885)--(2.729,6.818)--(2.739,6.700)--(2.749,6.279)%
  --(2.759,6.721)--(2.769,6.827)--(2.779,6.890)--(2.789,6.934)--(2.799,6.968)--(2.808,6.995)%
  --(2.818,7.017)--(2.828,7.036)--(2.838,7.051)--(2.848,7.065)--(2.858,7.077)--(2.868,7.087)%
  --(2.878,7.095)--(2.888,7.103)--(2.898,7.109)--(2.907,7.114)--(2.917,7.119)--(2.927,7.122)%
  --(2.937,7.125)--(2.947,7.127)--(2.957,7.128)--(2.967,7.129)--(2.977,7.129)--(2.987,7.128)%
  --(2.997,7.127)--(3.006,7.125)--(3.016,7.123)--(3.026,7.121)--(3.036,7.118)--(3.046,7.114)%
  --(3.056,7.110)--(3.066,7.105)--(3.076,7.101)--(3.086,7.095)--(3.096,7.089)--(3.105,7.083)%
  --(3.115,7.077)--(3.125,7.070)--(3.135,7.062)--(3.145,7.054)--(3.155,7.046)--(3.165,7.038)%
  --(3.175,7.029)--(3.185,7.019)--(3.195,7.009)--(3.205,6.999)--(3.214,6.988)--(3.224,6.977)%
  --(3.234,6.965)--(3.244,6.953)--(3.254,6.940)--(3.264,6.927)--(3.274,6.913)--(3.284,6.899)%
  --(3.294,6.884)--(3.304,6.868)--(3.313,6.851)--(3.323,6.834)--(3.333,6.816)--(3.343,6.796)%
  --(3.353,6.775)--(3.363,6.753)--(3.373,6.729)--(3.383,6.704)--(3.393,6.675)--(3.403,6.643)%
  --(3.412,6.607)--(3.422,6.565)--(3.432,6.513)--(3.442,6.445)--(3.452,6.339)--(3.462,6.046)%
  --(3.472,6.254)--(3.482,6.378)--(3.492,6.441)--(3.502,6.482)--(3.511,6.511)--(3.521,6.533)%
  --(3.531,6.550)--(3.541,6.563)--(3.551,6.573)--(3.561,6.581)--(3.571,6.588)--(3.581,6.593)%
  --(3.591,6.596)--(3.601,6.599)--(3.610,6.601)--(3.620,6.602)--(3.630,6.602)--(3.640,6.601)%
  --(3.650,6.600)--(3.660,6.598)--(3.670,6.596)--(3.680,6.594)--(3.690,6.591)--(3.700,6.587)%
  --(3.709,6.584)--(3.719,6.580)--(3.729,6.575)--(3.739,6.571)--(3.749,6.566)--(3.759,6.561)%
  --(3.769,6.555)--(3.779,6.549)--(3.789,6.544)--(3.799,6.538)--(3.808,6.531)--(3.818,6.525)%
  --(3.828,6.518)--(3.838,6.511)--(3.848,6.504)--(3.858,6.497)--(3.868,6.490)--(3.878,6.482)%
  --(3.888,6.475)--(3.898,6.467)--(3.907,6.459)--(3.917,6.451)--(3.927,6.443)--(3.937,6.435)%
  --(3.947,6.426)--(3.957,6.418)--(3.967,6.409)--(3.977,6.401)--(3.987,6.392)--(3.997,6.383)%
  --(4.006,6.374)--(4.016,6.365)--(4.026,6.356)--(4.036,6.346)--(4.046,6.337)--(4.056,6.328)%
  --(4.066,6.318)--(4.076,6.308)--(4.086,6.299)--(4.096,6.289)--(4.105,6.279)--(4.115,6.269)%
  --(4.125,6.259)--(4.135,6.249)--(4.145,6.239)--(4.155,6.229)--(4.165,6.218)--(4.175,6.208)%
  --(4.185,6.197)--(4.195,6.187)--(4.204,6.176)--(4.214,6.165)--(4.224,6.155)--(4.234,6.144)%
  --(4.244,6.133)--(4.254,6.122)--(4.264,6.111)--(4.274,6.100)--(4.284,6.089)--(4.294,6.078)%
  --(4.304,6.066)--(4.313,6.055)--(4.323,6.044)--(4.333,6.032)--(4.343,6.021)--(4.353,6.009)%
  --(4.363,5.998)--(4.373,5.986)--(4.383,5.974)--(4.393,5.962)--(4.403,5.951)--(4.412,5.939)%
  --(4.422,5.927)--(4.432,5.915)--(4.442,5.902)--(4.452,5.890)--(4.462,5.878)--(4.472,5.866)%
  --(4.482,5.853)--(4.492,5.841)--(4.502,5.828)--(4.511,5.816)--(4.521,5.803)--(4.531,5.791)%
  --(4.541,5.778)--(4.551,5.765)--(4.561,5.752)--(4.571,5.739)--(4.581,5.726)--(4.591,5.713)%
  --(4.601,5.700)--(4.610,5.687)--(4.620,5.674)--(4.630,5.660)--(4.640,5.647)--(4.650,5.633)%
  --(4.660,5.620)--(4.670,5.606)--(4.680,5.592)--(4.690,5.578)--(4.700,5.564)--(4.709,5.550)%
  --(4.719,5.536)--(4.729,5.522)--(4.739,5.508)--(4.749,5.494)--(4.759,5.479)--(4.769,5.465)%
  --(4.779,5.450)--(4.789,5.435)--(4.799,5.420)--(4.808,5.405)--(4.818,5.390)--(4.828,5.375)%
  --(4.838,5.360)--(4.848,5.344)--(4.858,5.329)--(4.868,5.313)--(4.878,5.297)--(4.888,5.281)%
  --(4.898,5.265)--(4.907,5.248)--(4.917,5.232)--(4.927,5.215)--(4.937,5.198)--(4.947,5.181)%
  --(4.957,5.164)--(4.967,5.146)--(4.977,5.129)--(4.987,5.111)--(4.997,5.093)--(5.006,5.074)%
  --(5.016,5.055)--(5.026,5.036)--(5.036,5.017)--(5.046,4.997)--(5.056,4.977)--(5.066,4.956)%
  --(5.076,4.935)--(5.086,4.914)--(5.096,4.892)--(5.105,4.869)--(5.115,4.846)--(5.125,4.822)%
  --(5.135,4.798)--(5.145,4.772)--(5.155,4.745)--(5.165,4.717)--(5.175,4.688)--(5.185,4.657)%
  --(5.195,4.623)--(5.204,4.588)--(5.214,4.548)--(5.224,4.504)--(5.234,4.454)--(5.244,4.392)%
  --(5.254,4.312)--(5.264,4.187)--(5.274,3.577)--(5.284,4.147)--(5.294,4.246)--(5.303,4.296)%
  --(5.313,4.327)--(5.323,4.347)--(5.333,4.360)--(5.343,4.368)--(5.353,4.372)--(5.363,4.374)%
  --(5.373,4.373)--(5.383,4.370)--(5.393,4.365)--(5.403,4.359)--(5.412,4.351)--(5.422,4.342)%
  --(5.432,4.331)--(5.442,4.319)--(5.452,4.306)--(5.462,4.291)--(5.472,4.275)--(5.482,4.257)%
  --(5.492,4.237)--(5.502,4.214)--(5.511,4.189)--(5.521,4.161)--(5.531,4.128)--(5.541,4.088)%
  --(5.551,4.039)--(5.561,3.973)--(5.571,3.870)--(5.581,3.584)--(5.591,3.787)--(5.601,3.914)%
  --(5.610,3.980)--(5.620,4.023)--(5.630,4.054)--(5.640,4.077)--(5.650,4.096)--(5.660,4.111)%
  --(5.670,4.123)--(5.680,4.132)--(5.690,4.140)--(5.700,4.147)--(5.709,4.152)--(5.719,4.156)%
  --(5.729,4.158)--(5.739,4.160)--(5.749,4.162)--(5.759,4.162)--(5.769,4.162)--(5.779,4.161)%
  --(5.789,4.160)--(5.799,4.158)--(5.808,4.156)--(5.818,4.153)--(5.828,4.150)--(5.838,4.147)%
  --(5.848,4.143)--(5.858,4.139)--(5.868,4.134)--(5.878,4.129)--(5.888,4.124)--(5.898,4.118)%
  --(5.907,4.112)--(5.917,4.106)--(5.927,4.100)--(5.937,4.093)--(5.947,4.086)--(5.957,4.079)%
  --(5.967,4.071)--(5.977,4.063)--(5.987,4.055)--(5.997,4.047)--(6.006,4.038)--(6.016,4.029)%
  --(6.026,4.020)--(6.036,4.010)--(6.046,4.000)--(6.056,3.990)--(6.066,3.980)--(6.076,3.969)%
  --(6.086,3.958)--(6.096,3.947)--(6.105,3.935)--(6.115,3.923)--(6.125,3.911)--(6.135,3.898)%
  --(6.145,3.885)--(6.155,3.871)--(6.165,3.857)--(6.175,3.843)--(6.185,3.828)--(6.195,3.812)%
  --(6.204,3.796)--(6.214,3.779)--(6.224,3.762)--(6.234,3.743)--(6.244,3.724)--(6.254,3.704)%
  --(6.264,3.683)--(6.274,3.661)--(6.284,3.637)--(6.294,3.611)--(6.303,3.583)--(6.313,3.553)%
  --(6.323,3.519)--(6.333,3.481)--(6.343,3.436)--(6.353,3.381)--(6.363,3.307)--(6.373,3.191)%
  --(6.383,2.769)--(6.393,3.143)--(6.402,3.252)--(6.412,3.310)--(6.422,3.346)--(6.432,3.372)%
  --(6.442,3.391)--(6.452,3.404)--(6.462,3.415)--(6.472,3.422)--(6.482,3.427)--(6.492,3.430)%
  --(6.502,3.431)--(6.511,3.431)--(6.521,3.430)--(6.531,3.428)--(6.541,3.425)--(6.551,3.420)%
  --(6.561,3.415)--(6.571,3.409)--(6.581,3.403)--(6.591,3.395)--(6.601,3.387)--(6.610,3.378)%
  --(6.620,3.368)--(6.630,3.357)--(6.640,3.346)--(6.650,3.333)--(6.660,3.320)--(6.670,3.307)%
  --(6.680,3.292)--(6.690,3.276)--(6.700,3.259)--(6.709,3.241)--(6.719,3.222)--(6.729,3.201)%
  --(6.739,3.179)--(6.749,3.155)--(6.759,3.128)--(6.769,3.099)--(6.779,3.067)--(6.789,3.029)%
  --(6.799,2.986)--(6.808,2.933)--(6.818,2.862)--(6.828,2.755)--(6.838,2.468)--(6.848,2.661)%
  --(6.858,2.783)--(6.868,2.844)--(6.878,2.881)--(6.888,2.907)--(6.898,2.924)--(6.907,2.937)%
  --(6.917,2.945)--(6.927,2.950)--(6.937,2.952)--(6.947,2.953)--(6.957,2.951)--(6.967,2.947)%
  --(6.977,2.942)--(6.987,2.935)--(6.997,2.927)--(7.006,2.917)--(7.016,2.905)--(7.026,2.892)%
  --(7.036,2.878)--(7.046,2.862)--(7.056,2.844)--(7.066,2.824)--(7.076,2.801)--(7.086,2.776)%
  --(7.096,2.748)--(7.105,2.716)--(7.115,2.678)--(7.125,2.634)--(7.135,2.578)--(7.145,2.501)%
  --(7.155,2.376)--(7.165,1.838)--(7.175,2.365)--(7.185,2.462)--(7.195,2.514)--(7.204,2.546)%
  --(7.214,2.568)--(7.224,2.582)--(7.234,2.591)--(7.244,2.595)--(7.254,2.596)--(7.264,2.594)%
  --(7.274,2.589)--(7.284,2.582)--(7.294,2.572)--(7.303,2.560)--(7.313,2.545)--(7.323,2.527)%
  --(7.333,2.506)--(7.343,2.482)--(7.353,2.454)--(7.363,2.421)--(7.373,2.380)--(7.383,2.330)%
  --(7.393,2.264)--(7.402,2.164)--(7.412,1.930)--(7.422,2.029)--(7.432,2.165)--(7.442,2.228)%
  --(7.452,2.264)--(7.462,2.287)--(7.472,2.302)--(7.482,2.309)--(7.492,2.312)--(7.501,2.310)%
  --(7.511,2.304)--(7.521,2.294)--(7.531,2.281)--(7.541,2.263)--(7.551,2.242)--(7.561,2.215)%
  --(7.571,2.182)--(7.581,2.141)--(7.591,2.089)--(7.601,2.016)--(7.610,1.897)--(7.620,1.306)%
  --(7.630,1.865)--(7.640,1.966)--(7.650,2.017)--(7.660,2.047)--(7.670,2.064)--(7.680,2.073)%
  --(7.690,2.075)--(7.700,2.071)--(7.709,2.062)--(7.719,2.048)--(7.729,2.028)--(7.739,2.001)%
  --(7.749,1.967)--(7.759,1.923)--(7.769,1.862)--(7.779,1.771)--(7.789,1.581)--(7.799,1.579)%
  --(7.808,1.740)--(7.818,1.806)--(7.828,1.842)--(7.838,1.862)--(7.848,1.871)--(7.858,1.872)%
  --(7.868,1.865)--(7.878,1.851)--(7.888,1.830)--(7.898,1.800)--(7.907,1.759)--(7.917,1.702)%
  --(7.927,1.616)--(7.937,1.443)--(7.947,1.387)--(7.957,1.567)--(7.967,1.636)--(7.977,1.671)%
  --(7.987,1.689)--(7.997,1.695)--(8.006,1.691)--(8.016,1.678)--(8.026,1.655)--(8.036,1.621)%
  --(8.046,1.572)--(8.056,1.498)--(8.066,1.365)--(8.076,1.080)--(8.086,1.391)--(8.096,1.474)%
  --(8.105,1.515)--(8.115,1.533)--(8.125,1.538)--(8.135,1.530)--(8.145,1.511)--(8.155,1.479)%
  --(8.165,1.430)--(8.175,1.352)--(8.185,1.201)--(8.195,1.058)--(8.204,1.277)--(8.214,1.350)%
  --(8.224,1.384)--(8.234,1.396)--(8.244,1.393)--(8.254,1.376)--(8.264,1.343)--(8.274,1.290)%
  --(8.284,1.200)--(8.294,0.988)--(8.303,1.047)--(8.313,1.187)--(8.323,1.242)--(8.333,1.265)%
  --(8.343,1.267)--(8.353,1.253)--(8.363,1.220)--(8.373,1.162)--(8.383,1.059)--(8.385,0.985);
\draw[gp path] (8.401,0.985)--(8.402,0.991)--(8.412,1.096)--(8.422,1.138)--(8.432,1.151)%
  --(8.442,1.143)--(8.452,1.113)--(8.462,1.058)--(8.468,0.985);
\draw[gp path] (8.499,0.985)--(8.501,0.998)--(8.511,1.035)--(8.521,1.042)--(8.531,1.025)%
  --(8.540,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,1.396) {$\small l=19$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.528,1.396)--(4.444,1.396);
\draw[gp path] (4.998,8.441)--(5.006,8.416)--(5.016,8.385)--(5.026,8.354)--(5.036,8.322)%
  --(5.046,8.291)--(5.056,8.259)--(5.066,8.227)--(5.076,8.195)--(5.086,8.163)--(5.096,8.130)%
  --(5.105,8.098)--(5.115,8.065)--(5.125,8.032)--(5.135,7.998)--(5.145,7.964)--(5.155,7.930)%
  --(5.165,7.896)--(5.175,7.861)--(5.185,7.826)--(5.195,7.790)--(5.204,7.755)--(5.214,7.718)%
  --(5.224,7.681)--(5.234,7.643)--(5.244,7.605)--(5.254,7.566)--(5.264,7.526)--(5.274,7.486)%
  --(5.284,7.444)--(5.294,7.401)--(5.303,7.356)--(5.313,7.310)--(5.323,7.262)--(5.333,7.211)%
  --(5.343,7.157)--(5.353,7.097)--(5.363,7.032)--(5.373,6.956)--(5.383,6.861)--(5.393,6.722)%
  --(5.403,6.183)--(5.412,6.645)--(5.422,6.730)--(5.432,6.766)--(5.442,6.781)--(5.452,6.786)%
  --(5.462,6.783)--(5.472,6.776)--(5.482,6.765)--(5.492,6.751)--(5.502,6.734)--(5.511,6.715)%
  --(5.521,6.695)--(5.531,6.672)--(5.541,6.648)--(5.551,6.623)--(5.561,6.595)--(5.571,6.566)%
  --(5.581,6.536)--(5.591,6.503)--(5.601,6.469)--(5.610,6.432)--(5.620,6.392)--(5.630,6.348)%
  --(5.640,6.299)--(5.650,6.243)--(5.660,6.176)--(5.670,6.088)--(5.680,5.950)--(5.690,5.504)%
  --(5.700,5.931)--(5.709,6.017)--(5.719,6.060)--(5.729,6.084)--(5.739,6.098)--(5.749,6.106)%
  --(5.759,6.109)--(5.769,6.108)--(5.779,6.105)--(5.789,6.099)--(5.799,6.092)--(5.808,6.083)%
  --(5.818,6.074)--(5.828,6.062)--(5.838,6.050)--(5.848,6.037)--(5.858,6.024)--(5.868,6.009)%
  --(5.878,5.994)--(5.888,5.979)--(5.898,5.962)--(5.907,5.946)--(5.917,5.928)--(5.927,5.911)%
  --(5.937,5.893)--(5.947,5.874)--(5.957,5.855)--(5.967,5.836)--(5.977,5.817)--(5.987,5.797)%
  --(5.997,5.776)--(6.006,5.756)--(6.016,5.735)--(6.026,5.714)--(6.036,5.692)--(6.046,5.670)%
  --(6.056,5.648)--(6.066,5.625)--(6.076,5.603)--(6.086,5.580)--(6.096,5.556)--(6.105,5.532)%
  --(6.115,5.508)--(6.125,5.484)--(6.135,5.459)--(6.145,5.434)--(6.155,5.409)--(6.165,5.383)%
  --(6.175,5.357)--(6.185,5.331)--(6.195,5.304)--(6.204,5.277)--(6.214,5.249)--(6.224,5.221)%
  --(6.234,5.193)--(6.244,5.163)--(6.254,5.134)--(6.264,5.104)--(6.274,5.073)--(6.284,5.041)%
  --(6.294,5.009)--(6.303,4.976)--(6.313,4.942)--(6.323,4.907)--(6.333,4.870)--(6.343,4.832)%
  --(6.353,4.793)--(6.363,4.751)--(6.373,4.707)--(6.383,4.660)--(6.393,4.609)--(6.402,4.551)%
  --(6.412,4.485)--(6.422,4.402)--(6.432,4.287)--(6.442,4.034)--(6.452,4.129)--(6.462,4.251)%
  --(6.472,4.302)--(6.482,4.328)--(6.492,4.341)--(6.502,4.347)--(6.511,4.347)--(6.521,4.343)%
  --(6.531,4.337)--(6.541,4.328)--(6.551,4.316)--(6.561,4.304)--(6.571,4.290)--(6.581,4.274)%
  --(6.591,4.257)--(6.601,4.240)--(6.610,4.221)--(6.620,4.201)--(6.630,4.180)--(6.640,4.159)%
  --(6.650,4.137)--(6.660,4.114)--(6.670,4.090)--(6.680,4.065)--(6.690,4.039)--(6.700,4.013)%
  --(6.709,3.986)--(6.719,3.958)--(6.729,3.928)--(6.739,3.898)--(6.749,3.867)--(6.759,3.834)%
  --(6.769,3.800)--(6.779,3.765)--(6.789,3.728)--(6.799,3.688)--(6.808,3.647)--(6.818,3.602)%
  --(6.828,3.553)--(6.838,3.499)--(6.848,3.437)--(6.858,3.363)--(6.868,3.266)--(6.878,3.105)%
  --(6.888,2.893)--(6.898,3.134)--(6.907,3.203)--(6.917,3.237)--(6.927,3.253)--(6.937,3.260)%
  --(6.947,3.261)--(6.957,3.256)--(6.967,3.249)--(6.977,3.238)--(6.987,3.224)--(6.997,3.209)%
  --(7.006,3.191)--(7.016,3.172)--(7.026,3.151)--(7.036,3.128)--(7.046,3.104)--(7.056,3.078)%
  --(7.066,3.051)--(7.076,3.021)--(7.086,2.990)--(7.096,2.957)--(7.105,2.922)--(7.115,2.884)%
  --(7.125,2.843)--(7.135,2.799)--(7.145,2.750)--(7.155,2.694)--(7.165,2.629)--(7.175,2.549)%
  --(7.185,2.436)--(7.195,2.202)--(7.204,2.257)--(7.214,2.386)--(7.224,2.436)--(7.234,2.461)%
  --(7.244,2.471)--(7.254,2.474)--(7.264,2.470)--(7.274,2.461)--(7.284,2.448)--(7.294,2.433)%
  --(7.303,2.414)--(7.313,2.392)--(7.323,2.368)--(7.333,2.341)--(7.343,2.312)--(7.353,2.279)%
  --(7.363,2.244)--(7.373,2.204)--(7.383,2.160)--(7.393,2.111)--(7.402,2.053)--(7.412,1.984)%
  --(7.422,1.895)--(7.432,1.756)--(7.442,1.165)--(7.452,1.714)--(7.462,1.796)--(7.472,1.832)%
  --(7.482,1.848)--(7.492,1.853)--(7.501,1.850)--(7.511,1.840)--(7.521,1.826)--(7.531,1.808)%
  --(7.541,1.785)--(7.551,1.758)--(7.561,1.728)--(7.571,1.692)--(7.581,1.652)--(7.591,1.606)%
  --(7.601,1.552)--(7.610,1.486)--(7.620,1.401)--(7.630,1.274)--(7.637,0.985);
\draw[gp path] (7.643,0.985)--(7.650,1.188)--(7.660,1.281)--(7.670,1.320)--(7.680,1.336)%
  --(7.690,1.340)--(7.700,1.334)--(7.709,1.321)--(7.719,1.303)--(7.729,1.278)--(7.739,1.249)%
  --(7.749,1.213)--(7.759,1.170)--(7.769,1.119)--(7.779,1.056)--(7.787,0.985);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> trans_rel.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed 12 Jan 2022 11:58:33 AM EST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,1.039)--(3.066,1.039);
\draw[gp path] (11.947,1.039)--(11.857,1.039);
\draw[gp path] (2.976,1.232)--(3.066,1.232);
\draw[gp path] (11.947,1.232)--(11.857,1.232);
\draw[gp path] (2.976,1.349)--(3.066,1.349);
\draw[gp path] (11.947,1.349)--(11.857,1.349);
\draw[gp path] (2.976,1.432)--(3.066,1.432);
\draw[gp path] (11.947,1.432)--(11.857,1.432);
\draw[gp path] (2.976,1.497)--(3.066,1.497);
\draw[gp path] (11.947,1.497)--(11.857,1.497);
\draw[gp path] (2.976,1.550)--(3.066,1.550);
\draw[gp path] (11.947,1.550)--(11.857,1.550);
\draw[gp path] (2.976,1.595)--(3.066,1.595);
\draw[gp path] (11.947,1.595)--(11.857,1.595);
\draw[gp path] (2.976,1.634)--(3.066,1.634);
\draw[gp path] (11.947,1.634)--(11.857,1.634);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.976,1.669)--(11.947,1.669);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,1.669)--(3.156,1.669);
\draw[gp path] (11.947,1.669)--(11.767,1.669);
\node[gp node right] at (2.792,1.669) {0.000100};
\draw[gp path] (2.976,2.407)--(3.066,2.407);
\draw[gp path] (11.947,2.407)--(11.857,2.407);
\draw[gp path] (2.976,2.600)--(3.066,2.600);
\draw[gp path] (11.947,2.600)--(11.857,2.600);
\draw[gp path] (2.976,2.717)--(3.066,2.717);
\draw[gp path] (11.947,2.717)--(11.857,2.717);
\draw[gp path] (2.976,2.800)--(3.066,2.800);
\draw[gp path] (11.947,2.800)--(11.857,2.800);
\draw[gp path] (2.976,2.865)--(3.066,2.865);
\draw[gp path] (11.947,2.865)--(11.857,2.865);
\draw[gp path] (2.976,2.918)--(3.066,2.918);
\draw[gp path] (11.947,2.918)--(11.857,2.918);
\draw[gp path] (2.976,2.963)--(3.066,2.963);
\draw[gp path] (11.947,2.963)--(11.857,2.963);
\draw[gp path] (2.976,3.002)--(3.066,3.002);
\draw[gp path] (11.947,3.002)--(11.857,3.002);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.976,3.037)--(11.947,3.037);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,3.037)--(3.156,3.037);
\draw[gp path] (11.947,3.037)--(11.767,3.037);
\node[gp node right] at (2.792,3.037) {0.010000};
\draw[gp path] (2.976,3.775)--(3.066,3.775);
\draw[gp path] (11.947,3.775)--(11.857,3.775);
\draw[gp path] (2.976,3.968)--(3.066,3.968);
\draw[gp path] (11.947,3.968)--(11.857,3.968);
\draw[gp path] (2.976,4.085)--(3.066,4.085);
\draw[gp path] (11.947,4.085)--(11.857,4.085);
\draw[gp path] (2.976,4.168)--(3.066,4.168);
\draw[gp path] (11.947,4.168)--(11.857,4.168);
\draw[gp path] (2.976,4.233)--(3.066,4.233);
\draw[gp path] (11.947,4.233)--(11.857,4.233);
\draw[gp path] (2.976,4.286)--(3.066,4.286);
\draw[gp path] (11.947,4.286)--(11.857,4.286);
\draw[gp path] (2.976,4.331)--(3.066,4.331);
\draw[gp path] (11.947,4.331)--(11.857,4.331);
\draw[gp path] (2.976,4.370)--(3.066,4.370);
\draw[gp path] (11.947,4.370)--(11.857,4.370);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.976,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,4.405)--(3.156,4.405);
\draw[gp path] (11.947,4.405)--(11.767,4.405);
\node[gp node right] at (2.792,4.405) {1.000000};
\draw[gp path] (2.976,5.143)--(3.066,5.143);
\draw[gp path] (11.947,5.143)--(11.857,5.143);
\draw[gp path] (2.976,5.336)--(3.066,5.336);
\draw[gp path] (11.947,5.336)--(11.857,5.336);
\draw[gp path] (2.976,5.453)--(3.066,5.453);
\draw[gp path] (11.947,5.453)--(11.857,5.453);
\draw[gp path] (2.976,5.536)--(3.066,5.536);
\draw[gp path] (11.947,5.536)--(11.857,5.536);
\draw[gp path] (2.976,5.601)--(3.066,5.601);
\draw[gp path] (11.947,5.601)--(11.857,5.601);
\draw[gp path] (2.976,5.654)--(3.066,5.654);
\draw[gp path] (11.947,5.654)--(11.857,5.654);
\draw[gp path] (2.976,5.699)--(3.066,5.699);
\draw[gp path] (11.947,5.699)--(11.857,5.699);
\draw[gp path] (2.976,5.738)--(3.066,5.738);
\draw[gp path] (11.947,5.738)--(11.857,5.738);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.976,5.773)--(8.823,5.773);
\draw[gp path] (11.763,5.773)--(11.947,5.773);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,5.773)--(3.156,5.773);
\draw[gp path] (11.947,5.773)--(11.767,5.773);
\node[gp node right] at (2.792,5.773) {100.000000};
\draw[gp path] (2.976,6.511)--(3.066,6.511);
\draw[gp path] (11.947,6.511)--(11.857,6.511);
\draw[gp path] (2.976,6.704)--(3.066,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (2.976,6.821)--(3.066,6.821);
\draw[gp path] (11.947,6.821)--(11.857,6.821);
\draw[gp path] (2.976,6.904)--(3.066,6.904);
\draw[gp path] (11.947,6.904)--(11.857,6.904);
\draw[gp path] (2.976,6.969)--(3.066,6.969);
\draw[gp path] (11.947,6.969)--(11.857,6.969);
\draw[gp path] (2.976,7.022)--(3.066,7.022);
\draw[gp path] (11.947,7.022)--(11.857,7.022);
\draw[gp path] (2.976,7.067)--(3.066,7.067);
\draw[gp path] (11.947,7.067)--(11.857,7.067);
\draw[gp path] (2.976,7.106)--(3.066,7.106);
\draw[gp path] (11.947,7.106)--(11.857,7.106);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.976,7.141)--(8.823,7.141);
\draw[gp path] (11.763,7.141)--(11.947,7.141);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,7.141)--(3.156,7.141);
\draw[gp path] (11.947,7.141)--(11.767,7.141);
\node[gp node right] at (2.792,7.141) {10000.000000};
\draw[gp path] (3.199,0.985)--(3.199,1.075);
\draw[gp path] (3.199,7.825)--(3.199,7.735);
\draw[gp path] (3.594,0.985)--(3.594,1.075);
\draw[gp path] (3.594,7.825)--(3.594,7.735);
\draw[gp path] (3.875,0.985)--(3.875,1.075);
\draw[gp path] (3.875,7.825)--(3.875,7.735);
\draw[gp path] (4.092,0.985)--(4.092,1.075);
\draw[gp path] (4.092,7.825)--(4.092,7.735);
\draw[gp path] (4.270,0.985)--(4.270,1.075);
\draw[gp path] (4.270,7.825)--(4.270,7.735);
\draw[gp path] (4.420,0.985)--(4.420,1.075);
\draw[gp path] (4.420,7.825)--(4.420,7.735);
\draw[gp path] (4.550,0.985)--(4.550,1.075);
\draw[gp path] (4.550,7.825)--(4.550,7.735);
\draw[gp path] (4.665,0.985)--(4.665,1.075);
\draw[gp path] (4.665,7.825)--(4.665,7.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.768,0.985)--(4.768,7.825);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.768,0.985)--(4.768,1.165);
\draw[gp path] (4.768,7.825)--(4.768,7.645);
\node[gp node center] at (4.768,0.677) {$0.1$};
\draw[gp path] (5.444,0.985)--(5.444,1.075);
\draw[gp path] (5.444,7.825)--(5.444,7.735);
\draw[gp path] (5.839,0.985)--(5.839,1.075);
\draw[gp path] (5.839,7.825)--(5.839,7.735);
\draw[gp path] (6.120,0.985)--(6.120,1.075);
\draw[gp path] (6.120,7.825)--(6.120,7.735);
\draw[gp path] (6.337,0.985)--(6.337,1.075);
\draw[gp path] (6.337,7.825)--(6.337,7.735);
\draw[gp path] (6.515,0.985)--(6.515,1.075);
\draw[gp path] (6.515,7.825)--(6.515,7.735);
\draw[gp path] (6.665,0.985)--(6.665,1.075);
\draw[gp path] (6.665,7.825)--(6.665,7.735);
\draw[gp path] (6.795,0.985)--(6.795,1.075);
\draw[gp path] (6.795,7.825)--(6.795,7.735);
\draw[gp path] (6.910,0.985)--(6.910,1.075);
\draw[gp path] (6.910,7.825)--(6.910,7.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.013,0.985)--(7.013,7.825);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.013,0.985)--(7.013,1.165);
\draw[gp path] (7.013,7.825)--(7.013,7.645);
\node[gp node center] at (7.013,0.677) {$1$};
\draw[gp path] (7.689,0.985)--(7.689,1.075);
\draw[gp path] (7.689,7.825)--(7.689,7.735);
\draw[gp path] (8.084,0.985)--(8.084,1.075);
\draw[gp path] (8.084,7.825)--(8.084,7.735);
\draw[gp path] (8.365,0.985)--(8.365,1.075);
\draw[gp path] (8.365,7.825)--(8.365,7.735);
\draw[gp path] (8.582,0.985)--(8.582,1.075);
\draw[gp path] (8.582,7.825)--(8.582,7.735);
\draw[gp path] (8.760,0.985)--(8.760,1.075);
\draw[gp path] (8.760,7.825)--(8.760,7.735);
\draw[gp path] (8.910,0.985)--(8.910,1.075);
\draw[gp path] (8.910,7.825)--(8.910,7.735);
\draw[gp path] (9.040,0.985)--(9.040,1.075);
\draw[gp path] (9.040,7.825)--(9.040,7.735);
\draw[gp path] (9.155,0.985)--(9.155,1.075);
\draw[gp path] (9.155,7.825)--(9.155,7.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.258,0.985)--(9.258,5.181);
\draw[gp path] (9.258,7.645)--(9.258,7.825);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.258,0.985)--(9.258,1.165);
\draw[gp path] (9.258,7.825)--(9.258,7.645);
\node[gp node center] at (9.258,0.677) {$10$};
\draw[gp path] (9.934,0.985)--(9.934,1.075);
\draw[gp path] (9.934,7.825)--(9.934,7.735);
\draw[gp path] (10.329,0.985)--(10.329,1.075);
\draw[gp path] (10.329,7.825)--(10.329,7.735);
\draw[gp path] (10.610,0.985)--(10.610,1.075);
\draw[gp path] (10.610,7.825)--(10.610,7.735);
\draw[gp path] (10.827,0.985)--(10.827,1.075);
\draw[gp path] (10.827,7.825)--(10.827,7.735);
\draw[gp path] (11.005,0.985)--(11.005,1.075);
\draw[gp path] (11.005,7.825)--(11.005,7.735);
\draw[gp path] (11.155,0.985)--(11.155,1.075);
\draw[gp path] (11.155,7.825)--(11.155,7.735);
\draw[gp path] (11.285,0.985)--(11.285,1.075);
\draw[gp path] (11.285,7.825)--(11.285,7.735);
\draw[gp path] (11.400,0.985)--(11.400,1.075);
\draw[gp path] (11.400,7.825)--(11.400,7.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.503,0.985)--(11.503,5.181);
\draw[gp path] (11.503,7.645)--(11.503,7.825);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.503,0.985)--(11.503,1.165);
\draw[gp path] (11.503,7.825)--(11.503,7.645);
\node[gp node center] at (11.503,0.677) {$100$};
\draw[gp path] (2.976,7.825)--(2.976,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.405) {$|(S^{trans}_{l,l-1}+S_{l,l-1})/S_{l,l-1}|$};
\node[gp node center] at (7.461,0.215) {t [2$\pi/\Omega$]};
\node[gp node right] at (10.479,7.491) {\small l=1 Re};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.976,2.838)--(2.985,2.846)--(2.994,2.853)--(3.003,2.861)--(3.012,2.868)%
  --(3.021,2.876)--(3.030,2.883)--(3.039,2.891)--(3.048,2.898)--(3.057,2.906)--(3.066,2.913)%
  --(3.075,2.920)--(3.084,2.927)--(3.093,2.935)--(3.102,2.942)--(3.111,2.949)--(3.120,2.956)%
  --(3.129,2.963)--(3.138,2.970)--(3.147,2.977)--(3.156,2.984)--(3.165,2.990)--(3.174,2.997)%
  --(3.183,3.004)--(3.192,3.011)--(3.201,3.017)--(3.209,3.024)--(3.218,3.031)--(3.227,3.037)%
  --(3.236,3.044)--(3.245,3.050)--(3.254,3.057)--(3.263,3.063)--(3.272,3.070)--(3.281,3.076)%
  --(3.290,3.083)--(3.299,3.089)--(3.308,3.096)--(3.317,3.102)--(3.326,3.108)--(3.335,3.115)%
  --(3.344,3.121)--(3.353,3.127)--(3.362,3.133)--(3.371,3.140)--(3.380,3.146)--(3.389,3.152)%
  --(3.398,3.158)--(3.407,3.164)--(3.416,3.170)--(3.425,3.176)--(3.434,3.182)--(3.443,3.188)%
  --(3.452,3.194)--(3.461,3.200)--(3.470,3.206)--(3.479,3.212)--(3.488,3.218)--(3.497,3.224)%
  --(3.506,3.230)--(3.515,3.236)--(3.524,3.242)--(3.533,3.248)--(3.542,3.254)--(3.551,3.260)%
  --(3.560,3.266)--(3.569,3.272)--(3.578,3.278)--(3.587,3.284)--(3.596,3.289)--(3.605,3.295)%
  --(3.614,3.301)--(3.623,3.307)--(3.632,3.312)--(3.641,3.318)--(3.649,3.324)--(3.658,3.330)%
  --(3.667,3.335)--(3.676,3.341)--(3.685,3.347)--(3.694,3.352)--(3.703,3.358)--(3.712,3.364)%
  --(3.721,3.369)--(3.730,3.375)--(3.739,3.381)--(3.748,3.386)--(3.757,3.392)--(3.766,3.397)%
  --(3.775,3.403)--(3.784,3.409)--(3.793,3.414)--(3.802,3.420)--(3.811,3.426)--(3.820,3.431)%
  --(3.829,3.437)--(3.838,3.442)--(3.847,3.448)--(3.856,3.454)--(3.865,3.459)--(3.874,3.465)%
  --(3.883,3.470)--(3.892,3.476)--(3.901,3.481)--(3.910,3.487)--(3.919,3.492)--(3.928,3.498)%
  --(3.937,3.503)--(3.946,3.509)--(3.955,3.514)--(3.964,3.519)--(3.973,3.525)--(3.982,3.530)%
  --(3.991,3.535)--(4.000,3.541)--(4.009,3.546)--(4.018,3.552)--(4.027,3.557)--(4.036,3.562)%
  --(4.045,3.567)--(4.054,3.573)--(4.063,3.578)--(4.072,3.583)--(4.081,3.589)--(4.090,3.594)%
  --(4.098,3.599)--(4.107,3.604)--(4.116,3.610)--(4.125,3.615)--(4.134,3.620)--(4.143,3.626)%
  --(4.152,3.631)--(4.161,3.636)--(4.170,3.642)--(4.179,3.647)--(4.188,3.652)--(4.197,3.657)%
  --(4.206,3.663)--(4.215,3.668)--(4.224,3.673)--(4.233,3.679)--(4.242,3.684)--(4.251,3.689)%
  --(4.260,3.695)--(4.269,3.700)--(4.278,3.705)--(4.287,3.710)--(4.296,3.716)--(4.305,3.721)%
  --(4.314,3.726)--(4.323,3.731)--(4.332,3.737)--(4.341,3.742)--(4.350,3.747)--(4.359,3.752)%
  --(4.368,3.757)--(4.377,3.763)--(4.386,3.768)--(4.395,3.773)--(4.404,3.778)--(4.413,3.783)%
  --(4.422,3.788)--(4.431,3.793)--(4.440,3.798)--(4.449,3.803)--(4.458,3.808)--(4.467,3.813)%
  --(4.476,3.818)--(4.485,3.823)--(4.494,3.828)--(4.503,3.833)--(4.512,3.838)--(4.521,3.843)%
  --(4.530,3.848)--(4.539,3.853)--(4.547,3.858)--(4.556,3.862)--(4.565,3.867)--(4.574,3.872)%
  --(4.583,3.877)--(4.592,3.882)--(4.601,3.886)--(4.610,3.891)--(4.619,3.896)--(4.628,3.900)%
  --(4.637,3.905)--(4.646,3.910)--(4.655,3.915)--(4.664,3.919)--(4.673,3.924)--(4.682,3.929)%
  --(4.691,3.933)--(4.700,3.938)--(4.709,3.943)--(4.718,3.947)--(4.727,3.952)--(4.736,3.957)%
  --(4.745,3.961)--(4.754,3.966)--(4.763,3.970)--(4.772,3.975)--(4.781,3.980)--(4.790,3.984)%
  --(4.799,3.989)--(4.808,3.993)--(4.817,3.998)--(4.826,4.003)--(4.835,4.007)--(4.844,4.012)%
  --(4.853,4.016)--(4.862,4.021)--(4.871,4.026)--(4.880,4.030)--(4.889,4.035)--(4.898,4.039)%
  --(4.907,4.044)--(4.916,4.048)--(4.925,4.053)--(4.934,4.057)--(4.943,4.062)--(4.952,4.067)%
  --(4.961,4.071)--(4.970,4.076)--(4.979,4.080)--(4.988,4.084)--(4.996,4.089)--(5.005,4.093)%
  --(5.014,4.098)--(5.023,4.102)--(5.032,4.107)--(5.041,4.111)--(5.050,4.115)--(5.059,4.120)%
  --(5.068,4.124)--(5.077,4.128)--(5.086,4.133)--(5.095,4.137)--(5.104,4.141)--(5.113,4.145)%
  --(5.122,4.150)--(5.131,4.154)--(5.140,4.158)--(5.149,4.162)--(5.158,4.166)--(5.167,4.170)%
  --(5.176,4.174)--(5.185,4.178)--(5.194,4.182)--(5.203,4.186)--(5.212,4.190)--(5.221,4.194)%
  --(5.230,4.198)--(5.239,4.201)--(5.248,4.205)--(5.257,4.209)--(5.266,4.212)--(5.275,4.216)%
  --(5.284,4.219)--(5.293,4.223)--(5.302,4.226)--(5.311,4.230)--(5.320,4.233)--(5.329,4.236)%
  --(5.338,4.240)--(5.347,4.243)--(5.356,4.246)--(5.365,4.249)--(5.374,4.252)--(5.383,4.255)%
  --(5.392,4.258)--(5.401,4.260)--(5.410,4.263)--(5.419,4.266)--(5.428,4.268)--(5.437,4.271)%
  --(5.445,4.273)--(5.454,4.276)--(5.463,4.278)--(5.472,4.280)--(5.481,4.283)--(5.490,4.285)%
  --(5.499,4.287)--(5.508,4.289)--(5.517,4.290)--(5.526,4.292)--(5.535,4.294)--(5.544,4.295)%
  --(5.553,4.297)--(5.562,4.298)--(5.571,4.299)--(5.580,4.301)--(5.589,4.302)--(5.598,4.303)%
  --(5.607,4.303)--(5.616,4.304)--(5.625,4.305)--(5.634,4.305)--(5.643,4.305)--(5.652,4.306)%
  --(5.661,4.306)--(5.670,4.306)--(5.679,4.306)--(5.688,4.305)--(5.697,4.305)--(5.706,4.304)%
  --(5.715,4.303)--(5.724,4.302)--(5.733,4.301)--(5.742,4.300)--(5.751,4.298)--(5.760,4.296)%
  --(5.769,4.295)--(5.778,4.292)--(5.787,4.290)--(5.796,4.287)--(5.805,4.285)--(5.814,4.281)%
  --(5.823,4.278)--(5.832,4.274)--(5.841,4.271)--(5.850,4.266)--(5.859,4.262)--(5.868,4.257)%
  --(5.877,4.251)--(5.886,4.246)--(5.894,4.239)--(5.903,4.233)--(5.912,4.226)--(5.921,4.218)%
  --(5.930,4.210)--(5.939,4.201)--(5.948,4.192)--(5.957,4.181)--(5.966,4.170)--(5.975,4.158)%
  --(5.984,4.145)--(5.993,4.131)--(6.002,4.116)--(6.011,4.099)--(6.020,4.081)--(6.029,4.061)%
  --(6.038,4.038)--(6.047,4.013)--(6.056,3.985)--(6.065,3.952)--(6.074,3.915)--(6.083,3.871)%
  --(6.092,3.817)--(6.101,3.749)--(6.110,3.659)--(6.119,3.524)--(6.128,3.260)--(6.137,3.034)%
  --(6.146,3.461)--(6.155,3.633)--(6.164,3.743)--(6.173,3.824)--(6.182,3.889)--(6.191,3.944)%
  --(6.200,3.991)--(6.209,4.032)--(6.218,4.068)--(6.227,4.102)--(6.236,4.132)--(6.245,4.160)%
  --(6.254,4.186)--(6.263,4.210)--(6.272,4.233)--(6.281,4.254)--(6.290,4.274)--(6.299,4.293)%
  --(6.308,4.311)--(6.317,4.329)--(6.326,4.345)--(6.335,4.361)--(6.343,4.376)--(6.352,4.390)%
  --(6.361,4.404)--(6.370,4.417)--(6.379,4.430)--(6.388,4.442)--(6.397,4.454)--(6.406,4.465)%
  --(6.415,4.476)--(6.424,4.486)--(6.433,4.497)--(6.442,4.506)--(6.451,4.516)--(6.460,4.525)%
  --(6.469,4.533)--(6.478,4.542)--(6.487,4.550)--(6.496,4.558)--(6.505,4.565)--(6.514,4.572)%
  --(6.523,4.579)--(6.532,4.586)--(6.541,4.592)--(6.550,4.598)--(6.559,4.604)--(6.568,4.609)%
  --(6.577,4.614)--(6.586,4.619)--(6.595,4.624)--(6.604,4.628)--(6.613,4.632)--(6.622,4.636)%
  --(6.631,4.639)--(6.640,4.642)--(6.649,4.645)--(6.658,4.648)--(6.667,4.650)--(6.676,4.653)%
  --(6.685,4.654)--(6.694,4.656)--(6.703,4.657)--(6.712,4.658)--(6.721,4.659)--(6.730,4.659)%
  --(6.739,4.659)--(6.748,4.658)--(6.757,4.658)--(6.766,4.657)--(6.775,4.655)--(6.784,4.653)%
  --(6.792,4.651)--(6.801,4.649)--(6.810,4.646)--(6.819,4.642)--(6.828,4.639)--(6.837,4.634)%
  --(6.846,4.630)--(6.855,4.625)--(6.864,4.619)--(6.873,4.613)--(6.882,4.606)--(6.891,4.599)%
  --(6.900,4.591)--(6.909,4.582)--(6.918,4.573)--(6.927,4.564)--(6.936,4.553)--(6.945,4.542)%
  --(6.954,4.530)--(6.963,4.517)--(6.972,4.503)--(6.981,4.488)--(6.990,4.472)--(6.999,4.455)%
  --(7.008,4.437)--(7.017,4.417)--(7.026,4.396)--(7.035,4.374)--(7.044,4.349)--(7.053,4.322)%
  --(7.062,4.294)--(7.071,4.262)--(7.080,4.228)--(7.089,4.190)--(7.098,4.147)--(7.107,4.100)%
  --(7.116,4.046)--(7.125,3.984)--(7.134,3.909)--(7.143,3.818)--(7.152,3.697)--(7.161,3.513)%
  --(7.170,3.080)--(7.179,3.272)--(7.188,3.520)--(7.197,3.634)--(7.206,3.700)--(7.215,3.739)%
  --(7.224,3.759)--(7.233,3.764)--(7.241,3.752)--(7.250,3.724)--(7.259,3.671)--(7.268,3.580)%
  --(7.277,3.398)--(7.286,2.275)--(7.295,3.458)--(7.304,3.682)--(7.313,3.820)--(7.322,3.922)%
  --(7.331,4.004)--(7.340,4.073)--(7.349,4.132)--(7.358,4.184)--(7.367,4.230)--(7.376,4.272)%
  --(7.385,4.309)--(7.394,4.343)--(7.403,4.374)--(7.412,4.402)--(7.421,4.428)--(7.430,4.452)%
  --(7.439,4.474)--(7.448,4.494)--(7.457,4.511)--(7.466,4.528)--(7.475,4.542)--(7.484,4.555)%
  --(7.493,4.567)--(7.502,4.577)--(7.511,4.585)--(7.520,4.592)--(7.529,4.598)--(7.538,4.602)%
  --(7.547,4.605)--(7.556,4.606)--(7.565,4.606)--(7.574,4.604)--(7.583,4.601)--(7.592,4.596)%
  --(7.601,4.589)--(7.610,4.580)--(7.619,4.570)--(7.628,4.558)--(7.637,4.544)--(7.646,4.528)%
  --(7.655,4.509)--(7.664,4.488)--(7.673,4.465)--(7.682,4.438)--(7.690,4.409)--(7.699,4.376)%
  --(7.708,4.339)--(7.717,4.299)--(7.726,4.254)--(7.735,4.205)--(7.744,4.150)--(7.753,4.091)%
  --(7.762,4.028)--(7.771,3.963)--(7.780,3.900)--(7.789,3.847)--(7.798,3.815)--(7.807,3.812)%
  --(7.816,3.839)--(7.825,3.891)--(7.834,3.955)--(7.843,4.024)--(7.852,4.091)--(7.861,4.154)%
  --(7.870,4.213)--(7.879,4.266)--(7.888,4.314)--(7.897,4.358)--(7.906,4.396)--(7.915,4.431)%
  --(7.924,4.461)--(7.933,4.488)--(7.942,4.511)--(7.951,4.530)--(7.960,4.546)--(7.969,4.559)%
  --(7.978,4.569)--(7.987,4.575)--(7.996,4.578)--(8.005,4.577)--(8.014,4.574)--(8.023,4.566)%
  --(8.032,4.555)--(8.041,4.541)--(8.050,4.522)--(8.059,4.500)--(8.068,4.473)--(8.077,4.441)%
  --(8.086,4.404)--(8.095,4.362)--(8.104,4.315)--(8.113,4.262)--(8.122,4.206)--(8.131,4.148)%
  --(8.139,4.092)--(8.148,4.046)--(8.157,4.019)--(8.166,4.019)--(8.175,4.045)--(8.184,4.092)%
  --(8.193,4.150)--(8.202,4.211)--(8.211,4.270)--(8.220,4.325)--(8.229,4.375)--(8.238,4.419)%
  --(8.247,4.456)--(8.256,4.488)--(8.265,4.513)--(8.274,4.533)--(8.283,4.548)--(8.292,4.556)%
  --(8.301,4.560)--(8.310,4.557)--(8.319,4.549)--(8.328,4.534)--(8.337,4.514)--(8.346,4.487)%
  --(8.355,4.453)--(8.364,4.412)--(8.373,4.364)--(8.382,4.309)--(8.391,4.250)--(8.400,4.191)%
  --(8.409,4.139)--(8.418,4.105)--(8.427,4.101)--(8.436,4.127)--(8.445,4.176)--(8.454,4.237)%
  --(8.463,4.299)--(8.472,4.357)--(8.481,4.409)--(8.490,4.453)--(8.499,4.488)--(8.508,4.515)%
  --(8.517,4.534)--(8.526,4.544)--(8.535,4.546)--(8.544,4.539)--(8.553,4.524)--(8.562,4.499)%
  --(8.571,4.466)--(8.580,4.422)--(8.588,4.370)--(8.597,4.310)--(8.606,4.247)--(8.615,4.190)%
  --(8.624,4.153)--(8.633,4.149)--(8.642,4.182)--(8.651,4.238)--(8.660,4.303)--(8.669,4.366)%
  --(8.678,4.422)--(8.687,4.467)--(8.696,4.501)--(8.705,4.524)--(8.714,4.535)--(8.723,4.535)%
  --(8.732,4.522)--(8.741,4.498)--(8.750,4.461)--(8.759,4.412)--(8.768,4.352)--(8.777,4.286)%
  --(8.786,4.224)--(8.795,4.184)--(8.804,4.183)--(8.813,4.223)--(8.822,4.286)--(8.831,4.354)%
  --(8.840,4.416)--(8.849,4.466)--(8.858,4.502)--(8.867,4.523)--(8.876,4.528)--(8.885,4.519)%
  --(8.894,4.493)--(8.903,4.452)--(8.912,4.396)--(8.921,4.328)--(8.930,4.260)--(8.939,4.211)%
  --(8.948,4.204)--(8.957,4.245)--(8.966,4.312)--(8.975,4.383)--(8.984,4.444)--(8.993,4.488)%
  --(9.002,4.514)--(9.011,4.522)--(9.020,4.509)--(9.029,4.477)--(9.037,4.426)--(9.046,4.359)%
  --(9.055,4.286)--(9.064,4.231)--(9.073,4.222)--(9.082,4.266)--(9.091,4.338)--(9.100,4.410)%
  --(9.109,4.467)--(9.118,4.503)--(9.127,4.516)--(9.136,4.505)--(9.145,4.471)--(9.154,4.413)%
  --(9.163,4.340)--(9.172,4.268)--(9.181,4.232)--(9.190,4.259)--(9.199,4.329)--(9.208,4.406)%
  --(9.217,4.466)--(9.226,4.502)--(9.235,4.511)--(9.244,4.491)--(9.253,4.443)--(9.262,4.371)%
  --(9.271,4.293)--(9.280,4.245)--(9.289,4.265)--(9.298,4.336)--(9.307,4.416)--(9.316,4.475)%
  --(9.325,4.504)--(9.334,4.501)--(9.343,4.464)--(9.352,4.398)--(9.361,4.316)--(9.370,4.257)%
  --(9.379,4.271)--(9.388,4.344)--(9.397,4.425)--(9.406,4.482)--(9.415,4.503)--(9.424,4.486)%
  --(9.433,4.432)--(9.442,4.350)--(9.451,4.276)--(9.460,4.269)--(9.469,4.337)--(9.478,4.422)%
  --(9.486,4.481)--(9.495,4.500)--(9.504,4.475)--(9.513,4.408)--(9.522,4.321)--(9.531,4.268)%
  --(9.540,4.305)--(9.549,4.393)--(9.558,4.466)--(9.567,4.497)--(9.576,4.478)--(9.585,4.412)%
  --(9.594,4.322)--(9.603,4.274)--(9.612,4.323)--(9.621,4.414)--(9.630,4.479)--(9.639,4.493)%
  --(9.648,4.451)--(9.657,4.365)--(9.666,4.287)--(9.675,4.302)--(9.684,4.392)--(9.693,4.469)%
  --(9.702,4.491)--(9.711,4.452)--(9.720,4.365)--(9.729,4.288)--(9.738,4.317)--(9.747,4.412)%
  --(9.756,4.479)--(9.765,4.483)--(9.774,4.420)--(9.783,4.324)--(9.792,4.293)--(9.801,4.374)%
  --(9.810,4.461)--(9.819,4.487)--(9.828,4.438)--(9.837,4.341)--(9.846,4.294)--(9.855,4.370)%
  --(9.864,4.460)--(9.873,4.484)--(9.882,4.428)--(9.891,4.327)--(9.900,4.305)--(9.909,4.399)%
  --(9.918,4.475)--(9.927,4.470)--(9.935,4.384)--(9.944,4.301)--(9.953,4.352)--(9.962,4.452)%
  --(9.971,4.480)--(9.980,4.416)--(9.989,4.315)--(9.998,4.334)--(10.007,4.439)--(10.016,4.480)%
  --(10.025,4.421)--(10.034,4.318)--(10.043,4.339)--(10.052,4.445)--(10.061,4.477)--(10.070,4.403)%
  --(10.079,4.310)--(10.088,4.368)--(10.097,4.465)--(10.106,4.460)--(10.115,4.358)--(10.124,4.318)%
  --(10.133,4.423)--(10.142,4.476)--(10.151,4.409)--(10.160,4.313)--(10.169,4.383)--(10.178,4.471)%
  --(10.187,4.437)--(10.196,4.327)--(10.205,4.361)--(10.214,4.464)--(10.223,4.446)--(10.232,4.334)%
  --(10.241,4.358)--(10.250,4.463)--(10.259,4.442)--(10.268,4.330)--(10.277,4.372)--(10.286,4.468)%
  --(10.295,4.423)--(10.304,4.320)--(10.313,4.405)--(10.322,4.470)--(10.331,4.383)--(10.340,4.332)%
  --(10.349,4.447)--(10.358,4.448)--(10.367,4.333)--(10.376,4.388)--(10.384,4.469)--(10.393,4.383)%
  --(10.402,4.340)--(10.411,4.456)--(10.420,4.427)--(10.429,4.326)--(10.438,4.429)--(10.447,4.452)%
  --(10.456,4.335)--(10.465,4.405)--(10.474,4.461)--(10.483,4.347)--(10.492,4.390)--(10.501,4.463)%
  --(10.510,4.353)--(10.519,4.388)--(10.528,4.462)--(10.537,4.350)--(10.546,4.397)--(10.555,4.458)%
  --(10.564,4.340)--(10.573,4.417)--(10.582,4.444)--(10.591,4.333)--(10.600,4.443)--(10.609,4.414)%
  --(10.618,4.348)--(10.627,4.461)--(10.636,4.367)--(10.645,4.396)--(10.654,4.449)--(10.663,4.336)%
  --(10.672,4.449)--(10.681,4.392)--(10.690,4.379)--(10.699,4.453)--(10.708,4.338)--(10.717,4.450)%
  --(10.726,4.381)--(10.735,4.397)--(10.744,4.438)--(10.753,4.347)--(10.762,4.459)--(10.771,4.346)%
  --(10.780,4.443)--(10.789,4.382)--(10.798,4.408)--(10.807,4.420)--(10.816,4.373)--(10.825,4.444)%
  --(10.833,4.350)--(10.842,4.455)--(10.851,4.343)--(10.860,4.456)--(10.869,4.345)--(10.878,4.454)%
  --(10.887,4.349)--(10.896,4.451)--(10.905,4.351)--(10.914,4.450)--(10.923,4.351)--(10.932,4.452)%
  --(10.941,4.348)--(10.950,4.454)--(10.959,4.346)--(10.968,4.453)--(10.977,4.353)--(10.986,4.443)%
  --(10.995,4.374)--(11.004,4.419)--(11.013,4.408)--(11.022,4.383)--(11.031,4.441)--(11.040,4.352)%
  --(11.049,4.451)--(11.058,4.363)--(11.067,4.421)--(11.076,4.417)--(11.085,4.365)--(11.094,4.451)%
  --(11.103,4.361)--(11.112,4.417)--(11.121,4.428)--(11.130,4.354)--(11.139,4.444)--(11.148,4.397)%
  --(11.157,4.371)--(11.166,4.449)--(11.175,4.381)--(11.184,4.381)--(11.193,4.449)--(11.202,4.382)%
  --(11.211,4.376)--(11.220,4.447)--(11.229,4.398)--(11.238,4.361)--(11.247,4.435)--(11.256,4.429)%
  --(11.265,4.359)--(11.274,4.395)--(11.282,4.447)--(11.291,4.406)--(11.300,4.357)--(11.309,4.405)%
  --(11.318,4.446)--(11.327,4.412)--(11.336,4.360)--(11.345,4.384)--(11.354,4.436)--(11.363,4.439)%
  --(11.372,4.395)--(11.381,4.359)--(11.390,4.382)--(11.399,4.426)--(11.408,4.444)--(11.417,4.425)%
  --(11.426,4.387)--(11.435,4.361)--(11.444,4.369)--(11.453,4.400)--(11.462,4.428)--(11.471,4.442)%
  --(11.480,4.440)--(11.489,4.425)--(11.498,4.405)--(11.507,4.385)--(11.516,4.371)--(11.525,4.363)%
  --(11.534,4.363)--(11.543,4.366)--(11.552,4.371)--(11.561,4.376)--(11.570,4.380)--(11.579,4.382)%
  --(11.588,4.382)--(11.597,4.380)--(11.606,4.376)--(11.615,4.372)--(11.624,4.367)--(11.633,4.365)%
  --(11.642,4.367)--(11.651,4.375)--(11.660,4.391)--(11.669,4.411)--(11.678,4.430)--(11.687,4.439)%
  --(11.696,4.433)--(11.705,4.410)--(11.714,4.380)--(11.723,4.367)--(11.731,4.387)--(11.740,4.424)%
  --(11.749,4.438)--(11.758,4.413)--(11.767,4.373)--(11.776,4.380)--(11.785,4.425)--(11.794,4.433)%
  --(11.803,4.386)--(11.812,4.375)--(11.821,4.427)--(11.830,4.424)--(11.839,4.371)--(11.848,4.405)%
  --(11.857,4.434)--(11.866,4.377)--(11.875,4.404)--(11.884,4.431)--(11.893,4.371)--(11.902,4.423)%
  --(11.911,4.407)--(11.920,4.385)--(11.929,4.433)--(11.938,4.371)--(11.947,4.434);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {\small l=1 Im};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.976,1.604)--(2.985,1.638)--(2.994,1.668)--(3.003,1.700)--(3.012,1.725)%
  --(3.021,1.751)--(3.030,1.775)--(3.039,1.801)--(3.048,1.822)--(3.057,1.844)--(3.066,1.864)%
  --(3.075,1.883)--(3.084,1.901)--(3.093,1.920)--(3.102,1.938)--(3.111,1.955)--(3.120,1.973)%
  --(3.129,1.988)--(3.138,2.004)--(3.147,2.020)--(3.156,2.035)--(3.165,2.050)--(3.174,2.064)%
  --(3.183,2.078)--(3.192,2.092)--(3.201,2.105)--(3.209,2.119)--(3.218,2.132)--(3.227,2.145)%
  --(3.236,2.157)--(3.245,2.170)--(3.254,2.183)--(3.263,2.196)--(3.272,2.207)--(3.281,2.220)%
  --(3.290,2.231)--(3.299,2.243)--(3.308,2.254)--(3.317,2.266)--(3.326,2.277)--(3.335,2.288)%
  --(3.344,2.299)--(3.353,2.311)--(3.362,2.321)--(3.371,2.332)--(3.380,2.343)--(3.389,2.353)%
  --(3.398,2.364)--(3.407,2.374)--(3.416,2.384)--(3.425,2.395)--(3.434,2.405)--(3.443,2.415)%
  --(3.452,2.425)--(3.461,2.435)--(3.470,2.445)--(3.479,2.455)--(3.488,2.465)--(3.497,2.475)%
  --(3.506,2.485)--(3.515,2.494)--(3.524,2.504)--(3.533,2.514)--(3.542,2.523)--(3.551,2.533)%
  --(3.560,2.543)--(3.569,2.552)--(3.578,2.561)--(3.587,2.571)--(3.596,2.580)--(3.605,2.589)%
  --(3.614,2.598)--(3.623,2.608)--(3.632,2.617)--(3.641,2.626)--(3.649,2.635)--(3.658,2.644)%
  --(3.667,2.653)--(3.676,2.662)--(3.685,2.671)--(3.694,2.680)--(3.703,2.688)--(3.712,2.697)%
  --(3.721,2.706)--(3.730,2.715)--(3.739,2.724)--(3.748,2.733)--(3.757,2.742)--(3.766,2.750)%
  --(3.775,2.759)--(3.784,2.768)--(3.793,2.777)--(3.802,2.786)--(3.811,2.794)--(3.820,2.803)%
  --(3.829,2.812)--(3.838,2.820)--(3.847,2.829)--(3.856,2.838)--(3.865,2.846)--(3.874,2.855)%
  --(3.883,2.864)--(3.892,2.872)--(3.901,2.881)--(3.910,2.889)--(3.919,2.898)--(3.928,2.906)%
  --(3.937,2.915)--(3.946,2.923)--(3.955,2.932)--(3.964,2.940)--(3.973,2.948)--(3.982,2.957)%
  --(3.991,2.965)--(4.000,2.973)--(4.009,2.981)--(4.018,2.990)--(4.027,2.998)--(4.036,3.006)%
  --(4.045,3.014)--(4.054,3.023)--(4.063,3.031)--(4.072,3.039)--(4.081,3.047)--(4.090,3.055)%
  --(4.098,3.063)--(4.107,3.072)--(4.116,3.080)--(4.125,3.088)--(4.134,3.096)--(4.143,3.105)%
  --(4.152,3.113)--(4.161,3.121)--(4.170,3.129)--(4.179,3.137)--(4.188,3.146)--(4.197,3.154)%
  --(4.206,3.162)--(4.215,3.170)--(4.224,3.179)--(4.233,3.187)--(4.242,3.195)--(4.251,3.204)%
  --(4.260,3.212)--(4.269,3.220)--(4.278,3.228)--(4.287,3.236)--(4.296,3.245)--(4.305,3.253)%
  --(4.314,3.261)--(4.323,3.269)--(4.332,3.278)--(4.341,3.286)--(4.350,3.294)--(4.359,3.302)%
  --(4.368,3.310)--(4.377,3.318)--(4.386,3.326)--(4.395,3.334)--(4.404,3.342)--(4.413,3.350)%
  --(4.422,3.358)--(4.431,3.366)--(4.440,3.374)--(4.449,3.382)--(4.458,3.390)--(4.467,3.398)%
  --(4.476,3.406)--(4.485,3.414)--(4.494,3.422)--(4.503,3.429)--(4.512,3.437)--(4.521,3.445)%
  --(4.530,3.453)--(4.539,3.460)--(4.547,3.468)--(4.556,3.476)--(4.565,3.484)--(4.574,3.491)%
  --(4.583,3.499)--(4.592,3.507)--(4.601,3.514)--(4.610,3.522)--(4.619,3.530)--(4.628,3.537)%
  --(4.637,3.545)--(4.646,3.552)--(4.655,3.560)--(4.664,3.568)--(4.673,3.575)--(4.682,3.583)%
  --(4.691,3.591)--(4.700,3.598)--(4.709,3.606)--(4.718,3.613)--(4.727,3.621)--(4.736,3.629)%
  --(4.745,3.636)--(4.754,3.644)--(4.763,3.652)--(4.772,3.659)--(4.781,3.667)--(4.790,3.675)%
  --(4.799,3.682)--(4.808,3.690)--(4.817,3.698)--(4.826,3.706)--(4.835,3.713)--(4.844,3.721)%
  --(4.853,3.729)--(4.862,3.737)--(4.871,3.744)--(4.880,3.752)--(4.889,3.760)--(4.898,3.768)%
  --(4.907,3.776)--(4.916,3.784)--(4.925,3.791)--(4.934,3.799)--(4.943,3.807)--(4.952,3.815)%
  --(4.961,3.823)--(4.970,3.831)--(4.979,3.839)--(4.988,3.846)--(4.996,3.854)--(5.005,3.862)%
  --(5.014,3.870)--(5.023,3.878)--(5.032,3.886)--(5.041,3.894)--(5.050,3.902)--(5.059,3.909)%
  --(5.068,3.917)--(5.077,3.925)--(5.086,3.933)--(5.095,3.941)--(5.104,3.949)--(5.113,3.957)%
  --(5.122,3.964)--(5.131,3.972)--(5.140,3.980)--(5.149,3.988)--(5.158,3.995)--(5.167,4.003)%
  --(5.176,4.011)--(5.185,4.019)--(5.194,4.026)--(5.203,4.034)--(5.212,4.042)--(5.221,4.049)%
  --(5.230,4.057)--(5.239,4.064)--(5.248,4.072)--(5.257,4.080)--(5.266,4.087)--(5.275,4.095)%
  --(5.284,4.102)--(5.293,4.109)--(5.302,4.117)--(5.311,4.124)--(5.320,4.132)--(5.329,4.139)%
  --(5.338,4.146)--(5.347,4.153)--(5.356,4.161)--(5.365,4.168)--(5.374,4.175)--(5.383,4.182)%
  --(5.392,4.189)--(5.401,4.196)--(5.410,4.203)--(5.419,4.210)--(5.428,4.217)--(5.437,4.224)%
  --(5.445,4.231)--(5.454,4.238)--(5.463,4.244)--(5.472,4.251)--(5.481,4.258)--(5.490,4.265)%
  --(5.499,4.271)--(5.508,4.278)--(5.517,4.284)--(5.526,4.291)--(5.535,4.297)--(5.544,4.304)%
  --(5.553,4.310)--(5.562,4.316)--(5.571,4.323)--(5.580,4.329)--(5.589,4.335)--(5.598,4.341)%
  --(5.607,4.347)--(5.616,4.353)--(5.625,4.359)--(5.634,4.365)--(5.643,4.371)--(5.652,4.377)%
  --(5.661,4.383)--(5.670,4.389)--(5.679,4.395)--(5.688,4.400)--(5.697,4.406)--(5.706,4.411)%
  --(5.715,4.417)--(5.724,4.422)--(5.733,4.428)--(5.742,4.433)--(5.751,4.439)--(5.760,4.444)%
  --(5.769,4.449)--(5.778,4.454)--(5.787,4.459)--(5.796,4.464)--(5.805,4.469)--(5.814,4.474)%
  --(5.823,4.479)--(5.832,4.484)--(5.841,4.489)--(5.850,4.494)--(5.859,4.498)--(5.868,4.503)%
  --(5.877,4.508)--(5.886,4.512)--(5.894,4.516)--(5.903,4.521)--(5.912,4.525)--(5.921,4.529)%
  --(5.930,4.534)--(5.939,4.538)--(5.948,4.542)--(5.957,4.546)--(5.966,4.550)--(5.975,4.554)%
  --(5.984,4.557)--(5.993,4.561)--(6.002,4.565)--(6.011,4.568)--(6.020,4.572)--(6.029,4.575)%
  --(6.038,4.579)--(6.047,4.582)--(6.056,4.585)--(6.065,4.588)--(6.074,4.591)--(6.083,4.594)%
  --(6.092,4.597)--(6.101,4.600)--(6.110,4.603)--(6.119,4.606)--(6.128,4.608)--(6.137,4.611)%
  --(6.146,4.613)--(6.155,4.615)--(6.164,4.617)--(6.173,4.620)--(6.182,4.622)--(6.191,4.624)%
  --(6.200,4.625)--(6.209,4.627)--(6.218,4.629)--(6.227,4.630)--(6.236,4.632)--(6.245,4.633)%
  --(6.254,4.634)--(6.263,4.635)--(6.272,4.636)--(6.281,4.637)--(6.290,4.638)--(6.299,4.639)%
  --(6.308,4.639)--(6.317,4.640)--(6.326,4.640)--(6.335,4.640)--(6.343,4.640)--(6.352,4.640)%
  --(6.361,4.639)--(6.370,4.639)--(6.379,4.638)--(6.388,4.638)--(6.397,4.637)--(6.406,4.636)%
  --(6.415,4.634)--(6.424,4.633)--(6.433,4.631)--(6.442,4.630)--(6.451,4.628)--(6.460,4.625)%
  --(6.469,4.623)--(6.478,4.621)--(6.487,4.618)--(6.496,4.615)--(6.505,4.612)--(6.514,4.608)%
  --(6.523,4.605)--(6.532,4.601)--(6.541,4.597)--(6.550,4.592)--(6.559,4.588)--(6.568,4.583)%
  --(6.577,4.577)--(6.586,4.572)--(6.595,4.566)--(6.604,4.560)--(6.613,4.553)--(6.622,4.546)%
  --(6.631,4.539)--(6.640,4.532)--(6.649,4.524)--(6.658,4.515)--(6.667,4.507)--(6.676,4.497)%
  --(6.685,4.488)--(6.694,4.477)--(6.703,4.467)--(6.712,4.455)--(6.721,4.444)--(6.730,4.431)%
  --(6.739,4.418)--(6.748,4.404)--(6.757,4.390)--(6.766,4.375)--(6.775,4.359)--(6.784,4.342)%
  --(6.792,4.324)--(6.801,4.305)--(6.810,4.286)--(6.819,4.265)--(6.828,4.243)--(6.837,4.219)%
  --(6.846,4.195)--(6.855,4.168)--(6.864,4.141)--(6.873,4.111)--(6.882,4.079)--(6.891,4.045)%
  --(6.900,4.009)--(6.909,3.971)--(6.918,3.929)--(6.927,3.884)--(6.936,3.837)--(6.945,3.785)%
  --(6.954,3.731)--(6.963,3.673)--(6.972,3.614)--(6.981,3.555)--(6.990,3.500)--(6.999,3.456)%
  --(7.008,3.430)--(7.017,3.428)--(7.026,3.452)--(7.035,3.496)--(7.044,3.552)--(7.053,3.615)%
  --(7.062,3.678)--(7.071,3.740)--(7.080,3.800)--(7.089,3.856)--(7.098,3.908)--(7.107,3.957)%
  --(7.116,4.003)--(7.125,4.046)--(7.134,4.086)--(7.143,4.124)--(7.152,4.159)--(7.161,4.192)%
  --(7.170,4.223)--(7.179,4.252)--(7.188,4.280)--(7.197,4.306)--(7.206,4.330)--(7.215,4.353)%
  --(7.224,4.375)--(7.233,4.395)--(7.241,4.415)--(7.250,4.432)--(7.259,4.449)--(7.268,4.465)%
  --(7.277,4.480)--(7.286,4.493)--(7.295,4.506)--(7.304,4.518)--(7.313,4.528)--(7.322,4.538)%
  --(7.331,4.547)--(7.340,4.554)--(7.349,4.561)--(7.358,4.567)--(7.367,4.572)--(7.376,4.576)%
  --(7.385,4.579)--(7.394,4.581)--(7.403,4.582)--(7.412,4.582)--(7.421,4.581)--(7.430,4.580)%
  --(7.439,4.576)--(7.448,4.572)--(7.457,4.567)--(7.466,4.561)--(7.475,4.553)--(7.484,4.544)%
  --(7.493,4.534)--(7.502,4.522)--(7.511,4.509)--(7.520,4.495)--(7.529,4.479)--(7.538,4.461)%
  --(7.547,4.442)--(7.556,4.421)--(7.565,4.398)--(7.574,4.373)--(7.583,4.347)--(7.592,4.319)%
  --(7.601,4.288)--(7.610,4.257)--(7.619,4.223)--(7.628,4.189)--(7.637,4.155)--(7.646,4.121)%
  --(7.655,4.090)--(7.664,4.063)--(7.673,4.041)--(7.682,4.029)--(7.690,4.025)--(7.699,4.032)%
  --(7.708,4.049)--(7.717,4.074)--(7.726,4.105)--(7.735,4.140)--(7.744,4.176)--(7.753,4.214)%
  --(7.762,4.251)--(7.771,4.286)--(7.780,4.320)--(7.789,4.352)--(7.798,4.382)--(7.807,4.409)%
  --(7.816,4.434)--(7.825,4.457)--(7.834,4.477)--(7.843,4.495)--(7.852,4.511)--(7.861,4.524)%
  --(7.870,4.535)--(7.879,4.543)--(7.888,4.549)--(7.897,4.553)--(7.906,4.554)--(7.915,4.553)%
  --(7.924,4.549)--(7.933,4.543)--(7.942,4.534)--(7.951,4.523)--(7.960,4.508)--(7.969,4.491)%
  --(7.978,4.471)--(7.987,4.447)--(7.996,4.421)--(8.005,4.391)--(8.014,4.359)--(8.023,4.324)%
  --(8.032,4.288)--(8.041,4.250)--(8.050,4.214)--(8.059,4.181)--(8.068,4.154)--(8.077,4.138)%
  --(8.086,4.133)--(8.095,4.142)--(8.104,4.163)--(8.113,4.194)--(8.122,4.230)--(8.131,4.269)%
  --(8.139,4.309)--(8.148,4.348)--(8.157,4.384)--(8.166,4.416)--(8.175,4.446)--(8.184,4.471)%
  --(8.193,4.492)--(8.202,4.509)--(8.211,4.523)--(8.220,4.531)--(8.229,4.536)--(8.238,4.536)%
  --(8.247,4.532)--(8.256,4.524)--(8.265,4.510)--(8.274,4.492)--(8.283,4.470)--(8.292,4.442)%
  --(8.301,4.410)--(8.310,4.374)--(8.319,4.334)--(8.328,4.293)--(8.337,4.253)--(8.346,4.219)%
  --(8.355,4.194)--(8.364,4.185)--(8.373,4.192)--(8.382,4.216)--(8.391,4.251)--(8.400,4.292)%
  --(8.409,4.335)--(8.418,4.377)--(8.427,4.415)--(8.436,4.449)--(8.445,4.476)--(8.454,4.498)%
  --(8.463,4.513)--(8.472,4.522)--(8.481,4.524)--(8.490,4.520)--(8.499,4.509)--(8.508,4.491)%
  --(8.517,4.466)--(8.526,4.434)--(8.535,4.396)--(8.544,4.354)--(8.553,4.309)--(8.562,4.267)%
  --(8.571,4.234)--(8.580,4.217)--(8.588,4.221)--(8.597,4.246)--(8.606,4.286)--(8.615,4.331)%
  --(8.624,4.378)--(8.633,4.420)--(8.642,4.455)--(8.651,4.483)--(8.660,4.503)--(8.669,4.513)%
  --(8.678,4.515)--(8.687,4.507)--(8.696,4.489)--(8.705,4.462)--(8.714,4.426)--(8.723,4.383)%
  --(8.732,4.335)--(8.741,4.289)--(8.750,4.253)--(8.759,4.238)--(8.768,4.249)--(8.777,4.282)%
  --(8.786,4.329)--(8.795,4.379)--(8.804,4.425)--(8.813,4.462)--(8.822,4.489)--(8.831,4.504)%
  --(8.840,4.508)--(8.849,4.499)--(8.858,4.477)--(8.867,4.444)--(8.876,4.400)--(8.885,4.350)%
  --(8.894,4.300)--(8.903,4.264)--(8.912,4.254)--(8.921,4.275)--(8.930,4.319)--(8.939,4.371)%
  --(8.948,4.421)--(8.957,4.462)--(8.966,4.489)--(8.975,4.501)--(8.984,4.498)--(8.993,4.480)%
  --(9.002,4.446)--(9.011,4.400)--(9.020,4.346)--(9.029,4.296)--(9.037,4.267)--(9.046,4.274)%
  --(9.055,4.313)--(9.064,4.368)--(9.073,4.421)--(9.082,4.463)--(9.091,4.489)--(9.100,4.497)%
  --(9.109,4.486)--(9.118,4.455)--(9.127,4.409)--(9.136,4.352)--(9.145,4.300)--(9.154,4.276)%
  --(9.163,4.292)--(9.172,4.341)--(9.181,4.400)--(9.190,4.450)--(9.199,4.482)--(9.208,4.493)%
  --(9.217,4.481)--(9.226,4.447)--(9.235,4.394)--(9.244,4.335)--(9.253,4.291)--(9.262,4.288)%
  --(9.271,4.330)--(9.280,4.391)--(9.289,4.445)--(9.298,4.480)--(9.307,4.489)--(9.316,4.471)%
  --(9.325,4.428)--(9.334,4.368)--(9.343,4.311)--(9.352,4.290)--(9.361,4.322)--(9.370,4.383)%
  --(9.379,4.442)--(9.388,4.478)--(9.397,4.485)--(9.406,4.461)--(9.415,4.409)--(9.424,4.345)%
  --(9.433,4.300)--(9.442,4.309)--(9.451,4.366)--(9.460,4.430)--(9.469,4.473)--(9.478,4.482)%
  --(9.486,4.457)--(9.495,4.401)--(9.504,4.335)--(9.513,4.301)--(9.522,4.331)--(9.531,4.398)%
  --(9.540,4.455)--(9.549,4.480)--(9.558,4.465)--(9.567,4.414)--(9.576,4.345)--(9.585,4.306)%
  --(9.594,4.336)--(9.603,4.405)--(9.612,4.461)--(9.621,4.478)--(9.630,4.451)--(9.639,4.387)%
  --(9.648,4.323)--(9.657,4.317)--(9.666,4.378)--(9.675,4.445)--(9.684,4.476)--(9.693,4.457)%
  --(9.702,4.396)--(9.711,4.327)--(9.720,4.321)--(9.729,4.385)--(9.738,4.451)--(9.747,4.474)%
  --(9.756,4.442)--(9.765,4.371)--(9.774,4.317)--(9.783,4.348)--(9.792,4.423)--(9.801,4.470)%
  --(9.810,4.458)--(9.819,4.393)--(9.828,4.326)--(9.837,4.339)--(9.846,4.415)--(9.855,4.467)%
  --(9.864,4.456)--(9.873,4.389)--(9.882,4.325)--(9.891,4.352)--(9.900,4.431)--(9.909,4.469)%
  --(9.918,4.438)--(9.927,4.359)--(9.935,4.326)--(9.944,4.392)--(9.953,4.459)--(9.962,4.457)%
  --(9.971,4.388)--(9.980,4.327)--(9.989,4.372)--(9.998,4.449)--(10.007,4.461)--(10.016,4.398)%
  --(10.025,4.330)--(10.034,4.371)--(10.043,4.450)--(10.052,4.458)--(10.061,4.387)--(10.070,4.330)%
  --(10.079,4.391)--(10.088,4.459)--(10.097,4.441)--(10.106,4.358)--(10.115,4.344)--(10.124,4.428)%
  --(10.133,4.462)--(10.142,4.400)--(10.151,4.334)--(10.160,4.394)--(10.169,4.460)--(10.178,4.426)%
  --(10.187,4.342)--(10.196,4.374)--(10.205,4.453)--(10.214,4.437)--(10.223,4.350)--(10.232,4.368)%
  --(10.241,4.451)--(10.250,4.436)--(10.259,4.349)--(10.268,4.375)--(10.277,4.455)--(10.286,4.424)%
  --(10.295,4.341)--(10.304,4.397)--(10.313,4.458)--(10.322,4.397)--(10.331,4.344)--(10.340,4.430)%
  --(10.349,4.447)--(10.358,4.357)--(10.367,4.378)--(10.376,4.456)--(10.384,4.403)--(10.393,4.346)%
  --(10.402,4.435)--(10.411,4.437)--(10.420,4.348)--(10.429,4.406)--(10.438,4.452)--(10.447,4.365)%
  --(10.456,4.382)--(10.465,4.455)--(10.474,4.382)--(10.483,4.369)--(10.492,4.453)--(10.501,4.390)%
  --(10.510,4.365)--(10.519,4.452)--(10.528,4.389)--(10.537,4.369)--(10.546,4.453)--(10.555,4.380)%
  --(10.564,4.382)--(10.573,4.451)--(10.582,4.363)--(10.591,4.404)--(10.600,4.441)--(10.609,4.351)%
  --(10.618,4.432)--(10.627,4.414)--(10.636,4.361)--(10.645,4.450)--(10.654,4.372)--(10.663,4.405)%
  --(10.672,4.435)--(10.681,4.353)--(10.690,4.446)--(10.699,4.380)--(10.708,4.402)--(10.717,4.432)%
  --(10.726,4.358)--(10.735,4.448)--(10.744,4.364)--(10.753,4.425)--(10.762,4.404)--(10.771,4.386)%
  --(10.780,4.436)--(10.789,4.359)--(10.798,4.447)--(10.807,4.358)--(10.816,4.441)--(10.825,4.373)%
  --(10.833,4.426)--(10.842,4.392)--(10.851,4.409)--(10.860,4.408)--(10.869,4.396)--(10.878,4.418)%
  --(10.887,4.388)--(10.896,4.423)--(10.905,4.385)--(10.914,4.423)--(10.923,4.387)--(10.932,4.419)%
  --(10.941,4.394)--(10.950,4.410)--(10.959,4.406)--(10.968,4.396)--(10.977,4.422)--(10.986,4.377)%
  --(10.995,4.437)--(11.004,4.363)--(11.013,4.443)--(11.022,4.366)--(11.031,4.431)--(11.040,4.393)%
  --(11.049,4.398)--(11.058,4.429)--(11.067,4.365)--(11.076,4.441)--(11.085,4.378)--(11.094,4.408)%
  --(11.103,4.426)--(11.112,4.365)--(11.121,4.437)--(11.130,4.394)--(11.139,4.385)--(11.148,4.440)%
  --(11.157,4.375)--(11.166,4.401)--(11.175,4.436)--(11.184,4.370)--(11.193,4.406)--(11.202,4.436)%
  --(11.211,4.373)--(11.220,4.397)--(11.229,4.439)--(11.238,4.388)--(11.247,4.377)--(11.256,4.434)%
  --(11.265,4.418)--(11.274,4.368)--(11.282,4.401)--(11.291,4.438)--(11.300,4.405)--(11.309,4.368)%
  --(11.318,4.403)--(11.327,4.438)--(11.336,4.415)--(11.345,4.373)--(11.354,4.381)--(11.363,4.423)%
  --(11.372,4.436)--(11.381,4.409)--(11.390,4.375)--(11.399,4.375)--(11.408,4.406)--(11.417,4.432)%
  --(11.426,4.434)--(11.435,4.412)--(11.444,4.385)--(11.453,4.371)--(11.462,4.377)--(11.471,4.397)%
  --(11.480,4.418)--(11.489,4.431)--(11.498,4.435)--(11.507,4.432)--(11.516,4.423)--(11.525,4.412)%
  --(11.534,4.402)--(11.543,4.393)--(11.552,4.387)--(11.561,4.382)--(11.570,4.380)--(11.579,4.379)%
  --(11.588,4.379)--(11.597,4.380)--(11.606,4.383)--(11.615,4.388)--(11.624,4.394)--(11.633,4.403)%
  --(11.642,4.414)--(11.651,4.424)--(11.660,4.431)--(11.669,4.432)--(11.678,4.425)--(11.687,4.408)%
  --(11.696,4.388)--(11.705,4.375)--(11.714,4.383)--(11.723,4.407)--(11.731,4.429)--(11.740,4.428)%
  --(11.749,4.401)--(11.758,4.377)--(11.767,4.391)--(11.776,4.424)--(11.785,4.426)--(11.794,4.390)%
  --(11.803,4.381)--(11.812,4.420)--(11.821,4.424)--(11.830,4.382)--(11.839,4.396)--(11.848,4.431)%
  --(11.857,4.393)--(11.866,4.389)--(11.875,4.430)--(11.884,4.389)--(11.893,4.400)--(11.902,4.425)%
  --(11.911,4.378)--(11.920,4.425)--(11.929,4.394)--(11.938,4.405)--(11.947,4.413);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {\small l=5 Re};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (2.976,4.031)--(2.985,4.036)--(2.994,4.041)--(3.003,4.045)--(3.012,4.050)%
  --(3.021,4.054)--(3.030,4.059)--(3.039,4.063)--(3.048,4.068)--(3.057,4.072)--(3.066,4.077)%
  --(3.075,4.081)--(3.084,4.086)--(3.093,4.090)--(3.102,4.095)--(3.111,4.099)--(3.120,4.104)%
  --(3.129,4.108)--(3.138,4.112)--(3.147,4.117)--(3.156,4.121)--(3.165,4.126)--(3.174,4.130)%
  --(3.183,4.134)--(3.192,4.139)--(3.201,4.143)--(3.209,4.147)--(3.218,4.152)--(3.227,4.156)%
  --(3.236,4.160)--(3.245,4.165)--(3.254,4.169)--(3.263,4.173)--(3.272,4.177)--(3.281,4.182)%
  --(3.290,4.186)--(3.299,4.190)--(3.308,4.194)--(3.317,4.199)--(3.326,4.203)--(3.335,4.207)%
  --(3.344,4.211)--(3.353,4.215)--(3.362,4.220)--(3.371,4.224)--(3.380,4.228)--(3.389,4.232)%
  --(3.398,4.236)--(3.407,4.240)--(3.416,4.244)--(3.425,4.248)--(3.434,4.252)--(3.443,4.256)%
  --(3.452,4.260)--(3.461,4.264)--(3.470,4.267)--(3.479,4.271)--(3.488,4.275)--(3.497,4.279)%
  --(3.506,4.283)--(3.515,4.287)--(3.524,4.291)--(3.533,4.295)--(3.542,4.298)--(3.551,4.302)%
  --(3.560,4.306)--(3.569,4.310)--(3.578,4.314)--(3.587,4.318)--(3.596,4.321)--(3.605,4.325)%
  --(3.614,4.329)--(3.623,4.332)--(3.632,4.336)--(3.641,4.339)--(3.649,4.343)--(3.658,4.347)%
  --(3.667,4.350)--(3.676,4.353)--(3.685,4.357)--(3.694,4.360)--(3.703,4.363)--(3.712,4.367)%
  --(3.721,4.370)--(3.730,4.373)--(3.739,4.376)--(3.748,4.380)--(3.757,4.383)--(3.766,4.386)%
  --(3.775,4.389)--(3.784,4.392)--(3.793,4.395)--(3.802,4.398)--(3.811,4.401)--(3.820,4.404)%
  --(3.829,4.407)--(3.838,4.410)--(3.847,4.413)--(3.856,4.416)--(3.865,4.419)--(3.874,4.422)%
  --(3.883,4.425)--(3.892,4.428)--(3.901,4.431)--(3.910,4.434)--(3.919,4.436)--(3.928,4.439)%
  --(3.937,4.442)--(3.946,4.445)--(3.955,4.447)--(3.964,4.450)--(3.973,4.452)--(3.982,4.455)%
  --(3.991,4.457)--(4.000,4.460)--(4.009,4.462)--(4.018,4.464)--(4.027,4.466)--(4.036,4.468)%
  --(4.045,4.470)--(4.054,4.472)--(4.063,4.474)--(4.072,4.476)--(4.081,4.478)--(4.090,4.479)%
  --(4.098,4.481)--(4.107,4.482)--(4.116,4.483)--(4.125,4.485)--(4.134,4.486)--(4.143,4.487)%
  --(4.152,4.488)--(4.161,4.489)--(4.170,4.489)--(4.179,4.490)--(4.188,4.490)--(4.197,4.491)%
  --(4.206,4.491)--(4.215,4.492)--(4.224,4.492)--(4.233,4.492)--(4.242,4.492)--(4.251,4.492)%
  --(4.260,4.492)--(4.269,4.491)--(4.278,4.491)--(4.287,4.491)--(4.296,4.490)--(4.305,4.490)%
  --(4.314,4.489)--(4.323,4.489)--(4.332,4.488)--(4.341,4.487)--(4.350,4.486)--(4.359,4.485)%
  --(4.368,4.485)--(4.377,4.484)--(4.386,4.483)--(4.395,4.481)--(4.404,4.480)--(4.413,4.479)%
  --(4.422,4.478)--(4.431,4.477)--(4.440,4.476)--(4.449,4.474)--(4.458,4.473)--(4.467,4.472)%
  --(4.476,4.470)--(4.485,4.469)--(4.494,4.468)--(4.503,4.466)--(4.512,4.465)--(4.521,4.464)%
  --(4.530,4.462)--(4.539,4.461)--(4.547,4.460)--(4.556,4.458)--(4.565,4.457)--(4.574,4.455)%
  --(4.583,4.454)--(4.592,4.453)--(4.601,4.451)--(4.610,4.450)--(4.619,4.449)--(4.628,4.447)%
  --(4.637,4.446)--(4.646,4.445)--(4.655,4.444)--(4.664,4.442)--(4.673,4.441)--(4.682,4.440)%
  --(4.691,4.439)--(4.700,4.438)--(4.709,4.436)--(4.718,4.435)--(4.727,4.434)--(4.736,4.433)%
  --(4.745,4.432)--(4.754,4.431)--(4.763,4.430)--(4.772,4.429)--(4.781,4.428)--(4.790,4.427)%
  --(4.799,4.426)--(4.808,4.426)--(4.817,4.425)--(4.826,4.424)--(4.835,4.423)--(4.844,4.422)%
  --(4.853,4.422)--(4.862,4.421)--(4.871,4.420)--(4.880,4.419)--(4.889,4.419)--(4.898,4.418)%
  --(4.907,4.418)--(4.916,4.417)--(4.925,4.416)--(4.934,4.416)--(4.943,4.415)--(4.952,4.415)%
  --(4.961,4.414)--(4.970,4.414)--(4.979,4.413)--(4.988,4.413)--(4.996,4.413)--(5.005,4.412)%
  --(5.014,4.412)--(5.023,4.411)--(5.032,4.411)--(5.041,4.411)--(5.050,4.410)--(5.059,4.410)%
  --(5.068,4.410)--(5.077,4.410)--(5.086,4.409)--(5.095,4.409)--(5.104,4.409)--(5.113,4.409)%
  --(5.122,4.408)--(5.131,4.408)--(5.140,4.408)--(5.149,4.408)--(5.158,4.408)--(5.167,4.407)%
  --(5.176,4.407)--(5.185,4.407)--(5.194,4.407)--(5.203,4.407)--(5.212,4.407)--(5.221,4.407)%
  --(5.230,4.407)--(5.239,4.406)--(5.248,4.406)--(5.257,4.406)--(5.266,4.406)--(5.275,4.406)%
  --(5.284,4.406)--(5.293,4.406)--(5.302,4.406)--(5.311,4.406)--(5.320,4.406)--(5.329,4.406)%
  --(5.338,4.406)--(5.347,4.406)--(5.356,4.406)--(5.365,4.406)--(5.374,4.405)--(5.383,4.405)%
  --(5.392,4.405)--(5.401,4.405)--(5.410,4.405)--(5.419,4.405)--(5.428,4.405)--(5.437,4.405)%
  --(5.445,4.405)--(5.454,4.405)--(5.463,4.405)--(5.472,4.405)--(5.481,4.405)--(5.490,4.405)%
  --(5.499,4.405)--(5.508,4.405)--(5.517,4.405)--(5.526,4.405)--(5.535,4.405)--(5.544,4.405)%
  --(5.553,4.405)--(5.562,4.405)--(5.571,4.405)--(5.580,4.405)--(5.589,4.405)--(5.598,4.405)%
  --(5.607,4.405)--(5.616,4.405)--(5.625,4.405)--(5.634,4.405)--(5.643,4.405)--(5.652,4.405)%
  --(5.661,4.405)--(5.670,4.405)--(5.679,4.405)--(5.688,4.405)--(5.697,4.405)--(5.706,4.405)%
  --(5.715,4.405)--(5.724,4.405)--(5.733,4.405)--(5.742,4.405)--(5.751,4.405)--(5.760,4.405)%
  --(5.769,4.405)--(5.778,4.405)--(5.787,4.405)--(5.796,4.405)--(5.805,4.405)--(5.814,4.405)%
  --(5.823,4.405)--(5.832,4.405)--(5.841,4.405)--(5.850,4.405)--(5.859,4.405)--(5.868,4.405)%
  --(5.877,4.405)--(5.886,4.405)--(5.894,4.405)--(5.903,4.405)--(5.912,4.405)--(5.921,4.405)%
  --(5.930,4.405)--(5.939,4.405)--(5.948,4.405)--(5.957,4.405)--(5.966,4.405)--(5.975,4.405)%
  --(5.984,4.405)--(5.993,4.405)--(6.002,4.405)--(6.011,4.405)--(6.020,4.405)--(6.029,4.405)%
  --(6.038,4.405)--(6.047,4.405)--(6.056,4.405)--(6.065,4.405)--(6.074,4.405)--(6.083,4.405)%
  --(6.092,4.405)--(6.101,4.405)--(6.110,4.405)--(6.119,4.405)--(6.128,4.405)--(6.137,4.405)%
  --(6.146,4.405)--(6.155,4.405)--(6.164,4.405)--(6.173,4.405)--(6.182,4.405)--(6.191,4.405)%
  --(6.200,4.405)--(6.209,4.405)--(6.218,4.405)--(6.227,4.405)--(6.236,4.405)--(6.245,4.405)%
  --(6.254,4.405)--(6.263,4.405)--(6.272,4.405)--(6.281,4.405)--(6.290,4.405)--(6.299,4.405)%
  --(6.308,4.405)--(6.317,4.405)--(6.326,4.405)--(6.335,4.405)--(6.343,4.405)--(6.352,4.405)%
  --(6.361,4.405)--(6.370,4.405)--(6.379,4.405)--(6.388,4.405)--(6.397,4.405)--(6.406,4.405)%
  --(6.415,4.405)--(6.424,4.405)--(6.433,4.405)--(6.442,4.405)--(6.451,4.405)--(6.460,4.405)%
  --(6.469,4.405)--(6.478,4.405)--(6.487,4.405)--(6.496,4.405)--(6.505,4.405)--(6.514,4.405)%
  --(6.523,4.405)--(6.532,4.405)--(6.541,4.405)--(6.550,4.405)--(6.559,4.405)--(6.568,4.405)%
  --(6.577,4.405)--(6.586,4.405)--(6.595,4.405)--(6.604,4.405)--(6.613,4.405)--(6.622,4.405)%
  --(6.631,4.405)--(6.640,4.405)--(6.649,4.405)--(6.658,4.405)--(6.667,4.405)--(6.676,4.405)%
  --(6.685,4.405)--(6.694,4.405)--(6.703,4.405)--(6.712,4.405)--(6.721,4.405)--(6.730,4.405)%
  --(6.739,4.405)--(6.748,4.405)--(6.757,4.405)--(6.766,4.405)--(6.775,4.405)--(6.784,4.405)%
  --(6.792,4.405)--(6.801,4.405)--(6.810,4.405)--(6.819,4.405)--(6.828,4.405)--(6.837,4.405)%
  --(6.846,4.405)--(6.855,4.405)--(6.864,4.405)--(6.873,4.405)--(6.882,4.405)--(6.891,4.405)%
  --(6.900,4.405)--(6.909,4.405)--(6.918,4.405)--(6.927,4.405)--(6.936,4.405)--(6.945,4.405)%
  --(6.954,4.405)--(6.963,4.405)--(6.972,4.405)--(6.981,4.405)--(6.990,4.405)--(6.999,4.405)%
  --(7.008,4.405)--(7.017,4.405)--(7.026,4.405)--(7.035,4.405)--(7.044,4.405)--(7.053,4.405)%
  --(7.062,4.405)--(7.071,4.405)--(7.080,4.405)--(7.089,4.405)--(7.098,4.405)--(7.107,4.405)%
  --(7.116,4.405)--(7.125,4.405)--(7.134,4.405)--(7.143,4.405)--(7.152,4.405)--(7.161,4.405)%
  --(7.170,4.405)--(7.179,4.405)--(7.188,4.405)--(7.197,4.405)--(7.206,4.405)--(7.215,4.405)%
  --(7.224,4.405)--(7.233,4.405)--(7.241,4.405)--(7.250,4.405)--(7.259,4.405)--(7.268,4.405)%
  --(7.277,4.405)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {\small l=5 Im};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (2.976,4.496)--(2.985,4.504)--(2.994,4.511)--(3.003,4.518)--(3.012,4.525)%
  --(3.021,4.532)--(3.030,4.540)--(3.039,4.547)--(3.048,4.554)--(3.057,4.561)--(3.066,4.568)%
  --(3.075,4.575)--(3.084,4.582)--(3.093,4.590)--(3.102,4.597)--(3.111,4.604)--(3.120,4.611)%
  --(3.129,4.618)--(3.138,4.625)--(3.147,4.632)--(3.156,4.639)--(3.165,4.646)--(3.174,4.653)%
  --(3.183,4.660)--(3.192,4.667)--(3.201,4.674)--(3.209,4.681)--(3.218,4.688)--(3.227,4.694)%
  --(3.236,4.701)--(3.245,4.708)--(3.254,4.715)--(3.263,4.722)--(3.272,4.729)--(3.281,4.736)%
  --(3.290,4.742)--(3.299,4.749)--(3.308,4.756)--(3.317,4.763)--(3.326,4.770)--(3.335,4.777)%
  --(3.344,4.783)--(3.353,4.790)--(3.362,4.797)--(3.371,4.803)--(3.380,4.810)--(3.389,4.817)%
  --(3.398,4.823)--(3.407,4.830)--(3.416,4.836)--(3.425,4.843)--(3.434,4.849)--(3.443,4.855)%
  --(3.452,4.862)--(3.461,4.868)--(3.470,4.875)--(3.479,4.881)--(3.488,4.887)--(3.497,4.894)%
  --(3.506,4.900)--(3.515,4.906)--(3.524,4.913)--(3.533,4.919)--(3.542,4.926)--(3.551,4.932)%
  --(3.560,4.938)--(3.569,4.944)--(3.578,4.951)--(3.587,4.957)--(3.596,4.963)--(3.605,4.969)%
  --(3.614,4.975)--(3.623,4.982)--(3.632,4.988)--(3.641,4.994)--(3.649,4.999)--(3.658,5.005)%
  --(3.667,5.011)--(3.676,5.017)--(3.685,5.023)--(3.694,5.028)--(3.703,5.034)--(3.712,5.039)%
  --(3.721,5.045)--(3.730,5.050)--(3.739,5.056)--(3.748,5.061)--(3.757,5.067)--(3.766,5.072)%
  --(3.775,5.077)--(3.784,5.082)--(3.793,5.088)--(3.802,5.093)--(3.811,5.098)--(3.820,5.103)%
  --(3.829,5.109)--(3.838,5.114)--(3.847,5.119)--(3.856,5.124)--(3.865,5.129)--(3.874,5.135)%
  --(3.883,5.140)--(3.892,5.145)--(3.901,5.150)--(3.910,5.155)--(3.919,5.160)--(3.928,5.165)%
  --(3.937,5.170)--(3.946,5.174)--(3.955,5.179)--(3.964,5.184)--(3.973,5.189)--(3.982,5.193)%
  --(3.991,5.197)--(4.000,5.202)--(4.009,5.206)--(4.018,5.210)--(4.027,5.214)--(4.036,5.218)%
  --(4.045,5.222)--(4.054,5.225)--(4.063,5.229)--(4.072,5.232)--(4.081,5.235)--(4.090,5.238)%
  --(4.098,5.241)--(4.107,5.244)--(4.116,5.246)--(4.125,5.248)--(4.134,5.251)--(4.143,5.253)%
  --(4.152,5.255)--(4.161,5.256)--(4.170,5.258)--(4.179,5.259)--(4.188,5.260)--(4.197,5.261)%
  --(4.206,5.262)--(4.215,5.262)--(4.224,5.263)--(4.233,5.263)--(4.242,5.263)--(4.251,5.263)%
  --(4.260,5.263)--(4.269,5.262)--(4.278,5.261)--(4.287,5.261)--(4.296,5.259)--(4.305,5.258)%
  --(4.314,5.257)--(4.323,5.255)--(4.332,5.254)--(4.341,5.252)--(4.350,5.250)--(4.359,5.248)%
  --(4.368,5.245)--(4.377,5.243)--(4.386,5.240)--(4.395,5.237)--(4.404,5.234)--(4.413,5.231)%
  --(4.422,5.228)--(4.431,5.224)--(4.440,5.221)--(4.449,5.217)--(4.458,5.213)--(4.467,5.209)%
  --(4.476,5.205)--(4.485,5.200)--(4.494,5.196)--(4.503,5.191)--(4.512,5.187)--(4.521,5.182)%
  --(4.530,5.177)--(4.539,5.172)--(4.547,5.167)--(4.556,5.161)--(4.565,5.156)--(4.574,5.150)%
  --(4.583,5.145)--(4.592,5.139)--(4.601,5.133)--(4.610,5.127)--(4.619,5.121)--(4.628,5.115)%
  --(4.637,5.108)--(4.646,5.102)--(4.655,5.095)--(4.664,5.089)--(4.673,5.082)--(4.682,5.075)%
  --(4.691,5.068)--(4.700,5.061)--(4.709,5.054)--(4.718,5.047)--(4.727,5.040)--(4.736,5.033)%
  --(4.745,5.025)--(4.754,5.018)--(4.763,5.010)--(4.772,5.003)--(4.781,4.995)--(4.790,4.987)%
  --(4.799,4.979)--(4.808,4.971)--(4.817,4.964)--(4.826,4.956)--(4.835,4.948)--(4.844,4.940)%
  --(4.853,4.931)--(4.862,4.923)--(4.871,4.915)--(4.880,4.907)--(4.889,4.899)--(4.898,4.890)%
  --(4.907,4.882)--(4.916,4.873)--(4.925,4.865)--(4.934,4.857)--(4.943,4.848)--(4.952,4.840)%
  --(4.961,4.831)--(4.970,4.823)--(4.979,4.814)--(4.988,4.806)--(4.996,4.797)--(5.005,4.789)%
  --(5.014,4.780)--(5.023,4.772)--(5.032,4.764)--(5.041,4.755)--(5.050,4.747)--(5.059,4.738)%
  --(5.068,4.730)--(5.077,4.722)--(5.086,4.714)--(5.095,4.705)--(5.104,4.697)--(5.113,4.689)%
  --(5.122,4.681)--(5.131,4.673)--(5.140,4.665)--(5.149,4.657)--(5.158,4.650)--(5.167,4.642)%
  --(5.176,4.634)--(5.185,4.627)--(5.194,4.619)--(5.203,4.612)--(5.212,4.605)--(5.221,4.598)%
  --(5.230,4.591)--(5.239,4.584)--(5.248,4.577)--(5.257,4.570)--(5.266,4.564)--(5.275,4.557)%
  --(5.284,4.551)--(5.293,4.545)--(5.302,4.539)--(5.311,4.533)--(5.320,4.527)--(5.329,4.522)%
  --(5.338,4.516)--(5.347,4.511)--(5.356,4.506)--(5.365,4.501)--(5.374,4.496)--(5.383,4.491)%
  --(5.392,4.487)--(5.401,4.482)--(5.410,4.478)--(5.419,4.474)--(5.428,4.470)--(5.437,4.466)%
  --(5.445,4.462)--(5.454,4.459)--(5.463,4.455)--(5.472,4.452)--(5.481,4.449)--(5.490,4.446)%
  --(5.499,4.443)--(5.508,4.440)--(5.517,4.438)--(5.526,4.435)--(5.535,4.433)--(5.544,4.431)%
  --(5.553,4.429)--(5.562,4.427)--(5.571,4.425)--(5.580,4.423)--(5.589,4.421)--(5.598,4.420)%
  --(5.607,4.418)--(5.616,4.417)--(5.625,4.415)--(5.634,4.414)--(5.643,4.413)--(5.652,4.412)%
  --(5.661,4.411)--(5.670,4.410)--(5.679,4.409)--(5.688,4.409)--(5.697,4.408)--(5.706,4.407)%
  --(5.715,4.407)--(5.724,4.406)--(5.733,4.406)--(5.742,4.405)--(5.751,4.405)--(5.760,4.405)%
  --(5.769,4.404)--(5.778,4.404)--(5.787,4.404)--(5.796,4.404)--(5.805,4.403)--(5.814,4.403)%
  --(5.823,4.403)--(5.832,4.403)--(5.841,4.403)--(5.850,4.403)--(5.859,4.403)--(5.868,4.403)%
  --(5.877,4.403)--(5.886,4.403)--(5.894,4.403)--(5.903,4.403)--(5.912,4.403)--(5.921,4.403)%
  --(5.930,4.404)--(5.939,4.404)--(5.948,4.404)--(5.957,4.404)--(5.966,4.404)--(5.975,4.404)%
  --(5.984,4.404)--(5.993,4.404)--(6.002,4.405)--(6.011,4.405)--(6.020,4.405)--(6.029,4.405)%
  --(6.038,4.405)--(6.047,4.405)--(6.056,4.405)--(6.065,4.406)--(6.074,4.406)--(6.083,4.406)%
  --(6.092,4.406)--(6.101,4.406)--(6.110,4.406)--(6.119,4.406)--(6.128,4.406)--(6.137,4.407)%
  --(6.146,4.407)--(6.155,4.407)--(6.164,4.407)--(6.173,4.407)--(6.182,4.407)--(6.191,4.407)%
  --(6.200,4.407)--(6.209,4.407)--(6.218,4.407)--(6.227,4.407)--(6.236,4.407)--(6.245,4.408)%
  --(6.254,4.408)--(6.263,4.408)--(6.272,4.408)--(6.281,4.408)--(6.290,4.408)--(6.299,4.408)%
  --(6.308,4.408)--(6.317,4.408)--(6.326,4.408)--(6.335,4.408)--(6.343,4.408)--(6.352,4.408)%
  --(6.361,4.408)--(6.370,4.408)--(6.379,4.408)--(6.388,4.408)--(6.397,4.408)--(6.406,4.408)%
  --(6.415,4.408)--(6.424,4.408)--(6.433,4.408)--(6.442,4.408)--(6.451,4.407)--(6.460,4.407)%
  --(6.469,4.407)--(6.478,4.407)--(6.487,4.407)--(6.496,4.407)--(6.505,4.407)--(6.514,4.407)%
  --(6.523,4.407)--(6.532,4.407)--(6.541,4.407)--(6.550,4.407)--(6.559,4.407)--(6.568,4.407)%
  --(6.577,4.407)--(6.586,4.407)--(6.595,4.407)--(6.604,4.406)--(6.613,4.406)--(6.622,4.406)%
  --(6.631,4.406)--(6.640,4.406)--(6.649,4.406)--(6.658,4.406)--(6.667,4.406)--(6.676,4.406)%
  --(6.685,4.406)--(6.694,4.406)--(6.703,4.406)--(6.712,4.406)--(6.721,4.406)--(6.730,4.406)%
  --(6.739,4.406)--(6.748,4.405)--(6.757,4.405)--(6.766,4.405)--(6.775,4.405)--(6.784,4.405)%
  --(6.792,4.405)--(6.801,4.405)--(6.810,4.405)--(6.819,4.405)--(6.828,4.405)--(6.837,4.405)%
  --(6.846,4.405)--(6.855,4.405)--(6.864,4.405)--(6.873,4.405)--(6.882,4.405)--(6.891,4.405)%
  --(6.900,4.405)--(6.909,4.405)--(6.918,4.405)--(6.927,4.405)--(6.936,4.405)--(6.945,4.405)%
  --(6.954,4.405)--(6.963,4.405)--(6.972,4.405)--(6.981,4.405)--(6.990,4.405)--(6.999,4.405)%
  --(7.008,4.405)--(7.017,4.405)--(7.026,4.405)--(7.035,4.405)--(7.044,4.405)--(7.053,4.405)%
  --(7.062,4.405)--(7.071,4.405)--(7.080,4.405)--(7.089,4.405)--(7.098,4.405)--(7.107,4.405)%
  --(7.116,4.405)--(7.125,4.405)--(7.134,4.405)--(7.143,4.405)--(7.152,4.405)--(7.161,4.405)%
  --(7.170,4.405)--(7.179,4.405)--(7.188,4.405)--(7.197,4.405)--(7.206,4.405)--(7.215,4.405)%
  --(7.224,4.405)--(7.233,4.405)--(7.241,4.405)--(7.250,4.405)--(7.259,4.405)--(7.268,4.405)%
  --(7.277,4.405)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {\small l=9 Re};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (2.976,4.530)--(2.985,4.531)--(2.994,4.533)--(3.003,4.535)--(3.012,4.537)%
  --(3.021,4.538)--(3.030,4.540)--(3.039,4.541)--(3.048,4.542)--(3.057,4.544)--(3.066,4.545)%
  --(3.075,4.546)--(3.084,4.547)--(3.093,4.548)--(3.102,4.549)--(3.111,4.550)--(3.120,4.550)%
  --(3.129,4.551)--(3.138,4.552)--(3.147,4.552)--(3.156,4.553)--(3.165,4.554)--(3.174,4.554)%
  --(3.183,4.554)--(3.192,4.555)--(3.201,4.555)--(3.209,4.555)--(3.218,4.555)--(3.227,4.555)%
  --(3.236,4.554)--(3.245,4.554)--(3.254,4.553)--(3.263,4.553)--(3.272,4.552)--(3.281,4.551)%
  --(3.290,4.550)--(3.299,4.549)--(3.308,4.548)--(3.317,4.546)--(3.326,4.545)--(3.335,4.543)%
  --(3.344,4.542)--(3.353,4.540)--(3.362,4.539)--(3.371,4.537)--(3.380,4.535)--(3.389,4.533)%
  --(3.398,4.531)--(3.407,4.529)--(3.416,4.526)--(3.425,4.524)--(3.434,4.521)--(3.443,4.518)%
  --(3.452,4.515)--(3.461,4.512)--(3.470,4.509)--(3.479,4.505)--(3.488,4.501)--(3.497,4.497)%
  --(3.506,4.492)--(3.515,4.488)--(3.524,4.483)--(3.533,4.477)--(3.542,4.472)--(3.551,4.466)%
  --(3.560,4.460)--(3.569,4.454)--(3.578,4.448)--(3.587,4.442)--(3.596,4.435)--(3.605,4.429)%
  --(3.614,4.422)--(3.623,4.416)--(3.632,4.409)--(3.641,4.403)--(3.649,4.397)--(3.658,4.390)%
  --(3.667,4.384)--(3.676,4.379)--(3.685,4.373)--(3.694,4.368)--(3.703,4.363)--(3.712,4.359)%
  --(3.721,4.354)--(3.730,4.351)--(3.739,4.347)--(3.748,4.344)--(3.757,4.342)--(3.766,4.340)%
  --(3.775,4.338)--(3.784,4.337)--(3.793,4.337)--(3.802,4.336)--(3.811,4.336)--(3.820,4.336)%
  --(3.829,4.337)--(3.838,4.338)--(3.847,4.339)--(3.856,4.341)--(3.865,4.342)--(3.874,4.344)%
  --(3.883,4.346)--(3.892,4.348)--(3.901,4.350)--(3.910,4.352)--(3.919,4.355)--(3.928,4.357)%
  --(3.937,4.359)--(3.946,4.361)--(3.955,4.364)--(3.964,4.366)--(3.973,4.368)--(3.982,4.371)%
  --(3.991,4.373)--(4.000,4.375)--(4.009,4.377)--(4.018,4.379)--(4.027,4.381)--(4.036,4.382)%
  --(4.045,4.384)--(4.054,4.386)--(4.063,4.387)--(4.072,4.389)--(4.081,4.390)--(4.090,4.392)%
  --(4.098,4.393)--(4.107,4.394)--(4.116,4.395)--(4.125,4.396)--(4.134,4.397)--(4.143,4.398)%
  --(4.152,4.399)--(4.161,4.400)--(4.170,4.400)--(4.179,4.401)--(4.188,4.401)--(4.197,4.402)%
  --(4.206,4.403)--(4.215,4.403)--(4.224,4.403)--(4.233,4.404)--(4.242,4.404)--(4.251,4.404)%
  --(4.260,4.405)--(4.269,4.405)--(4.278,4.405)--(4.287,4.405)--(4.296,4.405)--(4.305,4.406)%
  --(4.314,4.406)--(4.323,4.406)--(4.332,4.406)--(4.341,4.406)--(4.350,4.406)--(4.359,4.406)%
  --(4.368,4.406)--(4.377,4.406)--(4.386,4.406)--(4.395,4.406)--(4.404,4.406)--(4.413,4.406)%
  --(4.422,4.406)--(4.431,4.406)--(4.440,4.406)--(4.449,4.406)--(4.458,4.406)--(4.467,4.406)%
  --(4.476,4.406)--(4.485,4.406)--(4.494,4.406)--(4.503,4.406)--(4.512,4.406)--(4.521,4.406)%
  --(4.530,4.406)--(4.539,4.406)--(4.547,4.406)--(4.556,4.406)--(4.565,4.406)--(4.574,4.406)%
  --(4.583,4.406)--(4.592,4.406)--(4.601,4.406)--(4.610,4.406)--(4.619,4.405)--(4.628,4.405)%
  --(4.637,4.405)--(4.646,4.405)--(4.655,4.405)--(4.664,4.405)--(4.673,4.405)--(4.682,4.405)%
  --(4.691,4.405)--(4.700,4.405)--(4.709,4.405)--(4.718,4.405)--(4.727,4.405)--(4.736,4.405)%
  --(4.745,4.405)--(4.754,4.405)--(4.763,4.405)--(4.772,4.405)--(4.781,4.405)--(4.790,4.405)%
  --(4.799,4.405)--(4.808,4.405)--(4.817,4.405)--(4.826,4.405)--(4.835,4.405)--(4.844,4.405)%
  --(4.853,4.405)--(4.862,4.405)--(4.871,4.405)--(4.880,4.405)--(4.889,4.405)--(4.898,4.405)%
  --(4.907,4.405)--(4.916,4.405)--(4.925,4.405)--(4.934,4.405)--(4.943,4.405)--(4.952,4.405)%
  --(4.961,4.405)--(4.970,4.405)--(4.979,4.405)--(4.988,4.405)--(4.996,4.405)--(5.005,4.405)%
  --(5.014,4.405)--(5.023,4.405)--(5.032,4.405)--(5.041,4.405)--(5.050,4.405)--(5.059,4.405)%
  --(5.068,4.405)--(5.077,4.405)--(5.086,4.405)--(5.095,4.405)--(5.104,4.405)--(5.113,4.405)%
  --(5.122,4.405)--(5.131,4.405)--(5.140,4.405)--(5.149,4.405)--(5.158,4.405)--(5.167,4.405)%
  --(5.176,4.405)--(5.185,4.405)--(5.194,4.405)--(5.203,4.405)--(5.212,4.405)--(5.221,4.405)%
  --(5.230,4.405)--(5.239,4.405)--(5.248,4.405)--(5.257,4.405)--(5.266,4.405)--(5.275,4.405)%
  --(5.284,4.405)--(5.293,4.405)--(5.302,4.405)--(5.311,4.405)--(5.320,4.405)--(5.329,4.405)%
  --(5.338,4.405)--(5.347,4.405)--(5.356,4.405)--(5.365,4.405)--(5.374,4.405)--(5.383,4.405)%
  --(5.392,4.405)--(5.401,4.405)--(5.410,4.405)--(5.419,4.405)--(5.428,4.405)--(5.437,4.405)%
  --(5.445,4.405)--(5.454,4.405)--(5.463,4.405)--(5.472,4.405)--(5.481,4.405)--(5.490,4.405)%
  --(5.499,4.405)--(5.508,4.405)--(5.517,4.405)--(5.526,4.405)--(5.535,4.405)--(5.544,4.405)%
  --(5.553,4.405)--(5.562,4.405)--(5.571,4.405)--(5.580,4.405)--(5.589,4.405)--(5.598,4.405)%
  --(5.607,4.405)--(5.616,4.405)--(5.625,4.405)--(5.634,4.405)--(5.643,4.405)--(5.652,4.405)%
  --(5.661,4.405)--(5.670,4.405)--(5.679,4.405)--(5.688,4.405)--(5.697,4.405)--(5.706,4.405)%
  --(5.715,4.405)--(5.724,4.405)--(5.733,4.405)--(5.742,4.405)--(5.751,4.405)--(5.760,4.405)%
  --(5.769,4.405)--(5.778,4.405)--(5.787,4.405)--(5.796,4.405)--(5.805,4.405)--(5.814,4.405)%
  --(5.823,4.405)--(5.832,4.405)--(5.841,4.405)--(5.850,4.405)--(5.859,4.405)--(5.868,4.405)%
  --(5.877,4.405)--(5.886,4.405)--(5.894,4.405)--(5.903,4.405)--(5.912,4.405)--(5.921,4.405)%
  --(5.930,4.405)--(5.939,4.405)--(5.948,4.405)--(5.957,4.405)--(5.966,4.405)--(5.975,4.405)%
  --(5.984,4.405)--(5.993,4.405)--(6.002,4.405)--(6.011,4.405)--(6.020,4.405)--(6.029,4.405)%
  --(6.038,4.405)--(6.047,4.405)--(6.056,4.405)--(6.065,4.405)--(6.074,4.405)--(6.083,4.405)%
  --(6.092,4.405)--(6.101,4.405)--(6.110,4.405)--(6.119,4.405)--(6.128,4.405)--(6.137,4.405)%
  --(6.146,4.405)--(6.155,4.405)--(6.164,4.405)--(6.173,4.405)--(6.182,4.405)--(6.191,4.405)%
  --(6.200,4.405)--(6.209,4.405)--(6.218,4.405)--(6.227,4.405)--(6.236,4.405)--(6.245,4.405)%
  --(6.254,4.405)--(6.263,4.405)--(6.272,4.405)--(6.281,4.405)--(6.290,4.405)--(6.299,4.405)%
  --(6.308,4.405)--(6.317,4.405)--(6.326,4.405)--(6.335,4.405)--(6.343,4.405)--(6.352,4.405)%
  --(6.361,4.405)--(6.370,4.405)--(6.379,4.405)--(6.388,4.405)--(6.397,4.405)--(6.406,4.405)%
  --(6.415,4.405)--(6.424,4.405)--(6.433,4.405)--(6.442,4.405)--(6.451,4.405)--(6.460,4.405)%
  --(6.469,4.405)--(6.478,4.405)--(6.487,4.405)--(6.496,4.405)--(6.505,4.405)--(6.514,4.405)%
  --(6.523,4.405)--(6.532,4.405)--(6.541,4.405)--(6.550,4.405)--(6.559,4.405)--(6.568,4.405)%
  --(6.577,4.405)--(6.586,4.405)--(6.595,4.405)--(6.604,4.405)--(6.613,4.405)--(6.622,4.405)%
  --(6.631,4.405)--(6.640,4.405)--(6.649,4.405)--(6.658,4.405)--(6.667,4.405)--(6.676,4.405)%
  --(6.685,4.405)--(6.694,4.405)--(6.703,4.405)--(6.712,4.405)--(6.721,4.405)--(6.730,4.405)%
  --(6.739,4.405)--(6.748,4.405)--(6.757,4.405)--(6.766,4.405)--(6.775,4.405)--(6.784,4.405)%
  --(6.792,4.405)--(6.801,4.405)--(6.810,4.405)--(6.819,4.405)--(6.828,4.405)--(6.837,4.405)%
  --(6.846,4.405)--(6.855,4.405)--(6.864,4.405)--(6.873,4.405)--(6.882,4.405)--(6.891,4.405)%
  --(6.900,4.405)--(6.909,4.405)--(6.918,4.405)--(6.927,4.405)--(6.936,4.405)--(6.945,4.405)%
  --(6.954,4.405)--(6.963,4.405)--(6.972,4.405)--(6.981,4.405)--(6.990,4.405)--(6.999,4.405)%
  --(7.008,4.405)--(7.017,4.405)--(7.026,4.405)--(7.035,4.405)--(7.044,4.405)--(7.053,4.405)%
  --(7.062,4.405)--(7.071,4.405)--(7.080,4.405)--(7.089,4.405)--(7.098,4.405)--(7.107,4.405)%
  --(7.116,4.405)--(7.125,4.405)--(7.134,4.405)--(7.143,4.405)--(7.152,4.405)--(7.161,4.405)%
  --(7.170,4.405)--(7.179,4.405)--(7.188,4.405)--(7.197,4.405)--(7.206,4.405)--(7.215,4.405)%
  --(7.224,4.405)--(7.233,4.405)--(7.241,4.405)--(7.250,4.405)--(7.259,4.405)--(7.268,4.405)%
  --(7.277,4.405)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.951) {\small l=9 Im};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,5.951)--(11.579,5.951);
\draw[gp path] (3.598,7.825)--(3.605,7.278)--(3.611,7.825);
\draw[gp path] (4.212,7.825)--(4.215,7.803)--(4.224,7.708)--(4.233,7.582)--(4.242,7.388)%
  --(4.251,6.851)--(4.260,7.232)--(4.269,7.459)--(4.278,7.575)--(4.287,7.650)--(4.296,7.704)%
  --(4.305,7.744)--(4.314,7.775)--(4.323,7.799)--(4.332,7.818)--(4.336,7.825);
\draw[gp path] (4.490,7.825)--(4.494,7.822)--(4.503,7.813)--(4.512,7.804)--(4.521,7.795)%
  --(4.530,7.785)--(4.539,7.774)--(4.547,7.764)--(4.556,7.753)--(4.565,7.741)--(4.574,7.729)%
  --(4.583,7.717)--(4.592,7.704)--(4.601,7.692)--(4.610,7.679)--(4.619,7.665)--(4.628,7.651)%
  --(4.637,7.637)--(4.646,7.623)--(4.655,7.609)--(4.664,7.594)--(4.673,7.579)--(4.682,7.564)%
  --(4.691,7.549)--(4.700,7.533)--(4.709,7.518)--(4.718,7.502)--(4.727,7.485)--(4.736,7.469)%
  --(4.745,7.453)--(4.754,7.436)--(4.763,7.419)--(4.772,7.402)--(4.781,7.385)--(4.790,7.367)%
  --(4.799,7.350)--(4.808,7.332)--(4.817,7.314)--(4.826,7.296)--(4.835,7.278)--(4.844,7.260)%
  --(4.853,7.242)--(4.862,7.223)--(4.871,7.204)--(4.880,7.186)--(4.889,7.167)--(4.898,7.148)%
  --(4.907,7.128)--(4.916,7.109)--(4.925,7.090)--(4.934,7.070)--(4.943,7.050)--(4.952,7.030)%
  --(4.961,7.011)--(4.970,6.990)--(4.979,6.970)--(4.988,6.950)--(4.996,6.930)--(5.005,6.909)%
  --(5.014,6.888)--(5.023,6.868)--(5.032,6.847)--(5.041,6.826)--(5.050,6.805)--(5.059,6.783)%
  --(5.068,6.762)--(5.077,6.741)--(5.086,6.719)--(5.095,6.697)--(5.104,6.676)--(5.113,6.654)%
  --(5.122,6.632)--(5.131,6.610)--(5.140,6.588)--(5.149,6.565)--(5.158,6.543)--(5.167,6.520)%
  --(5.176,6.498)--(5.185,6.475)--(5.194,6.452)--(5.203,6.429)--(5.212,6.406)--(5.221,6.383)%
  --(5.230,6.359)--(5.239,6.336)--(5.248,6.312)--(5.257,6.289)--(5.266,6.265)--(5.275,6.241)%
  --(5.284,6.217)--(5.293,6.193)--(5.302,6.168)--(5.311,6.144)--(5.320,6.119)--(5.329,6.094)%
  --(5.338,6.070)--(5.347,6.045)--(5.356,6.019)--(5.365,5.994)--(5.374,5.969)--(5.383,5.943)%
  --(5.392,5.918)--(5.401,5.892)--(5.410,5.866)--(5.419,5.840)--(5.428,5.813)--(5.437,5.787)%
  --(5.445,5.760)--(5.454,5.733)--(5.463,5.706)--(5.472,5.679)--(5.481,5.652)--(5.490,5.624)%
  --(5.499,5.597)--(5.508,5.569)--(5.517,5.541)--(5.526,5.513)--(5.535,5.484)--(5.544,5.456)%
  --(5.553,5.427)--(5.562,5.398)--(5.571,5.369)--(5.580,5.339)--(5.589,5.310)--(5.598,5.280)%
  --(5.607,5.250)--(5.616,5.220)--(5.625,5.190)--(5.634,5.159)--(5.643,5.129)--(5.652,5.098)%
  --(5.661,5.067)--(5.670,5.036)--(5.679,5.005)--(5.688,4.974)--(5.697,4.942)--(5.706,4.911)%
  --(5.715,4.880)--(5.724,4.849)--(5.733,4.818)--(5.742,4.788)--(5.751,4.758)--(5.760,4.728)%
  --(5.769,4.699)--(5.778,4.670)--(5.787,4.642)--(5.796,4.615)--(5.805,4.589)--(5.814,4.564)%
  --(5.823,4.540)--(5.832,4.518)--(5.841,4.497)--(5.850,4.477)--(5.859,4.460)--(5.868,4.443)%
  --(5.877,4.429)--(5.886,4.416)--(5.894,4.405)--(5.903,4.396)--(5.912,4.388)--(5.921,4.381)%
  --(5.930,4.376)--(5.939,4.372)--(5.948,4.369)--(5.957,4.368)--(5.966,4.366)--(5.975,4.366)%
  --(5.984,4.366)--(5.993,4.367)--(6.002,4.368)--(6.011,4.370)--(6.020,4.371)--(6.029,4.373)%
  --(6.038,4.375)--(6.047,4.378)--(6.056,4.380)--(6.065,4.382)--(6.074,4.384)--(6.083,4.387)%
  --(6.092,4.389)--(6.101,4.391)--(6.110,4.393)--(6.119,4.395)--(6.128,4.397)--(6.137,4.399)%
  --(6.146,4.400)--(6.155,4.402)--(6.164,4.403)--(6.173,4.405)--(6.182,4.406)--(6.191,4.407)%
  --(6.200,4.408)--(6.209,4.409)--(6.218,4.410)--(6.227,4.411)--(6.236,4.411)--(6.245,4.412)%
  --(6.254,4.413)--(6.263,4.413)--(6.272,4.414)--(6.281,4.414)--(6.290,4.414)--(6.299,4.414)%
  --(6.308,4.415)--(6.317,4.415)--(6.326,4.415)--(6.335,4.415)--(6.343,4.415)--(6.352,4.415)%
  --(6.361,4.415)--(6.370,4.415)--(6.379,4.414)--(6.388,4.414)--(6.397,4.414)--(6.406,4.414)%
  --(6.415,4.414)--(6.424,4.413)--(6.433,4.413)--(6.442,4.413)--(6.451,4.413)--(6.460,4.412)%
  --(6.469,4.412)--(6.478,4.412)--(6.487,4.412)--(6.496,4.411)--(6.505,4.411)--(6.514,4.411)%
  --(6.523,4.411)--(6.532,4.410)--(6.541,4.410)--(6.550,4.410)--(6.559,4.410)--(6.568,4.409)%
  --(6.577,4.409)--(6.586,4.409)--(6.595,4.409)--(6.604,4.408)--(6.613,4.408)--(6.622,4.408)%
  --(6.631,4.408)--(6.640,4.408)--(6.649,4.407)--(6.658,4.407)--(6.667,4.407)--(6.676,4.407)%
  --(6.685,4.407)--(6.694,4.407)--(6.703,4.406)--(6.712,4.406)--(6.721,4.406)--(6.730,4.406)%
  --(6.739,4.406)--(6.748,4.406)--(6.757,4.406)--(6.766,4.406)--(6.775,4.406)--(6.784,4.406)%
  --(6.792,4.406)--(6.801,4.405)--(6.810,4.405)--(6.819,4.405)--(6.828,4.405)--(6.837,4.405)%
  --(6.846,4.405)--(6.855,4.405)--(6.864,4.405)--(6.873,4.405)--(6.882,4.405)--(6.891,4.405)%
  --(6.900,4.405)--(6.909,4.405)--(6.918,4.405)--(6.927,4.405)--(6.936,4.405)--(6.945,4.405)%
  --(6.954,4.405)--(6.963,4.405)--(6.972,4.405)--(6.981,4.405)--(6.990,4.405)--(6.999,4.405)%
  --(7.008,4.405)--(7.017,4.405)--(7.026,4.405)--(7.035,4.405)--(7.044,4.405)--(7.053,4.405)%
  --(7.062,4.405)--(7.071,4.405)--(7.080,4.405)--(7.089,4.405)--(7.098,4.405)--(7.107,4.405)%
  --(7.116,4.405)--(7.125,4.405)--(7.134,4.405)--(7.143,4.405)--(7.152,4.405)--(7.161,4.405)%
  --(7.170,4.405)--(7.179,4.405)--(7.188,4.405)--(7.197,4.405)--(7.206,4.405)--(7.215,4.405)%
  --(7.224,4.405)--(7.233,4.405)--(7.241,4.405)--(7.250,4.405)--(7.259,4.405)--(7.268,4.405)%
  --(7.277,4.405)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.643) {\small l=19 Re};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (10.663,5.643)--(11.579,5.643);
\draw[gp path] (2.976,4.428)--(2.985,4.417)--(2.994,4.407)--(3.003,4.398)--(3.012,4.389)%
  --(3.021,4.381)--(3.030,4.374)--(3.039,4.369)--(3.048,4.365)--(3.057,4.362)--(3.066,4.361)%
  --(3.075,4.360)--(3.084,4.361)--(3.093,4.363)--(3.102,4.366)--(3.111,4.369)--(3.120,4.372)%
  --(3.129,4.376)--(3.138,4.380)--(3.147,4.383)--(3.156,4.387)--(3.165,4.390)--(3.174,4.393)%
  --(3.183,4.396)--(3.192,4.399)--(3.201,4.401)--(3.209,4.403)--(3.218,4.404)--(3.227,4.406)%
  --(3.236,4.407)--(3.245,4.408)--(3.254,4.408)--(3.263,4.409)--(3.272,4.409)--(3.281,4.409)%
  --(3.290,4.409)--(3.299,4.409)--(3.308,4.409)--(3.317,4.408)--(3.326,4.408)--(3.335,4.408)%
  --(3.344,4.408)--(3.353,4.407)--(3.362,4.407)--(3.371,4.407)--(3.380,4.407)--(3.389,4.406)%
  --(3.398,4.406)--(3.407,4.406)--(3.416,4.406)--(3.425,4.406)--(3.434,4.405)--(3.443,4.405)%
  --(3.452,4.405)--(3.461,4.405)--(3.470,4.405)--(3.479,4.405)--(3.488,4.405)--(3.497,4.405)%
  --(3.506,4.405)--(3.515,4.405)--(3.524,4.405)--(3.533,4.405)--(3.542,4.405)--(3.551,4.405)%
  --(3.560,4.405)--(3.569,4.405)--(3.578,4.405)--(3.587,4.405)--(3.596,4.405)--(3.605,4.405)%
  --(3.614,4.405)--(3.623,4.405)--(3.632,4.405)--(3.641,4.405)--(3.649,4.405)--(3.658,4.405)%
  --(3.667,4.405)--(3.676,4.405)--(3.685,4.405)--(3.694,4.405)--(3.703,4.405)--(3.712,4.405)%
  --(3.721,4.405)--(3.730,4.405)--(3.739,4.405)--(3.748,4.405)--(3.757,4.405)--(3.766,4.405)%
  --(3.775,4.405)--(3.784,4.405)--(3.793,4.405)--(3.802,4.405)--(3.811,4.405)--(3.820,4.405)%
  --(3.829,4.405)--(3.838,4.405)--(3.847,4.405)--(3.856,4.405)--(3.865,4.405)--(3.874,4.405)%
  --(3.883,4.405)--(3.892,4.405)--(3.901,4.405)--(3.910,4.405)--(3.919,4.405)--(3.928,4.405)%
  --(3.937,4.405)--(3.946,4.405)--(3.955,4.405)--(3.964,4.405)--(3.973,4.405)--(3.982,4.405)%
  --(3.991,4.405)--(4.000,4.405)--(4.009,4.405)--(4.018,4.405)--(4.027,4.405)--(4.036,4.405)%
  --(4.045,4.405)--(4.054,4.405)--(4.063,4.405)--(4.072,4.405)--(4.081,4.405)--(4.090,4.405)%
  --(4.098,4.405)--(4.107,4.405)--(4.116,4.405)--(4.125,4.405)--(4.134,4.405)--(4.143,4.405)%
  --(4.152,4.405)--(4.161,4.405)--(4.170,4.405)--(4.179,4.405)--(4.188,4.405)--(4.197,4.405)%
  --(4.206,4.405)--(4.215,4.405)--(4.224,4.405)--(4.233,4.405)--(4.242,4.405)--(4.251,4.405)%
  --(4.260,4.405)--(4.269,4.405)--(4.278,4.405)--(4.287,4.405)--(4.296,4.405)--(4.305,4.405)%
  --(4.314,4.405)--(4.323,4.405)--(4.332,4.405)--(4.341,4.405)--(4.350,4.405)--(4.359,4.405)%
  --(4.368,4.405)--(4.377,4.405)--(4.386,4.405)--(4.395,4.405)--(4.404,4.405)--(4.413,4.405)%
  --(4.422,4.405)--(4.431,4.405)--(4.440,4.405)--(4.449,4.405)--(4.458,4.405)--(4.467,4.405)%
  --(4.476,4.405)--(4.485,4.405)--(4.494,4.405)--(4.503,4.405)--(4.512,4.405)--(4.521,4.405)%
  --(4.530,4.405)--(4.539,4.405)--(4.547,4.405)--(4.556,4.405)--(4.565,4.405)--(4.574,4.405)%
  --(4.583,4.405)--(4.592,4.405)--(4.601,4.405)--(4.610,4.405)--(4.619,4.405)--(4.628,4.405)%
  --(4.637,4.405)--(4.646,4.405)--(4.655,4.405)--(4.664,4.405)--(4.673,4.405)--(4.682,4.405)%
  --(4.691,4.405)--(4.700,4.405)--(4.709,4.405)--(4.718,4.405)--(4.727,4.405)--(4.736,4.405)%
  --(4.745,4.405)--(4.754,4.405)--(4.763,4.405)--(4.772,4.405)--(4.781,4.405)--(4.790,4.405)%
  --(4.799,4.405)--(4.808,4.405)--(4.817,4.405)--(4.826,4.405)--(4.835,4.405)--(4.844,4.405)%
  --(4.853,4.405)--(4.862,4.405)--(4.871,4.405)--(4.880,4.405)--(4.889,4.405)--(4.898,4.405)%
  --(4.907,4.405)--(4.916,4.405)--(4.925,4.405)--(4.934,4.405)--(4.943,4.405)--(4.952,4.405)%
  --(4.961,4.405)--(4.970,4.405)--(4.979,4.405)--(4.988,4.405)--(4.996,4.405)--(5.005,4.405)%
  --(5.014,4.405)--(5.023,4.405)--(5.032,4.405)--(5.041,4.405)--(5.050,4.405)--(5.059,4.405)%
  --(5.068,4.405)--(5.077,4.405)--(5.086,4.405)--(5.095,4.405)--(5.104,4.405)--(5.113,4.405)%
  --(5.122,4.405)--(5.131,4.405)--(5.140,4.405)--(5.149,4.405)--(5.158,4.405)--(5.167,4.405)%
  --(5.176,4.405)--(5.185,4.405)--(5.194,4.405)--(5.203,4.405)--(5.212,4.405)--(5.221,4.405)%
  --(5.230,4.405)--(5.239,4.405)--(5.248,4.405)--(5.257,4.405)--(5.266,4.405)--(5.275,4.405)%
  --(5.284,4.405)--(5.293,4.405)--(5.302,4.405)--(5.311,4.405)--(5.320,4.405)--(5.329,4.405)%
  --(5.338,4.405)--(5.347,4.405)--(5.356,4.405)--(5.365,4.405)--(5.374,4.405)--(5.383,4.405)%
  --(5.392,4.405)--(5.401,4.405)--(5.410,4.405)--(5.419,4.405)--(5.428,4.405)--(5.437,4.405)%
  --(5.445,4.405)--(5.454,4.405)--(5.463,4.405)--(5.472,4.405)--(5.481,4.405)--(5.490,4.405)%
  --(5.499,4.405)--(5.508,4.405)--(5.517,4.405)--(5.526,4.405)--(5.535,4.405)--(5.544,4.405)%
  --(5.553,4.405)--(5.562,4.405)--(5.571,4.405)--(5.580,4.405)--(5.589,4.405)--(5.598,4.405)%
  --(5.607,4.405)--(5.616,4.405)--(5.625,4.405)--(5.634,4.405)--(5.643,4.405)--(5.652,4.405)%
  --(5.661,4.405)--(5.670,4.405)--(5.679,4.405)--(5.688,4.405)--(5.697,4.405)--(5.706,4.405)%
  --(5.715,4.405)--(5.724,4.405)--(5.733,4.405)--(5.742,4.405)--(5.751,4.405)--(5.760,4.405)%
  --(5.769,4.405)--(5.778,4.405)--(5.787,4.405)--(5.796,4.405)--(5.805,4.405)--(5.814,4.405)%
  --(5.823,4.405)--(5.832,4.405)--(5.841,4.405)--(5.850,4.405)--(5.859,4.405)--(5.868,4.405)%
  --(5.877,4.405)--(5.886,4.405)--(5.894,4.405)--(5.903,4.405)--(5.912,4.405)--(5.921,4.405)%
  --(5.930,4.405)--(5.939,4.405)--(5.948,4.405)--(5.957,4.405)--(5.966,4.405)--(5.975,4.405)%
  --(5.984,4.405)--(5.993,4.405)--(6.002,4.405)--(6.011,4.405)--(6.020,4.405)--(6.029,4.405)%
  --(6.038,4.405)--(6.047,4.405)--(6.056,4.405)--(6.065,4.405)--(6.074,4.405)--(6.083,4.405)%
  --(6.092,4.405)--(6.101,4.405)--(6.110,4.405)--(6.119,4.405)--(6.128,4.405)--(6.137,4.405)%
  --(6.146,4.405)--(6.155,4.405)--(6.164,4.405)--(6.173,4.405)--(6.182,4.405)--(6.191,4.405)%
  --(6.200,4.405)--(6.209,4.405)--(6.218,4.405)--(6.227,4.405)--(6.236,4.405)--(6.245,4.405)%
  --(6.254,4.405)--(6.263,4.405)--(6.272,4.405)--(6.281,4.405)--(6.290,4.405)--(6.299,4.405)%
  --(6.308,4.405)--(6.317,4.405)--(6.326,4.405)--(6.335,4.405)--(6.343,4.405)--(6.352,4.405)%
  --(6.361,4.405)--(6.370,4.405)--(6.379,4.405)--(6.388,4.405)--(6.397,4.405)--(6.406,4.405)%
  --(6.415,4.405)--(6.424,4.405)--(6.433,4.405)--(6.442,4.405)--(6.451,4.405)--(6.460,4.405)%
  --(6.469,4.405)--(6.478,4.405)--(6.487,4.405)--(6.496,4.405)--(6.505,4.405)--(6.514,4.405)%
  --(6.523,4.405)--(6.532,4.405)--(6.541,4.405)--(6.550,4.405)--(6.559,4.405)--(6.568,4.405)%
  --(6.577,4.405)--(6.586,4.405)--(6.595,4.405)--(6.604,4.405)--(6.613,4.405)--(6.622,4.405)%
  --(6.631,4.405)--(6.640,4.405)--(6.649,4.405)--(6.658,4.405)--(6.667,4.405)--(6.676,4.405)%
  --(6.685,4.405)--(6.694,4.405)--(6.703,4.405)--(6.712,4.405)--(6.721,4.405)--(6.730,4.405)%
  --(6.739,4.405)--(6.748,4.405)--(6.757,4.405)--(6.766,4.405)--(6.775,4.405)--(6.784,4.405)%
  --(6.792,4.405)--(6.801,4.405)--(6.810,4.405)--(6.819,4.405)--(6.828,4.405)--(6.837,4.405)%
  --(6.846,4.405)--(6.855,4.405)--(6.864,4.405)--(6.873,4.405)--(6.882,4.405)--(6.891,4.405)%
  --(6.900,4.405)--(6.909,4.405)--(6.918,4.405)--(6.927,4.405)--(6.936,4.405)--(6.945,4.405)%
  --(6.954,4.405)--(6.963,4.405)--(6.972,4.405)--(6.981,4.405)--(6.990,4.405)--(6.999,4.405)%
  --(7.008,4.405)--(7.017,4.405)--(7.026,4.405)--(7.035,4.405)--(7.044,4.405)--(7.053,4.405)%
  --(7.062,4.405)--(7.071,4.405)--(7.080,4.405)--(7.089,4.405)--(7.098,4.405)--(7.107,4.405)%
  --(7.116,4.405)--(7.125,4.405)--(7.134,4.405)--(7.143,4.405)--(7.152,4.405)--(7.161,4.405)%
  --(7.170,4.405)--(7.179,4.405)--(7.188,4.405)--(7.197,4.405)--(7.206,4.405)--(7.215,4.405)%
  --(7.224,4.405)--(7.233,4.405)--(7.241,4.405)--(7.250,4.405)--(7.259,4.405)--(7.268,4.405)%
  --(7.277,4.405)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.335) {\small l=19 Im};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,5.335)--(11.579,5.335);
\draw[gp path] (6.004,7.825)--(6.011,7.102)--(6.018,7.825);
\draw[gp path] (6.160,7.825)--(6.164,7.806)--(6.173,7.750)--(6.182,7.690)--(6.191,7.627)%
  --(6.200,7.559)--(6.209,7.485)--(6.218,7.404)--(6.227,7.315)--(6.236,7.212)--(6.245,7.089)%
  --(6.254,6.929)--(6.263,6.675)--(6.272,5.854)--(6.281,6.640)--(6.290,6.798)--(6.299,6.876)%
  --(6.308,6.921)--(6.317,6.947)--(6.326,6.961)--(6.335,6.966)--(6.343,6.965)--(6.352,6.959)%
  --(6.361,6.949)--(6.370,6.935)--(6.379,6.919)--(6.388,6.901)--(6.397,6.881)--(6.406,6.859)%
  --(6.415,6.835)--(6.424,6.810)--(6.433,6.783)--(6.442,6.756)--(6.451,6.727)--(6.460,6.697)%
  --(6.469,6.667)--(6.478,6.635)--(6.487,6.603)--(6.496,6.569)--(6.505,6.535)--(6.514,6.501)%
  --(6.523,6.466)--(6.532,6.429)--(6.541,6.393)--(6.550,6.356)--(6.559,6.318)--(6.568,6.279)%
  --(6.577,6.240)--(6.586,6.200)--(6.595,6.160)--(6.604,6.119)--(6.613,6.078)--(6.622,6.036)%
  --(6.631,5.993)--(6.640,5.950)--(6.649,5.907)--(6.658,5.862)--(6.667,5.817)--(6.676,5.771)%
  --(6.685,5.725)--(6.694,5.678)--(6.703,5.630)--(6.712,5.582)--(6.721,5.532)--(6.730,5.482)%
  --(6.739,5.430)--(6.748,5.378)--(6.757,5.324)--(6.766,5.269)--(6.775,5.213)--(6.784,5.154)%
  --(6.792,5.094)--(6.801,5.031)--(6.810,4.965)--(6.819,4.896)--(6.828,4.822)--(6.837,4.742)%
  --(6.846,4.653)--(6.855,4.552)--(6.864,4.431)--(6.873,4.272)--(6.882,4.014)--(6.891,3.400)%
  --(6.900,4.025)--(6.909,4.184)--(6.918,4.269)--(6.927,4.322)--(6.936,4.358)--(6.945,4.383)%
  --(6.954,4.400)--(6.963,4.413)--(6.972,4.422)--(6.981,4.428)--(6.990,4.431)--(6.999,4.433)%
  --(7.008,4.434)--(7.017,4.434)--(7.026,4.434)--(7.035,4.433)--(7.044,4.431)--(7.053,4.430)%
  --(7.062,4.428)--(7.071,4.426)--(7.080,4.424)--(7.089,4.422)--(7.098,4.421)--(7.107,4.419)%
  --(7.116,4.417)--(7.125,4.416)--(7.134,4.415)--(7.143,4.413)--(7.152,4.412)--(7.161,4.411)%
  --(7.170,4.410)--(7.179,4.410)--(7.188,4.409)--(7.197,4.408)--(7.206,4.408)--(7.215,4.407)%
  --(7.224,4.407)--(7.233,4.407)--(7.241,4.406)--(7.250,4.406)--(7.259,4.406)--(7.268,4.406)%
  --(7.277,4.406)--(7.286,4.405)--(7.295,4.405)--(7.304,4.405)--(7.313,4.405)--(7.322,4.405)%
  --(7.331,4.405)--(7.340,4.405)--(7.349,4.405)--(7.358,4.405)--(7.367,4.405)--(7.376,4.405)%
  --(7.385,4.405)--(7.394,4.405)--(7.403,4.405)--(7.412,4.405)--(7.421,4.405)--(7.430,4.405)%
  --(7.439,4.405)--(7.448,4.405)--(7.457,4.405)--(7.466,4.405)--(7.475,4.405)--(7.484,4.405)%
  --(7.493,4.405)--(7.502,4.405)--(7.511,4.405)--(7.520,4.405)--(7.529,4.405)--(7.538,4.405)%
  --(7.547,4.405)--(7.556,4.405)--(7.565,4.405)--(7.574,4.405)--(7.583,4.405)--(7.592,4.405)%
  --(7.601,4.405)--(7.610,4.405)--(7.619,4.405)--(7.628,4.405)--(7.637,4.405)--(7.646,4.405)%
  --(7.655,4.405)--(7.664,4.405)--(7.673,4.405)--(7.682,4.405)--(7.690,4.405)--(7.699,4.405)%
  --(7.708,4.405)--(7.717,4.405)--(7.726,4.405)--(7.735,4.405)--(7.744,4.405)--(7.753,4.405)%
  --(7.762,4.405)--(7.771,4.405)--(7.780,4.405)--(7.789,4.405)--(7.798,4.405)--(7.807,4.405)%
  --(7.816,4.405)--(7.825,4.405)--(7.834,4.405)--(7.843,4.405)--(7.852,4.405)--(7.861,4.405)%
  --(7.870,4.405)--(7.879,4.405)--(7.888,4.405)--(7.897,4.405)--(7.906,4.405)--(7.915,4.405)%
  --(7.924,4.405)--(7.933,4.405)--(7.942,4.405)--(7.951,4.405)--(7.960,4.405)--(7.969,4.405)%
  --(7.978,4.405)--(7.987,4.405)--(7.996,4.405)--(8.005,4.405)--(8.014,4.405)--(8.023,4.405)%
  --(8.032,4.405)--(8.041,4.405)--(8.050,4.405)--(8.059,4.405)--(8.068,4.405)--(8.077,4.405)%
  --(8.086,4.405)--(8.095,4.405)--(8.104,4.405)--(8.113,4.405)--(8.122,4.405)--(8.131,4.405)%
  --(8.139,4.405)--(8.148,4.405)--(8.157,4.405)--(8.166,4.405)--(8.175,4.405)--(8.184,4.405)%
  --(8.193,4.405)--(8.202,4.405)--(8.211,4.405)--(8.220,4.405)--(8.229,4.405)--(8.238,4.405)%
  --(8.247,4.405)--(8.256,4.405)--(8.265,4.405)--(8.274,4.405)--(8.283,4.405)--(8.292,4.405)%
  --(8.301,4.405)--(8.310,4.405)--(8.319,4.405)--(8.328,4.405)--(8.337,4.405)--(8.346,4.405)%
  --(8.355,4.405)--(8.364,4.405)--(8.373,4.405)--(8.382,4.405)--(8.391,4.405)--(8.400,4.405)%
  --(8.409,4.405)--(8.418,4.405)--(8.427,4.405)--(8.436,4.405)--(8.445,4.405)--(8.454,4.405)%
  --(8.463,4.405)--(8.472,4.405)--(8.481,4.405)--(8.490,4.405)--(8.499,4.405)--(8.508,4.405)%
  --(8.517,4.405)--(8.526,4.405)--(8.535,4.405)--(8.544,4.405)--(8.553,4.405)--(8.562,4.405)%
  --(8.571,4.405)--(8.580,4.405)--(8.588,4.405)--(8.597,4.405)--(8.606,4.405)--(8.615,4.405)%
  --(8.624,4.405)--(8.633,4.405)--(8.642,4.405)--(8.651,4.405)--(8.660,4.405)--(8.669,4.405)%
  --(8.678,4.405)--(8.687,4.405)--(8.696,4.405)--(8.705,4.405)--(8.714,4.405)--(8.723,4.405)%
  --(8.732,4.405)--(8.741,4.405)--(8.750,4.405)--(8.759,4.405)--(8.768,4.405)--(8.777,4.405)%
  --(8.786,4.405)--(8.795,4.405)--(8.804,4.405)--(8.813,4.405)--(8.822,4.405)--(8.831,4.405)%
  --(8.840,4.405)--(8.849,4.405)--(8.858,4.405)--(8.867,4.405)--(8.876,4.405)--(8.885,4.405)%
  --(8.894,4.405)--(8.903,4.405)--(8.912,4.405)--(8.921,4.405)--(8.930,4.405)--(8.939,4.405)%
  --(8.948,4.405)--(8.957,4.405)--(8.966,4.405)--(8.975,4.405)--(8.984,4.405)--(8.993,4.405)%
  --(9.002,4.405)--(9.011,4.405)--(9.020,4.405)--(9.029,4.405)--(9.037,4.405)--(9.046,4.405)%
  --(9.055,4.405)--(9.064,4.405)--(9.073,4.405)--(9.082,4.405)--(9.091,4.405)--(9.100,4.405)%
  --(9.109,4.405)--(9.118,4.405)--(9.127,4.405)--(9.136,4.405)--(9.145,4.405)--(9.154,4.405)%
  --(9.163,4.405)--(9.172,4.405)--(9.181,4.405)--(9.190,4.405)--(9.199,4.405)--(9.208,4.405)%
  --(9.217,4.405)--(9.226,4.405)--(9.235,4.405)--(9.244,4.405)--(9.253,4.405)--(9.262,4.405)%
  --(9.271,4.405)--(9.280,4.405)--(9.289,4.405)--(9.298,4.405)--(9.307,4.405)--(9.316,4.405)%
  --(9.325,4.405)--(9.334,4.405)--(9.343,4.405)--(9.352,4.405)--(9.361,4.405)--(9.370,4.405)%
  --(9.379,4.405)--(9.388,4.405)--(9.397,4.405)--(9.406,4.405)--(9.415,4.405)--(9.424,4.405)%
  --(9.433,4.405)--(9.442,4.405)--(9.451,4.405)--(9.460,4.405)--(9.469,4.405)--(9.478,4.405)%
  --(9.486,4.405)--(9.495,4.405)--(9.504,4.405)--(9.513,4.405)--(9.522,4.405)--(9.531,4.405)%
  --(9.540,4.405)--(9.549,4.405)--(9.558,4.405)--(9.567,4.405)--(9.576,4.405)--(9.585,4.405)%
  --(9.594,4.405)--(9.603,4.405)--(9.612,4.405)--(9.621,4.405)--(9.630,4.405)--(9.639,4.405)%
  --(9.648,4.405)--(9.657,4.405)--(9.666,4.405)--(9.675,4.405)--(9.684,4.405)--(9.693,4.405)%
  --(9.702,4.405)--(9.711,4.405)--(9.720,4.405)--(9.729,4.405)--(9.738,4.405)--(9.747,4.405)%
  --(9.756,4.405)--(9.765,4.405)--(9.774,4.405)--(9.783,4.405)--(9.792,4.405)--(9.801,4.405)%
  --(9.810,4.405)--(9.819,4.405)--(9.828,4.405)--(9.837,4.405)--(9.846,4.405)--(9.855,4.405)%
  --(9.864,4.405)--(9.873,4.405)--(9.882,4.405)--(9.891,4.405)--(9.900,4.405)--(9.909,4.405)%
  --(9.918,4.405)--(9.927,4.405)--(9.935,4.405)--(9.944,4.405)--(9.953,4.405)--(9.962,4.405)%
  --(9.971,4.405)--(9.980,4.405)--(9.989,4.405)--(9.998,4.405)--(10.007,4.405)--(10.016,4.405)%
  --(10.025,4.405)--(10.034,4.405)--(10.043,4.405)--(10.052,4.405)--(10.061,4.405)--(10.070,4.405)%
  --(10.079,4.405)--(10.088,4.405)--(10.097,4.405)--(10.106,4.405)--(10.115,4.405)--(10.124,4.405)%
  --(10.133,4.405)--(10.142,4.405)--(10.151,4.405)--(10.160,4.405)--(10.169,4.405)--(10.178,4.405)%
  --(10.187,4.405)--(10.196,4.405)--(10.205,4.405)--(10.214,4.405)--(10.223,4.405)--(10.232,4.405)%
  --(10.241,4.405)--(10.250,4.405)--(10.259,4.405)--(10.268,4.405)--(10.277,4.405)--(10.286,4.405)%
  --(10.295,4.405)--(10.304,4.405)--(10.313,4.405)--(10.322,4.405)--(10.331,4.405)--(10.340,4.405)%
  --(10.349,4.405)--(10.358,4.405)--(10.367,4.405)--(10.376,4.405)--(10.384,4.405)--(10.393,4.405)%
  --(10.402,4.405)--(10.411,4.405)--(10.420,4.405)--(10.429,4.405)--(10.438,4.405)--(10.447,4.405)%
  --(10.456,4.405)--(10.465,4.405)--(10.474,4.405)--(10.483,4.405)--(10.492,4.405)--(10.501,4.405)%
  --(10.510,4.405)--(10.519,4.405)--(10.528,4.405)--(10.537,4.405)--(10.546,4.405)--(10.555,4.405)%
  --(10.564,4.405)--(10.573,4.405)--(10.582,4.405)--(10.591,4.405)--(10.600,4.405)--(10.609,4.405)%
  --(10.618,4.405)--(10.627,4.405)--(10.636,4.405)--(10.645,4.405)--(10.654,4.405)--(10.663,4.405)%
  --(10.672,4.405)--(10.681,4.405)--(10.690,4.405)--(10.699,4.405)--(10.708,4.405)--(10.717,4.405)%
  --(10.726,4.405)--(10.735,4.405)--(10.744,4.405)--(10.753,4.405)--(10.762,4.405)--(10.771,4.405)%
  --(10.780,4.405)--(10.789,4.405)--(10.798,4.405)--(10.807,4.405)--(10.816,4.405)--(10.825,4.405)%
  --(10.833,4.405)--(10.842,4.405)--(10.851,4.405)--(10.860,4.405)--(10.869,4.405)--(10.878,4.405)%
  --(10.887,4.405)--(10.896,4.405)--(10.905,4.405)--(10.914,4.405)--(10.923,4.405)--(10.932,4.405)%
  --(10.941,4.405)--(10.950,4.405)--(10.959,4.405)--(10.968,4.405)--(10.977,4.405)--(10.986,4.405)%
  --(10.995,4.405)--(11.004,4.405)--(11.013,4.405)--(11.022,4.405)--(11.031,4.405)--(11.040,4.405)%
  --(11.049,4.405)--(11.058,4.405)--(11.067,4.405)--(11.076,4.405)--(11.085,4.405)--(11.094,4.405)%
  --(11.103,4.405)--(11.112,4.405)--(11.121,4.405)--(11.130,4.405)--(11.139,4.405)--(11.148,4.405)%
  --(11.157,4.405)--(11.166,4.405)--(11.175,4.405)--(11.184,4.405)--(11.193,4.405)--(11.202,4.405)%
  --(11.211,4.405)--(11.220,4.405)--(11.229,4.405)--(11.238,4.405)--(11.247,4.405)--(11.256,4.405)%
  --(11.265,4.405)--(11.274,4.405)--(11.282,4.405)--(11.291,4.405)--(11.300,4.405)--(11.309,4.405)%
  --(11.318,4.405)--(11.327,4.405)--(11.336,4.405)--(11.345,4.405)--(11.354,4.405)--(11.363,4.405)%
  --(11.372,4.405)--(11.381,4.405)--(11.390,4.405)--(11.399,4.405)--(11.408,4.405)--(11.417,4.405)%
  --(11.426,4.405)--(11.435,4.405)--(11.444,4.405)--(11.453,4.405)--(11.462,4.405)--(11.471,4.405)%
  --(11.480,4.405)--(11.489,4.405)--(11.498,4.405)--(11.507,4.405)--(11.516,4.405)--(11.525,4.405)%
  --(11.534,4.405)--(11.543,4.405)--(11.552,4.405)--(11.561,4.405)--(11.570,4.405)--(11.579,4.405)%
  --(11.588,4.405)--(11.597,4.405)--(11.606,4.405)--(11.615,4.405)--(11.624,4.405)--(11.633,4.405)%
  --(11.642,4.405)--(11.651,4.405)--(11.660,4.405)--(11.669,4.405)--(11.678,4.405)--(11.687,4.405)%
  --(11.696,4.405)--(11.705,4.405)--(11.714,4.405)--(11.723,4.405)--(11.731,4.405)--(11.740,4.405)%
  --(11.749,4.405)--(11.758,4.405)--(11.767,4.405)--(11.776,4.405)--(11.785,4.405)--(11.794,4.405)%
  --(11.803,4.405)--(11.812,4.405)--(11.821,4.405)--(11.830,4.405)--(11.839,4.405)--(11.848,4.405)%
  --(11.857,4.405)--(11.866,4.405)--(11.875,4.405)--(11.884,4.405)--(11.893,4.405)--(11.902,4.405)%
  --(11.911,4.405)--(11.920,4.405)--(11.929,4.405)--(11.938,4.405)--(11.947,4.405);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.976,7.825)--(2.976,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center] at (7.461,8.287) {$|(S^{trans}_{l,l-1}+S_{l,l-1})/S_{l,l-1}|$ for $r_0$=1, $\Omega$=1, $\beta$=0.25 and different l};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.976cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables

